Cost controllability and predictive control of input-constrained monotone systems on Hilbert spaces

Cost controllability, relating controllability and a performance measure like the stage cost in model predictive control (MPC), is a key tool in the stability and suboptimality analysis of closed-loop systems. We establish cost controllability for maximal monotone control systems subject to input constraints, a class encompassing finite- and infinite-dimensional port-Hamiltonian systems with colocated input and output. To this end, we employ a recently proposed saturated feedback to derive state-dependent bounds on the closed-loop cost. Our main result is that cost controllability holds globally with semiglobal exponential rate. We first establish this result in continuous time and then extend it to sampled-data systems. Whereas a qualitative detectability-like property is sufficient for asymptotic convergence of the controller, cost controllability requires quantitative rates. We provide two verifiable conditions ensuring cost controllability with explicit exponential rates: coercivity of the sum of system operator and output injection, and exponential detectability of the linear part. Moreover, under the coercivity condition, the resulting MPC scheme without terminal conditions renders the equilibrium globally asymptotically stable with semiglobal exponential rate already for prediction horizon two. We illustrate our results by a nonlinear finite-dimensional system, a semilinear heat equation and a nonlinearly damped wave equation.

==> fig_alphaN-2.tikz <==
% alpha_N over N for Example 13 (lambda=0.1, T=0.5); generated by make_tikz_alpha.py
\definecolor{c0}{RGB}{0,114,178}\definecolor{c1}{RGB}{213,94,0}\definecolor{c2}{RGB}{0,158,115}\definecolor{c3}{RGB}{204,121,167}\definecolor{c4}{RGB}{60,60,60}
\begin{tikzpicture}
\begin{axis}[
	scale only axis, width=0.73\linewidth, height=1.7cm,
	xmode=log, xmin=2, xmax=300, ymin=-0.22, ymax=1.08, clip=false,
	xtick={2,10,30,100,300}, xticklabels={$2$,$10$,$30$,$100$,$300$},
	ytick={0,0.5,0.8,1},
	xlabel={horizon $N$}, ylabel={$\alpha_N$}, xlabel style={yshift=3pt}, ylabel style={yshift=-2pt},
	tick label style={font=\footnotesize}, label style={font=\small},
	legend style={at={(0.5,1.03)}, anchor=south, legend columns=-1, draw=none,
	              font=\footnotesize, inner sep=0pt,
	              /tikz/every even column/.append style={column sep=6pt}},
	legend image post style={xscale=0.8},
	every axis plot/.append style={line width=0.85pt},
]
\foreach \a in {0,0.5,0.8}{\addplot[black!45, dashed, line width=0.5pt, forget plot, domain=2:300, samples=2] {\a};}
\addlegendimage{empty legend}\addlegendentry{$\norm{x_0-x^\star}/r_F\colon$}
\addplot[c0, solid] coordinates {(2,0.8097) (3,0.9276) (4,0.9716) (5,0.9888) (6,0.9956) (7,0.9982) (8,0.9993) (9,0.9997) (10,0.9999) (11,1.0000) (12,1.0000) (13,1.0000) (14,1.0000) (15,1.0000) (16,1.0000) (17,1.0000) (18,1.0000) (19,1.0000) (20,1.0000) (21,1.0000) (22,1.0000) (23,1.0000) (24,1.0000) (25,1.0000) (26,1.0000) (27,1.0000) (28,1.0000) (29,1.0000) (30,1.0000) (31,1.0000) (32,1.0000) (33,1.0000) (34,1.0000) (35,1.0000) (36,1.0000) (37,1.0000) (38,1.0000) (39,1.0000) (40,1.0000) (41,1.0000) (42,1.0000) (43,1.0000) (44,1.0000) (45,1.0000) (46,1.0000) (47,1.0000) (48,1.0000) (49,1.0000) (50,1.0000) (51,1.0000) (52,1.0000) (53,1.0000) (54,1.0000) (55,1.0000) (56,1.0000) (57,1.0000) (58,1.0000) (59,1.0000) (60,1.0000) (61,1.0000) (62,1.0000) (64,1.0000) (65,1.0000) (66,1.0000) (68,1.0000) (69,1.0000) (71,1.0000) (72,1.0000) (74,1.0000) (75,1.0000) (77,1.0000) (78,1.0000) (80,1.0000) (81,1.0000) (83,1.0000) (85,1.0000) (87,1.0000) (88,1.0000) (90,1.0000) (92,1.0000) (94,1.0000) (96,1.0000) (98,1.0000) (100,1.0000) (102,1.0000) (104,1.0000) (106,1.0000) (108,1.0000) (111,1.0000) (113,1.0000) (115,1.0000) (118,1.0000) (120,1.0000) (122,1.0000) (125,1.0000) (128,1.0000) (130,1.0000) (133,1.0000) (136,1.0000) (138,1.0000) (141,1.0000) (144,1.0000) (147,1.0000) (150,1.0000) (153,1.0000) (156,1.0000) (160,1.0000) (163,1.0000) (166,1.0000) (170,1.0000) (173,1.0000) (177,1.0000) (180,1.0000) (184,1.0000) (188,1.0000) (192,1.0000) (196,1.0000) (200,1.0000) (204,1.0000) (208,1.0000) (212,1.0000) (217,1.0000) (221,1.0000) (226,1.0000) (230,1.0000) (235,1.0000) (240,1.0000) (245,1.0000) (250,1.0000) (255,1.0000) (260,1.0000) (265,1.0000) (271,1.0000) (277,1.0000) (282,1.0000) (288,1.0000) (294,1.0000) (300,1.0000)};
\addlegendentry{$1$}
\addplot[c1, densely dotted] coordinates {(2,0.2470) (3,0.4175) (4,0.5426) (5,0.6397) (6,0.7160) (7,0.7760) (8,0.8233) (9,0.8606) (10,0.8900) (11,0.9132) (12,0.9315) (13,0.9460) (14,0.9574) (15,0.9663) (16,0.9734) (17,0.9790) (18,0.9835) (19,0.9869) (20,0.9897) (21,0.9919) (22,0.9936) (23,0.9949) (24,0.9960) (25,0.9968) (26,0.9975) (27,0.9980) (28,0.9984) (29,0.9988) (30,0.9990) (31,0.9992) (32,0.9994) (33,0.9995) (34,0.9996) (35,0.9997) (36,0.9998) (37,0.9998) (38,0.9999) (39,0.9999) (40,0.9999) (41,0.9999) (42,0.9999) (43,1.0000) (44,1.0000) (45,1.0000) (46,1.0000) (47,1.0000) (48,1.0000) (49,1.0000) (50,1.0000) (51,1.0000) (52,1.0000) (53,1.0000) (54,1.0000) (55,1.0000) (56,1.0000) (57,1.0000) (58,1.0000) (59,1.0000) (60,1.0000) (61,1.0000) (62,1.0000) (64,1.0000) (65,1.0000) (66,1.0000) (68,1.0000) (69,1.0000) (71,1.0000) (72,1.0000) (74,1.0000) (75,1.0000) (77,1.0000) (78,1.0000) (80,1.0000) (81,1.0000) (83,1.0000) (85,1.0000) (87,1.0000) (88,1.0000) (90,1.0000) (92,1.0000) (94,1.0000) (96,1.0000) (98,1.0000) (100,1.0000) (102,1.0000) (104,1.0000) (106,1.0000) (108,1.0000) (111,1.0000) (113,1.0000) (115,1.0000) (118,1.0000) (120,1.0000) (122,1.0000) (125,1.0000) (128,1.0000) (130,1.0000) (133,1.0000) (136,1.0000) (138,1.0000) (141,1.0000) (144,1.0000) (147,1.0000) (150,1.0000) (153,1.0000) (156,1.0000) (160,1.0000) (163,1.0000) (166,1.0000) (170,1.0000) (173,1.0000) (177,1.0000) (180,1.0000) (184,1.0000) (188,1.0000) (192,1.0000) (196,1.0000) (200,1.0000) (204,1.0000) (208,1.0000) (212,1.0000) (217,1.0000) (221,1.0000) (226,1.0000) (230,1.0000) (235,1.0000) (240,1.0000) (245,1.0000) (250,1.0000) (255,1.0000) (260,1.0000) (265,1.0000) (271,1.0000) (277,1.0000) (282,1.0000) (288,1.0000) (294,1.0000) (300,1.0000)};
\addlegendentry{$2$}
\addplot[c2, dashdotted] coordinates {(2,-0.0741) (3,0.0014) (4,0.0594) (5,0.1120) (6,0.1611) (7,0.2075) (8,0.2515) (9,0.2931) (10,0.3326) (11,0.3700) (12,0.4054) (13,0.4388) (14,0.4705) (15,0.5004) (16,0.5287) (17,0.5555) (18,0.5807) (19,0.6046) (20,0.6271) (21,0.6484) (22,0.6684) (23,0.6874) (24,0.7052) (25,0.7221) (26,0.7380) (27,0.7530) (28,0.7672) (29,0.7805) (30,0.7931) (31,0.8050) (32,0.8162) (33,0.8267) (34,0.8367) (35,0.8461) (36,0.8549) (37,0.8633) (38,0.8711) (39,0.8785) (40,0.8855) (41,0.8921) (42,0.8983) (43,0.9042) (44,0.9097) (45,0.9149) (46,0.9198) (47,0.9244) (48,0.9288) (49,0.9329) (50,0.9368) (51,0.9404) (52,0.9438) (53,0.9471) (54,0.9501) (55,0.9530) (56,0.9557) (57,0.9583) (58,0.9607) (59,0.9629) (60,0.9651) (61,0.9671) (62,0.9690) (64,0.9725) (65,0.9740) (66,0.9755) (68,0.9783) (69,0.9795) (71,0.9818) (72,0.9829) (74,0.9848) (75,0.9857) (77,0.9873) (78,0.9880) (80,0.9894) (81,0.9900) (83,0.9911) (85,0.9921) (87,0.9930) (88,0.9934) (90,0.9941) (92,0.9948) (94,0.9954) (96,0.9959) (98,0.9963) (100,0.9968) (102,0.9971) (104,0.9974) (106,0.9977) (108,0.9980) (111,0.9983) (113,0.9985) (115,0.9987) (118,0.9989) (120,0.9990) (122,0.9991) (125,0.9993) (128,0.9994) (130,0.9995) (133,0.9995) (136,0.9996) (138,0.9997) (141,0.9997) (144,0.9998) (147,0.9998) (150,0.9998) (153,0.9999) (156,0.9999) (160,0.9999) (163,0.9999) (166,0.9999) (170,0.9999) (173,1.0000) (177,1.0000) (180,1.0000) (184,1.0000) (188,1.0000) (192,1.0000) (196,1.0000) (200,1.0000) (204,1.0000) (208,1.0000) (212,1.0000) (217,1.0000) (221,1.0000) (226,1.0000) (230,1.0000) (235,1.0000) (240,1.0000) (245,1.0000) (250,1.0000) (255,1.0000) (260,1.0000) (265,1.0000) (271,1.0000) (277,1.0000) (282,1.0000) (288,1.0000) (294,1.0000) (300,1.0000)};
\addlegendentry{$4$}
\addplot[c3, densely dashdotdotted] coordinates {(2,-0.1745) (3,-0.1435) (4,-0.1276) (5,-0.1145) (6,-0.1020) (7,-0.0897) (8,-0.0773) (9,-0.0648) (10,-0.0522) (11,-0.0396) (12,-0.0269) (13,-0.0142) (14,-0.0015) (15,0.0111) (16,0.0237) (17,0.0363) (18,0.0488) (19,0.0612) (20,0.0736) (21,0.0858) (22,0.0980) (23,0.1101) (24,0.1220) (25,0.1339) (26,0.1456) (27,0.1572) (28,0.1687) (29,0.1801) (30,0.1913) (31,0.2025) (32,0.2135) (33,0.2244) (34,0.2351) (35,0.2458) (36,0.2563) (37,0.2666) (38,0.2769) (39,0.2870) (40,0.2970) (41,0.3069) (42,0.3167) (43,0.3263) (44,0.3358) (45,0.3452) (46,0.3545) (47,0.3636) (48,0.3727) (49,0.3816) (50,0.3904) (51,0.3990) (52,0.4076) (53,0.4161) (54,0.4244) (55,0.4326) (56,0.4407) (57,0.4488) (58,0.4566) (59,0.4644) (60,0.4721) (61,0.4797) (62,0.4872) (64,0.5018) (65,0.5090) (66,0.5161) (68,0.5299) (69,0.5367) (71,0.5500) (72,0.5565) (74,0.5692) (75,0.5755) (77,0.5877) (78,0.5936) (80,0.6053) (81,0.6111) (83,0.6223) (85,0.6332) (87,0.6438) (88,0.6489) (90,0.6591) (92,0.6689) (94,0.6785) (96,0.6878) (98,0.6969) (100,0.7056) (102,0.7142) (104,0.7225) (106,0.7305) (108,0.7383) (111,0.7496) (113,0.7569) (115,0.7640) (118,0.7742) (120,0.7808) (122,0.7871) (125,0.7964) (128,0.8052) (130,0.8109) (133,0.8191) (136,0.8269) (138,0.8320) (141,0.8392) (144,0.8462) (147,0.8529) (150,0.8593) (153,0.8654) (156,0.8713) (160,0.8787) (163,0.8839) (166,0.8890) (170,0.8954) (173,0.8999) (177,0.9057) (180,0.9098) (184,0.9150) (188,0.9199) (192,0.9245) (196,0.9289) (200,0.9330) (204,0.9368) (208,0.9405) (212,0.9439) (217,0.9479) (221,0.9509) (226,0.9544) (230,0.9571) (235,0.9601) (240,0.9630) (245,0.9656) (250,0.9681) (255,0.9704) (260,0.9725) (265,0.9745) (271,0.9767) (277,0.9786) (282,0.9802) (288,0.9819) (294,0.9834) (300,0.9848)};
\addlegendentry{$8$}
\end{axis}
% invisible padding on the right, as wide as the labels on the left, so that the axis box is centered
\ifdefined\figleftdec\else\newdimen\figleftdec\newdimen\figtmpdim\fi
\pgfextractx{\figleftdec}{\pgfpointanchor{current axis}{west}}
\pgfextractx{\figtmpdim}{\pgfpointanchor{current bounding box}{west}}
\advance\figleftdec by -\figtmpdim
\path (current axis.east) ++(\figleftdec,0);
\end{tikzpicture}


==> fig_mpc_ex_heat.tikz <==
% MPC closed loop (N=2, T=0.5, lambda=0.1), Example heat; generated by make_tikz_mpc.py
% requires \usepackage{pgfplots}, \usepgfplotslibrary{groupplots}, \pgfplotsset{compat=1.17}
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=1 by 2, vertical sep=2pt, xticklabels at=edge bottom},
  scale only axis, width=0.78\columnwidth, xmin=0, xmax=32,
  xtick={0,5,...,30}, tick align=outside, tick pos=left,
  tick label style={font=\scriptsize}, label style={font=\scriptsize}, major tick length=2pt,
  every axis plot/.append style={line width=0.8pt},
  ylabel style={yshift=-4pt}, xlabel style={at={(axis description cs:1,0)}, anchor=north west, xshift=6pt, yshift=-1pt},
]
\nextgroupplot[ymode=log, height=1.4cm, ymin=1e-7, ymax=300,
  ytick={1e-6,1e-3,1e0}, ylabel={$\lVert x-x^\star\rVert_{L^2}$},
  legend columns=6, legend cell align=left,
  legend style={font=\scriptsize, at={(0.5,1.01)}, anchor=south, draw=none, inner sep=0pt,
    /tikz/every even column/.append style={column sep=5pt}},
  legend image code/.code={\draw[#1] (0cm,0cm) -- (0.5cm,0cm);}]
\addlegendimage{empty legend}\addlegendentry{\hspace{-0.6cm}$\lVert x_0-x^\star\rVert_{L^\infty}$:}
\addplot[solid, color={rgb,255:red,0;green,114;blue,178}] table[row sep=\\]
  {t n \\ 0.000 1.0000e+00 \\ 0.050 9.3110e-01 \\ 0.100 8.6478e-01 \\ 0.150 7.9780e-01 \\ 0.200 7.3354e-01 \\ 0.250 6.6840e-01 \\ 0.300 6.0578e-01 \\ 0.350 5.4225e-01 \\ 0.400 4.8076e-01 \\ 0.450 4.1940e-01 \\ 0.500 3.5948e-01 \\ 0.550 3.3515e-01 \\ 0.600 3.1202e-01 \\ 0.650 2.8873e-01 \\ 0.700 2.6572e-01 \\ 0.750 2.4253e-01 \\ 0.800 2.1953e-01 \\ 0.850 1.9642e-01 \\ 0.900 1.7345e-01 \\ 0.950 1.5089e-01 \\ 1.000 1.2845e-01 \\ 1.050 1.1978e-01 \\ 1.100 1.1149e-01 \\ 1.150 1.0323e-01 \\ 1.200 9.4994e-02 \\ 1.250 8.6748e-02 \\ 1.300 7.8514e-02 \\ 1.350 7.0281e-02 \\ 1.400 6.2058e-02 \\ 1.450 5.4016e-02 \\ 1.500 4.5992e-02 \\ 1.550 4.2891e-02 \\ 1.600 3.9923e-02 \\ 1.650 3.6968e-02 \\ 1.700 3.4017e-02 \\ 1.750 3.1067e-02 \\ 1.800 2.8118e-02 \\ 1.850 2.5171e-02 \\ 1.900 2.2227e-02 \\ 1.950 1.9348e-02 \\ 2.000 1.6475e-02 \\ 2.050 1.5364e-02 \\ 2.100 1.4301e-02 \\ 2.150 1.3243e-02 \\ 2.200 1.2186e-02 \\ 2.250 1.1129e-02 \\ 2.300 1.0072e-02 \\ 2.350 9.0171e-03 \\ 2.400 7.9622e-03 \\ 2.450 6.9312e-03 \\ 2.500 5.9019e-03 \\ 2.550 5.5040e-03 \\ 2.600 5.1231e-03 \\ 2.650 4.7441e-03 \\ 2.700 4.3654e-03 \\ 2.750 3.9868e-03 \\ 2.800 3.6083e-03 \\ 2.850 3.2302e-03 \\ 2.900 2.8524e-03 \\ 2.950 2.4830e-03 \\ 3.000 2.1143e-03 \\ 3.050 1.9718e-03 \\ 3.100 1.8353e-03 \\ 3.150 1.6995e-03 \\ 3.200 1.5638e-03 \\ 3.250 1.4282e-03 \\ 3.300 1.2926e-03 \\ 3.350 1.1572e-03 \\ 3.400 1.0218e-03 \\ 3.450 8.8951e-04 \\ 3.500 7.5742e-04 \\ 3.550 7.0636e-04 \\ 3.600 6.5748e-04 \\ 3.650 6.0883e-04 \\ 3.700 5.6023e-04 \\ 3.750 5.1164e-04 \\ 3.800 4.6307e-04 \\ 3.850 4.1455e-04 \\ 3.900 3.6606e-04 \\ 3.950 3.1866e-04 \\ 4.000 2.7134e-04 \\ 4.050 2.5304e-04 \\ 4.100 2.3553e-04 \\ 4.150 2.1811e-04 \\ 4.200 2.0069e-04 \\ 4.250 1.8329e-04 \\ 4.300 1.6589e-04 \\ 4.350 1.4851e-04 \\ 4.400 1.3114e-04 \\ 4.450 1.1416e-04 \\ 4.500 9.7204e-05 \\ 4.550 9.0650e-05 \\ 4.600 8.4377e-05 \\ 4.650 7.8134e-05 \\ 4.700 7.1897e-05 \\ 4.750 6.5661e-05 \\ 4.800 5.9428e-05 \\ 4.850 5.3201e-05 \\ 4.900 4.6978e-05 \\ 4.950 4.0895e-05 \\ 5.000 3.4822e-05 \\ 5.050 3.2474e-05 \\ 5.100 3.0227e-05 \\ 5.150 2.7991e-05 \\ 5.200 2.5756e-05 \\ 5.250 2.3522e-05 \\ 5.300 2.1289e-05 \\ 5.350 1.9059e-05 \\ 5.400 1.6829e-05 \\ 5.450 1.4650e-05 \\ 5.500 1.2475e-05 \\ 5.550 1.1634e-05 \\ 5.600 1.0829e-05 \\ 5.650 1.0027e-05 \\ 5.700 9.2268e-06 \\ 5.750 8.4266e-06 \\ 5.800 7.6267e-06 \\ 5.850 6.8276e-06 \\ 5.900 6.0289e-06 \\ 5.950 5.2482e-06 \\ 6.000 4.4689e-06 \\ 6.050 4.1676e-06 \\ 6.100 3.8792e-06 \\ 6.150 3.5922e-06 \\ 6.200 3.3054e-06 \\ 6.250 3.0187e-06 \\ 6.300 2.7322e-06 \\ 6.350 2.4459e-06 \\ 6.400 2.1598e-06 \\ 6.450 1.8801e-06 \\ 6.500 1.6009e-06 \\ 6.550 1.4930e-06 \\ 6.600 1.3897e-06 \\ 6.650 1.2868e-06 \\ 6.700 1.1841e-06 \\ 6.750 1.0814e-06 \\ 6.800 9.7877e-07 \\ 6.850 8.7622e-07 \\ 6.900 7.7372e-07 \\ 6.950 6.7353e-07 \\ 7.000 5.7351e-07 \\ 7.050 5.3485e-07 \\ 7.100 4.9784e-07 \\ 7.150 4.6100e-07 \\ 7.200 4.2420e-07 \\ 7.250 3.8741e-07 \\ 7.300 3.5063e-07 \\ 7.350 3.1390e-07 \\ 7.400 2.7718e-07 \\ 7.450 2.4128e-07 \\ 7.500 2.0545e-07 \\ 7.550 1.9160e-07 \\ 7.600 1.7834e-07 \\ 7.650 1.6515e-07 \\ 7.700 1.5196e-07 \\ 7.750 1.3879e-07 \\ 7.800 1.2561e-07 \\ 7.850 1.1245e-07 \\ 7.900 9.9295e-08 \\ };
\addlegendentry{$1$}
\addplot[dashed, color={rgb,255:red,213;green,94;blue,0}] table[row sep=\\]
  {t n \\ 0.000 4.0000e+00 \\ 0.050 3.8610e+00 \\ 0.100 3.7220e+00 \\ 0.150 3.5830e+00 \\ 0.200 3.4442e+00 \\ 0.250 3.3054e+00 \\ 0.300 3.1669e+00 \\ 0.350 3.0285e+00 \\ 0.400 2.8904e+00 \\ 0.450 2.7525e+00 \\ 0.500 2.6149e+00 \\ 0.550 2.4778e+00 \\ 0.600 2.3411e+00 \\ 0.650 2.2050e+00 \\ 0.700 2.0696e+00 \\ 0.750 1.9352e+00 \\ 0.800 1.8018e+00 \\ 0.850 1.6697e+00 \\ 0.900 1.5394e+00 \\ 0.950 1.4112e+00 \\ 1.000 1.2856e+00 \\ 1.050 1.1965e+00 \\ 1.100 1.1103e+00 \\ 1.150 1.0239e+00 \\ 1.200 9.4057e-01 \\ 1.250 8.5677e-01 \\ 1.300 7.7633e-01 \\ 1.350 6.9526e-01 \\ 1.400 6.1738e-01 \\ 1.450 5.3976e-01 \\ 1.500 4.6465e-01 \\ 1.550 4.3307e-01 \\ 1.600 4.0317e-01 \\ 1.650 3.7292e-01 \\ 1.700 3.4326e-01 \\ 1.750 3.1324e-01 \\ 1.800 2.8363e-01 \\ 1.850 2.5378e-01 \\ 1.900 2.2423e-01 \\ 1.950 1.9511e-01 \\ 2.000 1.6620e-01 \\ 2.050 1.5498e-01 \\ 2.100 1.4427e-01 \\ 2.150 1.3357e-01 \\ 2.200 1.2291e-01 \\ 2.250 1.1224e-01 \\ 2.300 1.0158e-01 \\ 2.350 9.0926e-02 \\ 2.400 8.0287e-02 \\ 2.450 6.9878e-02 \\ 2.500 5.9494e-02 \\ 2.550 5.5482e-02 \\ 2.600 5.1643e-02 \\ 2.650 4.7821e-02 \\ 2.700 4.4004e-02 \\ 2.750 4.0187e-02 \\ 2.800 3.6372e-02 \\ 2.850 3.2560e-02 \\ 2.900 2.8751e-02 \\ 2.950 2.5028e-02 \\ 3.000 2.1311e-02 \\ 3.050 1.9874e-02 \\ 3.100 1.8499e-02 \\ 3.150 1.7130e-02 \\ 3.200 1.5762e-02 \\ 3.250 1.4395e-02 \\ 3.300 1.3029e-02 \\ 3.350 1.1664e-02 \\ 3.400 1.0299e-02 \\ 3.450 8.9656e-03 \\ 3.500 7.6343e-03 \\ 3.550 7.1196e-03 \\ 3.600 6.6269e-03 \\ 3.650 6.1365e-03 \\ 3.700 5.6467e-03 \\ 3.750 5.1570e-03 \\ 3.800 4.6674e-03 \\ 3.850 4.1784e-03 \\ 3.900 3.6896e-03 \\ 3.950 3.2118e-03 \\ 4.000 2.7349e-03 \\ 4.050 2.5505e-03 \\ 4.100 2.3740e-03 \\ 4.150 2.1983e-03 \\ 4.200 2.0229e-03 \\ 4.250 1.8474e-03 \\ 4.300 1.6720e-03 \\ 4.350 1.4969e-03 \\ 4.400 1.3218e-03 \\ 4.450 1.1506e-03 \\ 4.500 9.7974e-04 \\ 4.550 9.1369e-04 \\ 4.600 8.5046e-04 \\ 4.650 7.8753e-04 \\ 4.700 7.2466e-04 \\ 4.750 6.6182e-04 \\ 4.800 5.9899e-04 \\ 4.850 5.3623e-04 \\ 4.900 4.7350e-04 \\ 4.950 4.1219e-04 \\ 5.000 3.5098e-04 \\ 5.050 3.2732e-04 \\ 5.100 3.0467e-04 \\ 5.150 2.8212e-04 \\ 5.200 2.5960e-04 \\ 5.250 2.3709e-04 \\ 5.300 2.1458e-04 \\ 5.350 1.9210e-04 \\ 5.400 1.6963e-04 \\ 5.450 1.4766e-04 \\ 5.500 1.2573e-04 \\ 5.550 1.1726e-04 \\ 5.600 1.0914e-04 \\ 5.650 1.0107e-04 \\ 5.700 9.2999e-05 \\ 5.750 8.4934e-05 \\ 5.800 7.6871e-05 \\ 5.850 6.8817e-05 \\ 5.900 6.0767e-05 \\ 5.950 5.2898e-05 \\ 6.000 4.5043e-05 \\ 6.050 4.2006e-05 \\ 6.100 3.9099e-05 \\ 6.150 3.6206e-05 \\ 6.200 3.3316e-05 \\ 6.250 3.0427e-05 \\ 6.300 2.7538e-05 \\ 6.350 2.4653e-05 \\ 6.400 2.1769e-05 \\ 6.450 1.8950e-05 \\ 6.500 1.6136e-05 \\ 6.550 1.5048e-05 \\ 6.600 1.4007e-05 \\ 6.650 1.2970e-05 \\ 6.700 1.1935e-05 \\ 6.750 1.0900e-05 \\ 6.800 9.8653e-06 \\ 6.850 8.8316e-06 \\ 6.900 7.7985e-06 \\ 6.950 6.7887e-06 \\ 7.000 5.7806e-06 \\ 7.050 5.3909e-06 \\ 7.100 5.0178e-06 \\ 7.150 4.6465e-06 \\ 7.200 4.2756e-06 \\ 7.250 3.9048e-06 \\ 7.300 3.5341e-06 \\ 7.350 3.1638e-06 \\ 7.400 2.7937e-06 \\ 7.450 2.4320e-06 \\ 7.500 2.0708e-06 \\ 7.550 1.9312e-06 \\ 7.600 1.7976e-06 \\ 7.650 1.6646e-06 \\ 7.700 1.5317e-06 \\ 7.750 1.3989e-06 \\ 7.800 1.2661e-06 \\ 7.850 1.1334e-06 \\ 7.900 1.0008e-06 \\ 7.950 8.7122e-07 \\ 8.000 7.4185e-07 \\ 8.050 6.9184e-07 \\ 8.100 6.4396e-07 \\ 8.150 5.9631e-07 \\ 8.200 5.4871e-07 \\ 8.250 5.0112e-07 \\ 8.300 4.5355e-07 \\ 8.350 4.0603e-07 \\ 8.400 3.5853e-07 \\ 8.450 3.1211e-07 \\ 8.500 2.6576e-07 \\ 8.550 2.4784e-07 \\ 8.600 2.3069e-07 \\ 8.650 2.1362e-07 \\ 8.700 1.9657e-07 \\ 8.750 1.7952e-07 \\ 8.800 1.6248e-07 \\ 8.850 1.4546e-07 \\ 8.900 1.2844e-07 \\ 8.950 1.1181e-07 \\ 9.000 9.5205e-08 \\ };
\addlegendentry{$4$}
\addplot[densely dotted, color={rgb,255:red,0;green,158;blue,115}] table[row sep=\\]
  {t n \\ 0.000 1.6000e+01 \\ 0.050 1.5860e+01 \\ 0.100 1.5720e+01 \\ 0.150 1.5580e+01 \\ 0.200 1.5440e+01 \\ 0.250 1.5300e+01 \\ 0.300 1.5160e+01 \\ 0.350 1.5020e+01 \\ 0.400 1.4880e+01 \\ 0.450 1.4740e+01 \\ 0.500 1.4600e+01 \\ 0.550 1.4460e+01 \\ 0.600 1.4320e+01 \\ 0.650 1.4180e+01 \\ 0.700 1.4040e+01 \\ 0.750 1.3900e+01 \\ 0.800 1.3760e+01 \\ 0.850 1.3620e+01 \\ 0.900 1.3480e+01 \\ 0.950 1.3340e+01 \\ 1.000 1.3200e+01 \\ 1.050 1.3060e+01 \\ 1.100 1.2920e+01 \\ 1.150 1.2780e+01 \\ 1.200 1.2641e+01 \\ 1.250 1.2501e+01 \\ 1.300 1.2361e+01 \\ 1.350 1.2221e+01 \\ 1.400 1.2081e+01 \\ 1.450 1.1941e+01 \\ 1.500 1.1801e+01 \\ 1.550 1.1661e+01 \\ 1.600 1.1521e+01 \\ 1.650 1.1381e+01 \\ 1.700 1.1241e+01 \\ 1.750 1.1101e+01 \\ 1.800 1.0961e+01 \\ 1.850 1.0821e+01 \\ 1.900 1.0681e+01 \\ 1.950 1.0541e+01 \\ 2.000 1.0401e+01 \\ 2.050 1.0261e+01 \\ 2.100 1.0121e+01 \\ 2.150 9.9812e+00 \\ 2.200 9.8413e+00 \\ 2.250 9.7013e+00 \\ 2.300 9.5614e+00 \\ 2.350 9.4214e+00 \\ 2.400 9.2815e+00 \\ 2.450 9.1416e+00 \\ 2.500 9.0016e+00 \\ 2.550 8.8617e+00 \\ 2.600 8.7218e+00 \\ 2.650 8.5819e+00 \\ 2.700 8.4419e+00 \\ 2.750 8.3020e+00 \\ 2.800 8.1621e+00 \\ 2.850 8.0222e+00 \\ 2.900 7.8823e+00 \\ 2.950 7.7424e+00 \\ 3.000 7.6025e+00 \\ 3.050 7.4627e+00 \\ 3.100 7.3228e+00 \\ 3.150 7.1829e+00 \\ 3.200 7.0431e+00 \\ 3.250 6.9032e+00 \\ 3.300 6.7634e+00 \\ 3.350 6.6235e+00 \\ 3.400 6.4837e+00 \\ 3.450 6.3439e+00 \\ 3.500 6.2041e+00 \\ 3.550 6.0643e+00 \\ 3.600 5.9246e+00 \\ 3.650 5.7848e+00 \\ 3.700 5.6451e+00 \\ 3.750 5.5054e+00 \\ 3.800 5.3657e+00 \\ 3.850 5.2260e+00 \\ 3.900 5.0864e+00 \\ 3.950 4.9468e+00 \\ 4.000 4.8072e+00 \\ 4.050 4.6677e+00 \\ 4.100 4.5282e+00 \\ 4.150 4.3888e+00 \\ 4.200 4.2494e+00 \\ 4.250 4.1101e+00 \\ 4.300 3.9708e+00 \\ 4.350 3.8317e+00 \\ 4.400 3.6926e+00 \\ 4.450 3.5536e+00 \\ 4.500 3.4148e+00 \\ 4.550 3.2761e+00 \\ 4.600 3.1375e+00 \\ 4.650 2.9992e+00 \\ 4.700 2.8611e+00 \\ 4.750 2.7233e+00 \\ 4.800 2.5859e+00 \\ 4.850 2.4488e+00 \\ 4.900 2.3122e+00 \\ 4.950 2.1763e+00 \\ 5.000 2.0411e+00 \\ 5.050 1.9113e+00 \\ 5.100 1.7827e+00 \\ 5.150 1.6549e+00 \\ 5.200 1.5288e+00 \\ 5.250 1.4039e+00 \\ 5.300 1.2816e+00 \\ 5.350 1.1613e+00 \\ 5.400 1.0445e+00 \\ 5.450 9.3104e-01 \\ 5.500 8.2195e-01 \\ 5.550 7.6489e-01 \\ 5.600 7.1103e-01 \\ 5.650 6.5646e-01 \\ 5.700 6.0399e-01 \\ 5.750 5.5062e-01 \\ 5.800 4.9899e-01 \\ 5.850 4.4660e-01 \\ 5.900 3.9551e-01 \\ 5.950 3.4471e-01 \\ 6.000 2.9479e-01 \\ 6.050 2.7487e-01 \\ 6.100 2.5589e-01 \\ 6.150 2.3684e-01 \\ 6.200 2.1795e-01 \\ 6.250 1.9895e-01 \\ 6.300 1.8007e-01 \\ 6.350 1.6113e-01 \\ 6.400 1.4226e-01 \\ 6.450 1.2377e-01 \\ 6.500 1.0535e-01 \\ 6.550 9.8242e-02 \\ 6.600 9.1446e-02 \\ 6.650 8.4674e-02 \\ 6.700 7.7916e-02 \\ 6.750 7.1155e-02 \\ 6.800 6.4400e-02 \\ 6.850 5.7649e-02 \\ 6.900 5.0905e-02 \\ 6.950 4.4310e-02 \\ 7.000 3.7728e-02 \\ 7.050 3.5184e-02 \\ 7.100 3.2750e-02 \\ 7.150 3.0326e-02 \\ 7.200 2.7905e-02 \\ 7.250 2.5485e-02 \\ 7.300 2.3066e-02 \\ 7.350 2.0649e-02 \\ 7.400 1.8233e-02 \\ 7.450 1.5872e-02 \\ 7.500 1.3515e-02 \\ 7.550 1.2604e-02 \\ 7.600 1.1732e-02 \\ 7.650 1.0864e-02 \\ 7.700 9.9964e-03 \\ 7.750 9.1295e-03 \\ 7.800 8.2628e-03 \\ 7.850 7.3971e-03 \\ 7.900 6.5317e-03 \\ 7.950 5.6859e-03 \\ 8.000 4.8416e-03 \\ 8.050 4.5152e-03 \\ 8.100 4.2027e-03 \\ 8.150 3.8918e-03 \\ 8.200 3.5811e-03 \\ 8.250 3.2705e-03 \\ 8.300 2.9600e-03 \\ 8.350 2.6499e-03 \\ 8.400 2.3399e-03 \\ 8.450 2.0369e-03 \\ 8.500 1.7344e-03 \\ 8.550 1.6175e-03 \\ 8.600 1.5056e-03 \\ 8.650 1.3942e-03 \\ 8.700 1.2829e-03 \\ 8.750 1.1716e-03 \\ 8.800 1.0604e-03 \\ 8.850 9.4930e-04 \\ 8.900 8.3825e-04 \\ 8.950 7.2970e-04 \\ 9.000 6.2134e-04 \\ 9.050 5.7946e-04 \\ 9.100 5.3936e-04 \\ 9.150 4.9945e-04 \\ 9.200 4.5958e-04 \\ 9.250 4.1972e-04 \\ 9.300 3.7988e-04 \\ 9.350 3.4007e-04 \\ 9.400 3.0029e-04 \\ 9.450 2.6141e-04 \\ 9.500 2.2259e-04 \\ 9.550 2.0758e-04 \\ 9.600 1.9322e-04 \\ 9.650 1.7892e-04 \\ 9.700 1.6464e-04 \\ 9.750 1.5036e-04 \\ 9.800 1.3609e-04 \\ 9.850 1.2183e-04 \\ 9.900 1.0758e-04 \\ 9.950 9.3646e-05 \\ 10.000 7.9740e-05 \\ 10.050 7.4364e-05 \\ 10.100 6.9218e-05 \\ 10.150 6.4096e-05 \\ 10.200 5.8980e-05 \\ 10.250 5.3865e-05 \\ 10.300 4.8751e-05 \\ 10.350 4.3643e-05 \\ 10.400 3.8538e-05 \\ 10.450 3.3548e-05 \\ 10.500 2.8566e-05 \\ 10.550 2.6640e-05 \\ 10.600 2.4797e-05 \\ 10.650 2.2962e-05 \\ 10.700 2.1129e-05 \\ 10.750 1.9296e-05 \\ 10.800 1.7465e-05 \\ 10.850 1.5635e-05 \\ 10.900 1.3806e-05 \\ 10.950 1.2018e-05 \\ 11.000 1.0233e-05 \\ 11.050 9.5435e-06 \\ 11.100 8.8831e-06 \\ 11.150 8.2258e-06 \\ 11.200 7.5692e-06 \\ 11.250 6.9127e-06 \\ 11.300 6.2565e-06 \\ 11.350 5.6010e-06 \\ 11.400 4.9458e-06 \\ 11.450 4.3053e-06 \\ 11.500 3.6660e-06 \\ 11.550 3.4189e-06 \\ 11.600 3.1823e-06 \\ 11.650 2.9468e-06 \\ 11.700 2.7116e-06 \\ 11.750 2.4764e-06 \\ 11.800 2.2413e-06 \\ 11.850 2.0065e-06 \\ 11.900 1.7718e-06 \\ 11.950 1.5423e-06 \\ 12.000 1.3133e-06 \\ 12.050 1.2248e-06 \\ 12.100 1.1400e-06 \\ 12.150 1.0557e-06 \\ 12.200 9.7139e-07 \\ 12.250 8.8714e-07 \\ 12.300 8.0293e-07 \\ 12.350 7.1880e-07 \\ 12.400 6.3471e-07 \\ 12.450 5.5253e-07 \\ 12.500 4.7048e-07 \\ 12.550 4.3876e-07 \\ 12.600 4.0840e-07 \\ 12.650 3.7818e-07 \\ 12.700 3.4799e-07 \\ 12.750 3.1781e-07 \\ 12.800 2.8764e-07 \\ 12.850 2.5750e-07 \\ 12.900 2.2738e-07 \\ 12.950 1.9794e-07 \\ 13.000 1.6854e-07 \\ 13.050 1.5718e-07 \\ 13.100 1.4630e-07 \\ 13.150 1.3548e-07 \\ 13.200 1.2466e-07 \\ 13.250 1.1385e-07 \\ 13.300 1.0304e-07 \\ 13.350 9.2247e-08 \\ };
\addlegendentry{$16$}
\addplot[dashdotted, color={rgb,255:red,136;green,34;blue,85}] table[row sep=\\]
  {t n \\ 0.000 3.2000e+01 \\ 0.050 3.1860e+01 \\ 0.100 3.1720e+01 \\ 0.150 3.1580e+01 \\ 0.200 3.1440e+01 \\ 0.250 3.1300e+01 \\ 0.300 3.1160e+01 \\ 0.350 3.1020e+01 \\ 0.400 3.0880e+01 \\ 0.450 3.0740e+01 \\ 0.500 3.0600e+01 \\ 0.550 3.0460e+01 \\ 0.600 3.0320e+01 \\ 0.650 3.0180e+01 \\ 0.700 3.0040e+01 \\ 0.750 2.9900e+01 \\ 0.800 2.9760e+01 \\ 0.850 2.9620e+01 \\ 0.900 2.9480e+01 \\ 0.950 2.9340e+01 \\ 1.000 2.9200e+01 \\ 1.050 2.9060e+01 \\ 1.100 2.8920e+01 \\ 1.150 2.8780e+01 \\ 1.200 2.8640e+01 \\ 1.250 2.8500e+01 \\ 1.300 2.8360e+01 \\ 1.350 2.8220e+01 \\ 1.400 2.8080e+01 \\ 1.450 2.7940e+01 \\ 1.500 2.7800e+01 \\ 1.550 2.7660e+01 \\ 1.600 2.7520e+01 \\ 1.650 2.7380e+01 \\ 1.700 2.7240e+01 \\ 1.750 2.7100e+01 \\ 1.800 2.6960e+01 \\ 1.850 2.6820e+01 \\ 1.900 2.6680e+01 \\ 1.950 2.6540e+01 \\ 2.000 2.6400e+01 \\ 2.050 2.6260e+01 \\ 2.100 2.6120e+01 \\ 2.150 2.5980e+01 \\ 2.200 2.5840e+01 \\ 2.250 2.5700e+01 \\ 2.300 2.5560e+01 \\ 2.350 2.5420e+01 \\ 2.400 2.5280e+01 \\ 2.450 2.5140e+01 \\ 2.500 2.5000e+01 \\ 2.550 2.4860e+01 \\ 2.600 2.4720e+01 \\ 2.650 2.4580e+01 \\ 2.700 2.4440e+01 \\ 2.750 2.4300e+01 \\ 2.800 2.4160e+01 \\ 2.850 2.4020e+01 \\ 2.900 2.3880e+01 \\ 2.950 2.3740e+01 \\ 3.000 2.3600e+01 \\ 3.050 2.3460e+01 \\ 3.100 2.3320e+01 \\ 3.150 2.3180e+01 \\ 3.200 2.3040e+01 \\ 3.250 2.2900e+01 \\ 3.300 2.2760e+01 \\ 3.350 2.2620e+01 \\ 3.400 2.2480e+01 \\ 3.450 2.2340e+01 \\ 3.500 2.2200e+01 \\ 3.550 2.2060e+01 \\ 3.600 2.1920e+01 \\ 3.650 2.1780e+01 \\ 3.700 2.1640e+01 \\ 3.750 2.1500e+01 \\ 3.800 2.1360e+01 \\ 3.850 2.1220e+01 \\ 3.900 2.1080e+01 \\ 3.950 2.0940e+01 \\ 4.000 2.0800e+01 \\ 4.050 2.0660e+01 \\ 4.100 2.0520e+01 \\ 4.150 2.0380e+01 \\ 4.200 2.0240e+01 \\ 4.250 2.0100e+01 \\ 4.300 1.9960e+01 \\ 4.350 1.9820e+01 \\ 4.400 1.9680e+01 \\ 4.450 1.9540e+01 \\ 4.500 1.9400e+01 \\ 4.550 1.9260e+01 \\ 4.600 1.9120e+01 \\ 4.650 1.8980e+01 \\ 4.700 1.8840e+01 \\ 4.750 1.8700e+01 \\ 4.800 1.8560e+01 \\ 4.850 1.8420e+01 \\ 4.900 1.8280e+01 \\ 4.950 1.8140e+01 \\ 5.000 1.8000e+01 \\ 5.050 1.7860e+01 \\ 5.100 1.7720e+01 \\ 5.150 1.7580e+01 \\ 5.200 1.7440e+01 \\ 5.250 1.7300e+01 \\ 5.300 1.7161e+01 \\ 5.350 1.7021e+01 \\ 5.400 1.6881e+01 \\ 5.450 1.6741e+01 \\ 5.500 1.6601e+01 \\ 5.550 1.6461e+01 \\ 5.600 1.6321e+01 \\ 5.650 1.6181e+01 \\ 5.700 1.6041e+01 \\ 5.750 1.5901e+01 \\ 5.800 1.5761e+01 \\ 5.850 1.5621e+01 \\ 5.900 1.5481e+01 \\ 5.950 1.5341e+01 \\ 6.000 1.5201e+01 \\ 6.050 1.5061e+01 \\ 6.100 1.4921e+01 \\ 6.150 1.4781e+01 \\ 6.200 1.4641e+01 \\ 6.250 1.4501e+01 \\ 6.300 1.4361e+01 \\ 6.350 1.4221e+01 \\ 6.400 1.4081e+01 \\ 6.450 1.3941e+01 \\ 6.500 1.3801e+01 \\ 6.550 1.3661e+01 \\ 6.600 1.3521e+01 \\ 6.650 1.3381e+01 \\ 6.700 1.3241e+01 \\ 6.750 1.3101e+01 \\ 6.800 1.2961e+01 \\ 6.850 1.2821e+01 \\ 6.900 1.2681e+01 \\ 6.950 1.2541e+01 \\ 7.000 1.2401e+01 \\ 7.050 1.2261e+01 \\ 7.100 1.2121e+01 \\ 7.150 1.1981e+01 \\ 7.200 1.1841e+01 \\ 7.250 1.1701e+01 \\ 7.300 1.1561e+01 \\ 7.350 1.1421e+01 \\ 7.400 1.1281e+01 \\ 7.450 1.1141e+01 \\ 7.500 1.1001e+01 \\ 7.550 1.0861e+01 \\ 7.600 1.0721e+01 \\ 7.650 1.0582e+01 \\ 7.700 1.0442e+01 \\ 7.750 1.0302e+01 \\ 7.800 1.0162e+01 \\ 7.850 1.0022e+01 \\ 7.900 9.8818e+00 \\ 7.950 9.7418e+00 \\ 8.000 9.6019e+00 \\ 8.050 9.4619e+00 \\ 8.100 9.3220e+00 \\ 8.150 9.1821e+00 \\ 8.200 9.0421e+00 \\ 8.250 8.9022e+00 \\ 8.300 8.7623e+00 \\ 8.350 8.6224e+00 \\ 8.400 8.4824e+00 \\ 8.450 8.3425e+00 \\ 8.500 8.2026e+00 \\ 8.550 8.0627e+00 \\ 8.600 7.9228e+00 \\ 8.650 7.7829e+00 \\ 8.700 7.6430e+00 \\ 8.750 7.5032e+00 \\ 8.800 7.3633e+00 \\ 8.850 7.2234e+00 \\ 8.900 7.0835e+00 \\ 8.950 6.9437e+00 \\ 9.000 6.8038e+00 \\ 9.050 6.6640e+00 \\ 9.100 6.5242e+00 \\ 9.150 6.3844e+00 \\ 9.200 6.2446e+00 \\ 9.250 6.1048e+00 \\ 9.300 5.9650e+00 \\ 9.350 5.8253e+00 \\ 9.400 5.6855e+00 \\ 9.450 5.5458e+00 \\ 9.500 5.4061e+00 \\ 9.550 5.2665e+00 \\ 9.600 5.1268e+00 \\ 9.650 4.9872e+00 \\ 9.700 4.8476e+00 \\ 9.750 4.7081e+00 \\ 9.800 4.5686e+00 \\ 9.850 4.4291e+00 \\ 9.900 4.2897e+00 \\ 9.950 4.1504e+00 \\ 10.000 4.0111e+00 \\ 10.050 3.8719e+00 \\ 10.100 3.7328e+00 \\ 10.150 3.5938e+00 \\ 10.200 3.4549e+00 \\ 10.250 3.3162e+00 \\ 10.300 3.1776e+00 \\ 10.350 3.0392e+00 \\ 10.400 2.9011e+00 \\ 10.450 2.7632e+00 \\ 10.500 2.6256e+00 \\ 10.550 2.4884e+00 \\ 10.600 2.3517e+00 \\ 10.650 2.2156e+00 \\ 10.700 2.0801e+00 \\ 10.750 1.9456e+00 \\ 10.800 1.8121e+00 \\ 10.850 1.6799e+00 \\ 10.900 1.5495e+00 \\ 10.950 1.4211e+00 \\ 11.000 1.2952e+00 \\ 11.050 1.2055e+00 \\ 11.100 1.1187e+00 \\ 11.150 1.0316e+00 \\ 11.200 9.4765e-01 \\ 11.250 8.6323e-01 \\ 11.300 7.8219e-01 \\ 11.350 7.0053e-01 \\ 11.400 6.2209e-01 \\ 11.450 5.4392e-01 \\ 11.500 4.6831e-01 \\ 11.550 4.3648e-01 \\ 11.600 4.0634e-01 \\ 11.650 3.7585e-01 \\ 11.700 3.4595e-01 \\ 11.750 3.1569e-01 \\ 11.800 2.8586e-01 \\ 11.850 2.5578e-01 \\ 11.900 2.2599e-01 \\ 11.950 1.9665e-01 \\ 12.000 1.6752e-01 \\ 12.050 1.5621e-01 \\ 12.100 1.4541e-01 \\ 12.150 1.3463e-01 \\ 12.200 1.2389e-01 \\ 12.250 1.1313e-01 \\ 12.300 1.0239e-01 \\ 12.350 9.1647e-02 \\ 12.400 8.0924e-02 \\ 12.450 7.0432e-02 \\ 12.500 5.9966e-02 \\ 12.550 5.5922e-02 \\ 12.600 5.2052e-02 \\ 12.650 4.8200e-02 \\ 12.700 4.4352e-02 \\ 12.750 4.0505e-02 \\ 12.800 3.6660e-02 \\ 12.850 3.2818e-02 \\ 12.900 2.8979e-02 \\ 12.950 2.5226e-02 \\ 13.000 2.1480e-02 \\ 13.050 2.0032e-02 \\ 13.100 1.8645e-02 \\ 13.150 1.7266e-02 \\ 13.200 1.5887e-02 \\ 13.250 1.4510e-02 \\ 13.300 1.3132e-02 \\ 13.350 1.1756e-02 \\ 13.400 1.0381e-02 \\ 13.450 9.0367e-03 \\ 13.500 7.6947e-03 \\ 13.550 7.1760e-03 \\ 13.600 6.6794e-03 \\ 13.650 6.1852e-03 \\ 13.700 5.6914e-03 \\ 13.750 5.1978e-03 \\ 13.800 4.7044e-03 \\ 13.850 4.2115e-03 \\ 13.900 3.7188e-03 \\ 13.950 3.2373e-03 \\ 14.000 2.7565e-03 \\ 14.050 2.5707e-03 \\ 14.100 2.3928e-03 \\ 14.150 2.2158e-03 \\ 14.200 2.0389e-03 \\ 14.250 1.8621e-03 \\ 14.300 1.6853e-03 \\ 14.350 1.5087e-03 \\ 14.400 1.3322e-03 \\ 14.450 1.1597e-03 \\ 14.500 9.8750e-04 \\ 14.550 9.2093e-04 \\ 14.600 8.5720e-04 \\ 14.650 7.9377e-04 \\ 14.700 7.3040e-04 \\ 14.750 6.6706e-04 \\ 14.800 6.0374e-04 \\ 14.850 5.4048e-04 \\ 14.900 4.7725e-04 \\ 14.950 4.1545e-04 \\ 15.000 3.5376e-04 \\ 15.050 3.2991e-04 \\ 15.100 3.0708e-04 \\ 15.150 2.8436e-04 \\ 15.200 2.6166e-04 \\ 15.250 2.3897e-04 \\ 15.300 2.1628e-04 \\ 15.350 1.9362e-04 \\ 15.400 1.7097e-04 \\ 15.450 1.4883e-04 \\ 15.500 1.2673e-04 \\ 15.550 1.1819e-04 \\ 15.600 1.1001e-04 \\ 15.650 1.0187e-04 \\ 15.700 9.3736e-05 \\ 15.750 8.5607e-05 \\ 15.800 7.7480e-05 \\ 15.850 6.9362e-05 \\ 15.900 6.1248e-05 \\ 15.950 5.3317e-05 \\ 16.000 4.5400e-05 \\ 16.050 4.2339e-05 \\ 16.100 3.9409e-05 \\ 16.150 3.6493e-05 \\ 16.200 3.3580e-05 \\ 16.250 3.0668e-05 \\ 16.300 2.7756e-05 \\ 16.350 2.4848e-05 \\ 16.400 2.1941e-05 \\ 16.450 1.9100e-05 \\ 16.500 1.6264e-05 \\ 16.550 1.5167e-05 \\ 16.600 1.4118e-05 \\ 16.650 1.3073e-05 \\ 16.700 1.2030e-05 \\ 16.750 1.0986e-05 \\ 16.800 9.9434e-06 \\ 16.850 8.9016e-06 \\ 16.900 7.8603e-06 \\ 16.950 6.8425e-06 \\ 17.000 5.8264e-06 \\ 17.050 5.4336e-06 \\ 17.100 5.0576e-06 \\ 17.150 4.6833e-06 \\ 17.200 4.3095e-06 \\ 17.250 3.9357e-06 \\ 17.300 3.5621e-06 \\ 17.350 3.1889e-06 \\ 17.400 2.8159e-06 \\ 17.450 2.4512e-06 \\ 17.500 2.0872e-06 \\ 17.550 1.9465e-06 \\ 17.600 1.8118e-06 \\ 17.650 1.6778e-06 \\ 17.700 1.5438e-06 \\ 17.750 1.4099e-06 \\ 17.800 1.2761e-06 \\ 17.850 1.1424e-06 \\ 17.900 1.0087e-06 \\ 17.950 8.7813e-07 \\ 18.000 7.4773e-07 \\ 18.050 6.9732e-07 \\ 18.100 6.4906e-07 \\ 18.150 6.0103e-07 \\ 18.200 5.5306e-07 \\ 18.250 5.0509e-07 \\ 18.300 4.5714e-07 \\ 18.350 4.0925e-07 \\ 18.400 3.6137e-07 \\ 18.450 3.1458e-07 \\ 18.500 2.6786e-07 \\ 18.550 2.4981e-07 \\ 18.600 2.3252e-07 \\ 18.650 2.1531e-07 \\ 18.700 1.9813e-07 \\ 18.750 1.8094e-07 \\ 18.800 1.6377e-07 \\ 18.850 1.4661e-07 \\ 18.900 1.2946e-07 \\ 18.950 1.1269e-07 \\ 19.000 9.5959e-08 \\ };
\addlegendentry{$32$}
\addplot[dashdotdotted, color={rgb,255:red,0;green,0;blue,0}] table[row sep=\\]
  {t n \\ 0.000 6.4000e+01 \\ 0.050 6.3860e+01 \\ 0.100 6.3720e+01 \\ 0.150 6.3580e+01 \\ 0.200 6.3440e+01 \\ 0.250 6.3300e+01 \\ 0.300 6.3160e+01 \\ 0.350 6.3020e+01 \\ 0.400 6.2880e+01 \\ 0.450 6.2740e+01 \\ 0.500 6.2600e+01 \\ 0.550 6.2460e+01 \\ 0.600 6.2320e+01 \\ 0.650 6.2180e+01 \\ 0.700 6.2040e+01 \\ 0.750 6.1900e+01 \\ 0.800 6.1760e+01 \\ 0.850 6.1620e+01 \\ 0.900 6.1480e+01 \\ 0.950 6.1340e+01 \\ 1.000 6.1200e+01 \\ 1.050 6.1060e+01 \\ 1.100 6.0920e+01 \\ 1.150 6.0780e+01 \\ 1.200 6.0640e+01 \\ 1.250 6.0500e+01 \\ 1.300 6.0360e+01 \\ 1.350 6.0220e+01 \\ 1.400 6.0080e+01 \\ 1.450 5.9940e+01 \\ 1.500 5.9800e+01 \\ 1.550 5.9660e+01 \\ 1.600 5.9520e+01 \\ 1.650 5.9380e+01 \\ 1.700 5.9240e+01 \\ 1.750 5.9100e+01 \\ 1.800 5.8960e+01 \\ 1.850 5.8820e+01 \\ 1.900 5.8680e+01 \\ 1.950 5.8540e+01 \\ 2.000 5.8400e+01 \\ 2.050 5.8260e+01 \\ 2.100 5.8120e+01 \\ 2.150 5.7980e+01 \\ 2.200 5.7840e+01 \\ 2.250 5.7700e+01 \\ 2.300 5.7560e+01 \\ 2.350 5.7420e+01 \\ 2.400 5.7280e+01 \\ 2.450 5.7140e+01 \\ 2.500 5.7000e+01 \\ 2.550 5.6860e+01 \\ 2.600 5.6720e+01 \\ 2.650 5.6580e+01 \\ 2.700 5.6440e+01 \\ 2.750 5.6300e+01 \\ 2.800 5.6160e+01 \\ 2.850 5.6020e+01 \\ 2.900 5.5880e+01 \\ 2.950 5.5740e+01 \\ 3.000 5.5600e+01 \\ 3.050 5.5460e+01 \\ 3.100 5.5320e+01 \\ 3.150 5.5180e+01 \\ 3.200 5.5040e+01 \\ 3.250 5.4900e+01 \\ 3.300 5.4760e+01 \\ 3.350 5.4620e+01 \\ 3.400 5.4480e+01 \\ 3.450 5.4340e+01 \\ 3.500 5.4200e+01 \\ 3.550 5.4060e+01 \\ 3.600 5.3920e+01 \\ 3.650 5.3780e+01 \\ 3.700 5.3640e+01 \\ 3.750 5.3500e+01 \\ 3.800 5.3360e+01 \\ 3.850 5.3220e+01 \\ 3.900 5.3080e+01 \\ 3.950 5.2940e+01 \\ 4.000 5.2800e+01 \\ 4.050 5.2660e+01 \\ 4.100 5.2520e+01 \\ 4.150 5.2380e+01 \\ 4.200 5.2240e+01 \\ 4.250 5.2100e+01 \\ 4.300 5.1960e+01 \\ 4.350 5.1820e+01 \\ 4.400 5.1680e+01 \\ 4.450 5.1540e+01 \\ 4.500 5.1400e+01 \\ 4.550 5.1260e+01 \\ 4.600 5.1120e+01 \\ 4.650 5.0980e+01 \\ 4.700 5.0840e+01 \\ 4.750 5.0700e+01 \\ 4.800 5.0560e+01 \\ 4.850 5.0420e+01 \\ 4.900 5.0280e+01 \\ 4.950 5.0140e+01 \\ 5.000 5.0000e+01 \\ 5.050 4.9860e+01 \\ 5.100 4.9720e+01 \\ 5.150 4.9580e+01 \\ 5.200 4.9440e+01 \\ 5.250 4.9300e+01 \\ 5.300 4.9160e+01 \\ 5.350 4.9020e+01 \\ 5.400 4.8880e+01 \\ 5.450 4.8740e+01 \\ 5.500 4.8600e+01 \\ 5.550 4.8460e+01 \\ 5.600 4.8320e+01 \\ 5.650 4.8180e+01 \\ 5.700 4.8040e+01 \\ 5.750 4.7900e+01 \\ 5.800 4.7760e+01 \\ 5.850 4.7620e+01 \\ 5.900 4.7480e+01 \\ 5.950 4.7340e+01 \\ 6.000 4.7200e+01 \\ 6.050 4.7060e+01 \\ 6.100 4.6920e+01 \\ 6.150 4.6780e+01 \\ 6.200 4.6640e+01 \\ 6.250 4.6500e+01 \\ 6.300 4.6360e+01 \\ 6.350 4.6220e+01 \\ 6.400 4.6080e+01 \\ 6.450 4.5940e+01 \\ 6.500 4.5800e+01 \\ 6.550 4.5660e+01 \\ 6.600 4.5520e+01 \\ 6.650 4.5380e+01 \\ 6.700 4.5240e+01 \\ 6.750 4.5100e+01 \\ 6.800 4.4960e+01 \\ 6.850 4.4820e+01 \\ 6.900 4.4680e+01 \\ 6.950 4.4540e+01 \\ 7.000 4.4400e+01 \\ 7.050 4.4260e+01 \\ 7.100 4.4120e+01 \\ 7.150 4.3980e+01 \\ 7.200 4.3840e+01 \\ 7.250 4.3700e+01 \\ 7.300 4.3560e+01 \\ 7.350 4.3420e+01 \\ 7.400 4.3280e+01 \\ 7.450 4.3140e+01 \\ 7.500 4.3000e+01 \\ 7.550 4.2860e+01 \\ 7.600 4.2720e+01 \\ 7.650 4.2580e+01 \\ 7.700 4.2440e+01 \\ 7.750 4.2300e+01 \\ 7.800 4.2160e+01 \\ 7.850 4.2020e+01 \\ 7.900 4.1880e+01 \\ 7.950 4.1740e+01 \\ 8.000 4.1600e+01 \\ 8.050 4.1460e+01 \\ 8.100 4.1320e+01 \\ 8.150 4.1180e+01 \\ 8.200 4.1040e+01 \\ 8.250 4.0900e+01 \\ 8.300 4.0760e+01 \\ 8.350 4.0620e+01 \\ 8.400 4.0480e+01 \\ 8.450 4.0340e+01 \\ 8.500 4.0200e+01 \\ 8.550 4.0060e+01 \\ 8.600 3.9920e+01 \\ 8.650 3.9780e+01 \\ 8.700 3.9640e+01 \\ 8.750 3.9500e+01 \\ 8.800 3.9360e+01 \\ 8.850 3.9220e+01 \\ 8.900 3.9080e+01 \\ 8.950 3.8940e+01 \\ 9.000 3.8800e+01 \\ 9.050 3.8660e+01 \\ 9.100 3.8520e+01 \\ 9.150 3.8380e+01 \\ 9.200 3.8240e+01 \\ 9.250 3.8100e+01 \\ 9.300 3.7960e+01 \\ 9.350 3.7820e+01 \\ 9.400 3.7680e+01 \\ 9.450 3.7540e+01 \\ 9.500 3.7400e+01 \\ 9.550 3.7260e+01 \\ 9.600 3.7120e+01 \\ 9.650 3.6980e+01 \\ 9.700 3.6840e+01 \\ 9.750 3.6700e+01 \\ 9.800 3.6560e+01 \\ 9.850 3.6420e+01 \\ 9.900 3.6280e+01 \\ 9.950 3.6140e+01 \\ 10.000 3.6000e+01 \\ 10.050 3.5860e+01 \\ 10.100 3.5720e+01 \\ 10.150 3.5580e+01 \\ 10.200 3.5440e+01 \\ 10.250 3.5300e+01 \\ 10.300 3.5160e+01 \\ 10.350 3.5020e+01 \\ 10.400 3.4880e+01 \\ 10.450 3.4740e+01 \\ 10.500 3.4600e+01 \\ 10.550 3.4460e+01 \\ 10.600 3.4320e+01 \\ 10.650 3.4180e+01 \\ 10.700 3.4040e+01 \\ 10.750 3.3900e+01 \\ 10.800 3.3760e+01 \\ 10.850 3.3620e+01 \\ 10.900 3.3480e+01 \\ 10.950 3.3340e+01 \\ 11.000 3.3200e+01 \\ 11.050 3.3060e+01 \\ 11.100 3.2920e+01 \\ 11.150 3.2780e+01 \\ 11.200 3.2640e+01 \\ 11.250 3.2500e+01 \\ 11.300 3.2360e+01 \\ 11.350 3.2220e+01 \\ 11.400 3.2080e+01 \\ 11.450 3.1940e+01 \\ 11.500 3.1800e+01 \\ 11.550 3.1660e+01 \\ 11.600 3.1520e+01 \\ 11.650 3.1380e+01 \\ 11.700 3.1240e+01 \\ 11.750 3.1100e+01 \\ 11.800 3.0960e+01 \\ 11.850 3.0820e+01 \\ 11.900 3.0680e+01 \\ 11.950 3.0540e+01 \\ 12.000 3.0400e+01 \\ 12.050 3.0260e+01 \\ 12.100 3.0120e+01 \\ 12.150 2.9980e+01 \\ 12.200 2.9840e+01 \\ 12.250 2.9700e+01 \\ 12.300 2.9560e+01 \\ 12.350 2.9420e+01 \\ 12.400 2.9280e+01 \\ 12.450 2.9140e+01 \\ 12.500 2.9000e+01 \\ 12.550 2.8860e+01 \\ 12.600 2.8720e+01 \\ 12.650 2.8580e+01 \\ 12.700 2.8440e+01 \\ 12.750 2.8300e+01 \\ 12.800 2.8160e+01 \\ 12.850 2.8020e+01 \\ 12.900 2.7880e+01 \\ 12.950 2.7740e+01 \\ 13.000 2.7600e+01 \\ 13.050 2.7460e+01 \\ 13.100 2.7320e+01 \\ 13.150 2.7180e+01 \\ 13.200 2.7040e+01 \\ 13.250 2.6900e+01 \\ 13.300 2.6760e+01 \\ 13.350 2.6620e+01 \\ 13.400 2.6480e+01 \\ 13.450 2.6340e+01 \\ 13.500 2.6200e+01 \\ 13.550 2.6060e+01 \\ 13.600 2.5920e+01 \\ 13.650 2.5780e+01 \\ 13.700 2.5640e+01 \\ 13.750 2.5500e+01 \\ 13.800 2.5360e+01 \\ 13.850 2.5220e+01 \\ 13.900 2.5080e+01 \\ 13.950 2.4940e+01 \\ 14.000 2.4800e+01 \\ 14.050 2.4660e+01 \\ 14.100 2.4520e+01 \\ 14.150 2.4380e+01 \\ 14.200 2.4240e+01 \\ 14.250 2.4100e+01 \\ 14.300 2.3960e+01 \\ 14.350 2.3820e+01 \\ 14.400 2.3680e+01 \\ 14.450 2.3540e+01 \\ 14.500 2.3400e+01 \\ 14.550 2.3260e+01 \\ 14.600 2.3120e+01 \\ 14.650 2.2980e+01 \\ 14.700 2.2840e+01 \\ 14.750 2.2700e+01 \\ 14.800 2.2560e+01 \\ 14.850 2.2420e+01 \\ 14.900 2.2280e+01 \\ 14.950 2.2140e+01 \\ 15.000 2.2000e+01 \\ 15.050 2.1860e+01 \\ 15.100 2.1720e+01 \\ 15.150 2.1580e+01 \\ 15.200 2.1440e+01 \\ 15.250 2.1300e+01 \\ 15.300 2.1160e+01 \\ 15.350 2.1020e+01 \\ 15.400 2.0880e+01 \\ 15.450 2.0740e+01 \\ 15.500 2.0600e+01 \\ 15.550 2.0460e+01 \\ 15.600 2.0320e+01 \\ 15.650 2.0180e+01 \\ 15.700 2.0040e+01 \\ 15.750 1.9900e+01 \\ 15.800 1.9760e+01 \\ 15.850 1.9620e+01 \\ 15.900 1.9480e+01 \\ 15.950 1.9340e+01 \\ 16.000 1.9201e+01 \\ 16.050 1.9061e+01 \\ 16.100 1.8921e+01 \\ 16.150 1.8781e+01 \\ 16.200 1.8641e+01 \\ 16.250 1.8501e+01 \\ 16.300 1.8361e+01 \\ 16.350 1.8221e+01 \\ 16.400 1.8081e+01 \\ 16.450 1.7941e+01 \\ 16.500 1.7801e+01 \\ 16.550 1.7661e+01 \\ 16.600 1.7521e+01 \\ 16.650 1.7381e+01 \\ 16.700 1.7241e+01 \\ 16.750 1.7101e+01 \\ 16.800 1.6961e+01 \\ 16.850 1.6821e+01 \\ 16.900 1.6681e+01 \\ 16.950 1.6541e+01 \\ 17.000 1.6401e+01 \\ 17.050 1.6261e+01 \\ 17.100 1.6121e+01 \\ 17.150 1.5981e+01 \\ 17.200 1.5841e+01 \\ 17.250 1.5701e+01 \\ 17.300 1.5561e+01 \\ 17.350 1.5421e+01 \\ 17.400 1.5281e+01 \\ 17.450 1.5141e+01 \\ 17.500 1.5001e+01 \\ 17.550 1.4861e+01 \\ 17.600 1.4721e+01 \\ 17.650 1.4581e+01 \\ 17.700 1.4441e+01 \\ 17.750 1.4301e+01 \\ 17.800 1.4161e+01 \\ 17.850 1.4021e+01 \\ 17.900 1.3881e+01 \\ 17.950 1.3741e+01 \\ 18.000 1.3601e+01 \\ 18.050 1.3461e+01 \\ 18.100 1.3321e+01 \\ 18.150 1.3181e+01 \\ 18.200 1.3041e+01 \\ 18.250 1.2901e+01 \\ 18.300 1.2761e+01 \\ 18.350 1.2621e+01 \\ 18.400 1.2481e+01 \\ 18.450 1.2341e+01 \\ 18.500 1.2201e+01 \\ 18.550 1.2061e+01 \\ 18.600 1.1921e+01 \\ 18.650 1.1781e+01 \\ 18.700 1.1641e+01 \\ 18.750 1.1501e+01 \\ 18.800 1.1361e+01 \\ 18.850 1.1221e+01 \\ 18.900 1.1082e+01 \\ 18.950 1.0942e+01 \\ 19.000 1.0802e+01 \\ 19.050 1.0662e+01 \\ 19.100 1.0522e+01 \\ 19.150 1.0382e+01 \\ 19.200 1.0242e+01 \\ 19.250 1.0102e+01 \\ 19.300 9.9619e+00 \\ 19.350 9.8219e+00 \\ 19.400 9.6820e+00 \\ 19.450 9.5420e+00 \\ 19.500 9.4021e+00 \\ 19.550 9.2622e+00 \\ 19.600 9.1222e+00 \\ 19.650 8.9823e+00 \\ 19.700 8.8424e+00 \\ 19.750 8.7024e+00 \\ 19.800 8.5625e+00 \\ 19.850 8.4226e+00 \\ 19.900 8.2827e+00 \\ 19.950 8.1428e+00 \\ 20.000 8.0029e+00 \\ 20.050 7.8630e+00 \\ 20.100 7.7231e+00 \\ 20.150 7.5832e+00 \\ 20.200 7.4433e+00 \\ 20.250 7.3035e+00 \\ 20.300 7.1636e+00 \\ 20.350 7.0237e+00 \\ 20.400 6.8839e+00 \\ 20.450 6.7440e+00 \\ 20.500 6.6042e+00 \\ 20.550 6.4644e+00 \\ 20.600 6.3246e+00 \\ 20.650 6.1848e+00 \\ 20.700 6.0450e+00 \\ 20.750 5.9053e+00 \\ 20.800 5.7655e+00 \\ 20.850 5.6258e+00 \\ 20.900 5.4861e+00 \\ 20.950 5.3464e+00 \\ 21.000 5.2067e+00 \\ 21.050 5.0671e+00 \\ 21.100 4.9275e+00 \\ 21.150 4.7879e+00 \\ 21.200 4.6484e+00 \\ 21.250 4.5089e+00 \\ 21.300 4.3695e+00 \\ 21.350 4.2301e+00 \\ 21.400 4.0908e+00 \\ 21.450 3.9516e+00 \\ 21.500 3.8124e+00 \\ 21.550 3.6734e+00 \\ 21.600 3.5344e+00 \\ 21.650 3.3956e+00 \\ 21.700 3.2569e+00 \\ 21.750 3.1184e+00 \\ 21.800 2.9801e+00 \\ 21.850 2.8421e+00 \\ 21.900 2.7043e+00 \\ 21.950 2.5669e+00 \\ 22.000 2.4299e+00 \\ 22.050 2.2934e+00 \\ 22.100 2.1576e+00 \\ 22.150 2.0225e+00 \\ 22.200 1.8883e+00 \\ 22.250 1.7554e+00 \\ 22.300 1.6239e+00 \\ 22.350 1.4943e+00 \\ 22.400 1.3669e+00 \\ 22.450 1.2423e+00 \\ 22.500 1.1210e+00 \\ 22.550 1.0429e+00 \\ 22.600 9.6807e-01 \\ 22.650 8.9280e-01 \\ 22.700 8.2053e-01 \\ 22.750 7.4745e-01 \\ 22.800 6.7733e-01 \\ 22.850 6.0633e-01 \\ 22.900 5.3788e-01 \\ 22.950 4.6964e-01 \\ 23.000 4.0327e-01 \\ 23.050 3.7593e-01 \\ 23.100 3.4997e-01 \\ 23.150 3.2379e-01 \\ 23.200 2.9800e-01 \\ 23.250 2.7196e-01 \\ 23.300 2.4620e-01 \\ 23.350 2.2028e-01 \\ 23.400 1.9456e-01 \\ 23.450 1.6926e-01 \\ 23.500 1.4411e-01 \\ 23.550 1.3438e-01 \\ 23.600 1.2509e-01 \\ 23.650 1.1582e-01 \\ 23.700 1.0658e-01 \\ 23.750 9.7325e-02 \\ 23.800 8.8087e-02 \\ 23.850 7.8848e-02 \\ 23.900 6.9623e-02 \\ 23.950 6.0599e-02 \\ 24.000 5.1596e-02 \\ 24.050 4.8116e-02 \\ 24.100 4.4787e-02 \\ 24.150 4.1472e-02 \\ 24.200 3.8162e-02 \\ 24.250 3.4852e-02 \\ 24.300 3.1543e-02 \\ 24.350 2.8238e-02 \\ 24.400 2.4935e-02 \\ 24.450 2.1706e-02 \\ 24.500 1.8482e-02 \\ 24.550 1.7236e-02 \\ 24.600 1.6043e-02 \\ 24.650 1.4856e-02 \\ 24.700 1.3670e-02 \\ 24.750 1.2485e-02 \\ 24.800 1.1300e-02 \\ 24.850 1.0116e-02 \\ 24.900 8.9322e-03 \\ 24.950 7.7756e-03 \\ 25.000 6.6209e-03 \\ 25.050 6.1746e-03 \\ 25.100 5.7473e-03 \\ 25.150 5.3220e-03 \\ 25.200 4.8972e-03 \\ 25.250 4.4725e-03 \\ 25.300 4.0479e-03 \\ 25.350 3.6238e-03 \\ 25.400 3.1999e-03 \\ 25.450 2.7855e-03 \\ 25.500 2.3719e-03 \\ 25.550 2.2120e-03 \\ 25.600 2.0589e-03 \\ 25.650 1.9065e-03 \\ 25.700 1.7544e-03 \\ 25.750 1.6022e-03 \\ 25.800 1.4501e-03 \\ 25.850 1.2982e-03 \\ 25.900 1.1463e-03 \\ 25.950 9.9788e-04 \\ 26.000 8.4969e-04 \\ 26.050 7.9241e-04 \\ 26.100 7.3757e-04 \\ 26.150 6.8300e-04 \\ 26.200 6.2848e-04 \\ 26.250 5.7397e-04 \\ 26.300 5.1948e-04 \\ 26.350 4.6505e-04 \\ 26.400 4.1065e-04 \\ 26.450 3.5748e-04 \\ 26.500 3.0439e-04 \\ 26.550 2.8387e-04 \\ 26.600 2.6423e-04 \\ 26.650 2.4468e-04 \\ 26.700 2.2514e-04 \\ 26.750 2.0562e-04 \\ 26.800 1.8610e-04 \\ 26.850 1.6660e-04 \\ 26.900 1.4711e-04 \\ 26.950 1.2806e-04 \\ 27.000 1.0905e-04 \\ 27.050 1.0169e-04 \\ 27.100 9.4656e-05 \\ 27.150 8.7652e-05 \\ 27.200 8.0655e-05 \\ 27.250 7.3661e-05 \\ 27.300 6.6668e-05 \\ 27.350 5.9683e-05 \\ 27.400 5.2701e-05 \\ 27.450 4.5877e-05 \\ 27.500 3.9064e-05 \\ 27.550 3.6431e-05 \\ 27.600 3.3910e-05 \\ 27.650 3.1400e-05 \\ 27.700 2.8894e-05 \\ 27.750 2.6388e-05 \\ 27.800 2.3883e-05 \\ 27.850 2.1381e-05 \\ 27.900 1.8880e-05 \\ 27.950 1.6435e-05 \\ 28.000 1.3994e-05 \\ 28.050 1.3051e-05 \\ 28.100 1.2148e-05 \\ 28.150 1.1249e-05 \\ 28.200 1.0351e-05 \\ 28.250 9.4532e-06 \\ 28.300 8.5558e-06 \\ 28.350 7.6594e-06 \\ 28.400 6.7634e-06 \\ 28.450 5.8876e-06 \\ 28.500 5.0133e-06 \\ 28.550 4.6753e-06 \\ 28.600 4.3518e-06 \\ 28.650 4.0298e-06 \\ 28.700 3.7081e-06 \\ 28.750 3.3865e-06 \\ 28.800 3.0650e-06 \\ 28.850 2.7439e-06 \\ 28.900 2.4229e-06 \\ 28.950 2.1092e-06 \\ 29.000 1.7960e-06 \\ 29.050 1.6749e-06 \\ 29.100 1.5590e-06 \\ 29.150 1.4436e-06 \\ 29.200 1.3284e-06 \\ 29.250 1.2132e-06 \\ 29.300 1.0980e-06 \\ 29.350 9.8296e-07 \\ 29.400 8.6798e-07 \\ 29.450 7.5558e-07 \\ 29.500 6.4338e-07 \\ 29.550 6.0001e-07 \\ 29.600 5.5848e-07 \\ 29.650 5.1716e-07 \\ 29.700 4.7588e-07 \\ 29.750 4.3461e-07 \\ 29.800 3.9335e-07 \\ 29.850 3.5214e-07 \\ 29.900 3.1094e-07 \\ 29.950 2.7068e-07 \\ 30.000 2.3048e-07 \\ 30.050 2.1495e-07 \\ 30.100 2.0007e-07 \\ 30.150 1.8527e-07 \\ 30.200 1.7048e-07 \\ 30.250 1.5569e-07 \\ 30.300 1.4091e-07 \\ 30.350 1.2615e-07 \\ 30.400 1.1139e-07 \\ 30.450 9.6968e-08 \\ };
\addlegendentry{$64$}
\addplot[only marks, mark=*, mark size=1.5pt, mark options={solid, fill={rgb,255:red,0;green,114;blue,178}, draw=black, line width=0.6pt}, forget plot] coordinates {(1.000,1.2845e-01)};
\addplot[only marks, mark=*, mark size=1.5pt, mark options={solid, fill={rgb,255:red,213;green,94;blue,0}, draw=black, line width=0.6pt}, forget plot] coordinates {(2.000,1.6620e-01)};
\addplot[only marks, mark=*, mark size=1.5pt, mark options={solid, fill={rgb,255:red,0;green,158;blue,115}, draw=black, line width=0.6pt}, forget plot] coordinates {(6.000,2.9479e-01)};
\addplot[only marks, mark=*, mark size=1.5pt, mark options={solid, fill={rgb,255:red,136;green,34;blue,85}, draw=black, line width=0.6pt}, forget plot] coordinates {(12.000,1.6752e-01)};
\addplot[only marks, mark=*, mark size=1.5pt, mark options={solid, fill={rgb,255:red,0;green,0;blue,0}, draw=black, line width=0.6pt}, forget plot] coordinates {(23.500,1.4411e-01)};
\nextgroupplot[height=1.5cm, ymin=-0.0855, ymax=1.2604, ytick={0,0.5,1},
  xlabel={$t$}, ylabel={$\operatorname{dist}(u,\partial F)$},
  every axis plot/.append style={line width=0.5pt}]
\addplot[const plot mark left, solid, color={rgb,255:red,0;green,114;blue,178}] table[row sep=\\]
  {t d \\ 0.000 0.0000 \\ 1.000 0.6146 \\ 1.100 0.6129 \\ 1.200 0.6117 \\ 1.300 0.6112 \\ 1.400 0.6218 \\ 1.500 0.9043 \\ 1.600 0.9042 \\ 1.700 0.9042 \\ 1.800 0.9043 \\ 1.900 0.9082 \\ 2.000 1.0094 \\ 2.100 1.0094 \\ 2.200 1.0094 \\ 2.300 1.0094 \\ 2.400 1.0109 \\ 2.500 1.0471 \\ 2.600 1.0471 \\ 2.800 1.0471 \\ 2.900 1.0476 \\ 3.000 1.0606 \\ 3.300 1.0606 \\ 3.400 1.0608 \\ 3.500 1.0654 \\ 3.800 1.0654 \\ 3.900 1.0655 \\ 4.000 1.0672 \\ 4.400 1.0672 \\ 4.500 1.0678 \\ 4.900 1.0678 \\ 5.000 1.0680 \\ 5.400 1.0680 \\ 5.500 1.0681 \\ 5.900 1.0681 \\ 6.000 1.0681 \\ 6.500 1.0681 \\ 7.000 1.0681 \\ 7.500 1.0681 \\ 8.000 1.0681 \\ };
\addplot[const plot mark left, dashed, color={rgb,255:red,213;green,94;blue,0}] table[row sep=\\]
  {t d \\ 0.000 0.0000 \\ 2.000 0.4852 \\ 2.100 0.4816 \\ 2.200 0.4790 \\ 2.300 0.4776 \\ 2.400 0.4909 \\ 2.500 0.8564 \\ 2.600 0.8562 \\ 2.700 0.8561 \\ 2.800 0.8562 \\ 2.900 0.8613 \\ 3.000 0.9922 \\ 3.100 0.9922 \\ 3.200 0.9921 \\ 3.300 0.9922 \\ 3.400 0.9940 \\ 3.500 1.0409 \\ 3.600 1.0409 \\ 3.700 1.0409 \\ 3.800 1.0409 \\ 3.900 1.0416 \\ 4.000 1.0584 \\ 4.300 1.0584 \\ 4.400 1.0586 \\ 4.500 1.0647 \\ 4.800 1.0647 \\ 4.900 1.0647 \\ 5.000 1.0669 \\ 5.400 1.0669 \\ 5.500 1.0677 \\ 5.900 1.0677 \\ 6.000 1.0680 \\ 6.400 1.0680 \\ 6.500 1.0681 \\ 6.900 1.0681 \\ 7.000 1.0681 \\ 7.500 1.0681 \\ 8.000 1.0681 \\ 8.500 1.0681 \\ 9.000 1.0681 \\ };
\addplot[const plot mark left, densely dotted, color={rgb,255:red,0;green,158;blue,115}] table[row sep=\\]
  {t d \\ 0.000 0.0000 \\ 6.000 0.0702 \\ 6.100 0.0512 \\ 6.200 0.0369 \\ 6.300 0.0278 \\ 6.400 0.0470 \\ 6.500 0.6949 \\ 6.600 0.6940 \\ 6.700 0.6933 \\ 6.800 0.6931 \\ 6.900 0.7020 \\ 7.000 0.9337 \\ 7.100 0.9337 \\ 7.200 0.9336 \\ 7.300 0.9337 \\ 7.400 0.9370 \\ 7.500 1.0200 \\ 7.600 1.0200 \\ 7.700 1.0199 \\ 7.800 1.0200 \\ 7.900 1.0212 \\ 8.000 1.0509 \\ 8.100 1.0509 \\ 8.300 1.0509 \\ 8.400 1.0513 \\ 8.500 1.0620 \\ 8.800 1.0620 \\ 8.900 1.0621 \\ 9.000 1.0659 \\ 9.300 1.0659 \\ 9.400 1.0660 \\ 9.500 1.0674 \\ 9.900 1.0674 \\ 10.000 1.0679 \\ 10.400 1.0679 \\ 10.500 1.0680 \\ 10.900 1.0680 \\ 11.000 1.0681 \\ 11.500 1.0681 \\ 12.000 1.0681 \\ 12.500 1.0681 \\ 13.000 1.0681 \\ 13.500 1.0681 \\ };
\addplot[const plot mark left, dashdotted, color={rgb,255:red,136;green,34;blue,85}] table[row sep=\\]
  {t d \\ 0.000 0.0000 \\ 12.000 0.4808 \\ 12.100 0.4771 \\ 12.200 0.4744 \\ 12.300 0.4730 \\ 12.400 0.4863 \\ 12.500 0.8548 \\ 12.600 0.8546 \\ 12.700 0.8544 \\ 12.800 0.8545 \\ 12.900 0.8597 \\ 13.000 0.9916 \\ 13.100 0.9916 \\ 13.200 0.9915 \\ 13.300 0.9916 \\ 13.400 0.9935 \\ 13.500 1.0407 \\ 13.600 1.0407 \\ 13.700 1.0407 \\ 13.800 1.0407 \\ 13.900 1.0414 \\ 14.000 1.0583 \\ 14.300 1.0583 \\ 14.400 1.0586 \\ 14.500 1.0646 \\ 14.800 1.0646 \\ 14.900 1.0647 \\ 15.000 1.0669 \\ 15.400 1.0669 \\ 15.500 1.0677 \\ 15.900 1.0677 \\ 16.000 1.0680 \\ 16.400 1.0680 \\ 16.500 1.0681 \\ 16.900 1.0681 \\ 17.000 1.0681 \\ 17.500 1.0681 \\ 18.000 1.0681 \\ 18.500 1.0681 \\ 19.000 1.0681 \\ };
\addplot[const plot mark left, dashdotdotted, color={rgb,255:red,0;green,0;blue,0}] table[row sep=\\]
  {t d \\ 0.000 0.0000 \\ 23.500 0.5606 \\ 23.600 0.5582 \\ 23.700 0.5565 \\ 23.800 0.5557 \\ 23.900 0.5675 \\ 24.000 0.8844 \\ 24.100 0.8843 \\ 24.200 0.8842 \\ 24.300 0.8843 \\ 24.400 0.8887 \\ 24.500 1.0023 \\ 24.600 1.0022 \\ 24.700 1.0022 \\ 24.800 1.0023 \\ 24.900 1.0039 \\ 25.000 1.0445 \\ 25.100 1.0445 \\ 25.300 1.0446 \\ 25.400 1.0451 \\ 25.500 1.0597 \\ 25.800 1.0597 \\ 25.900 1.0599 \\ 26.000 1.0651 \\ 26.300 1.0651 \\ 26.400 1.0652 \\ 26.500 1.0671 \\ 26.900 1.0671 \\ 27.000 1.0678 \\ 27.400 1.0678 \\ 27.500 1.0680 \\ 27.900 1.0680 \\ 28.000 1.0681 \\ 28.400 1.0681 \\ 28.500 1.0681 \\ 29.000 1.0681 \\ 29.500 1.0681 \\ 30.000 1.0681 \\ 30.500 1.0681 \\ };
\draw[densely dashed, black!45, line width=0.6pt] (axis cs:0,1.0681) -- (axis cs:32,1.0681);
\node[anchor=north east, font=\scriptsize, inner sep=0.5pt, black!60] at (axis cs:31.52,1.0147) {$\rho_0$};
\end{groupplot}
\end{tikzpicture}


==> fig_mpc_ex_wave.tikz <==
% MPC closed loop (N=2, T=0.5, lambda=0.1), Example wave; generated by make_tikz_mpc.py
% requires \usepackage{pgfplots}, \usepgfplotslibrary{groupplots}, \pgfplotsset{compat=1.17}
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=1 by 2, vertical sep=2pt, xticklabels at=edge bottom},
  scale only axis, width=0.78\columnwidth, xmin=0, xmax=40,
  xtick={0,5,...,40}, tick align=outside, tick pos=left,
  tick label style={font=\scriptsize}, label style={font=\scriptsize}, major tick length=2pt,
  every axis plot/.append style={line width=0.8pt},
  ylabel style={yshift=-4pt}, xlabel style={at={(axis description cs:1,0)}, anchor=north west, xshift=6pt, yshift=-1pt},
]
\nextgroupplot[ymode=log, height=1.4cm, ymin=1e-7, ymax=50,
  ytick={1e-6,1e-3,1e0}, ylabel={$\lVert z\rVert_X$},
  legend columns=6, legend cell align=left,
  legend style={font=\scriptsize, at={(0.5,1.01)}, anchor=south, draw=none, inner sep=0pt,
    /tikz/every even column/.append style={column sep=5pt}},
  legend image code/.code={\draw[#1] (0cm,0cm) -- (0.5cm,0cm);}]
\addlegendimage{empty legend}\addlegendentry{\hspace{-0.6cm}$\lVert z_0\rVert_X$:}
\addplot[solid, color={rgb,255:red,0;green,114;blue,178}] table[row sep=\\]
  {t n \\ 0.000 5.0000e-01 \\ 0.060 4.9962e-01 \\ 0.120 4.9683e-01 \\ 0.180 4.9006e-01 \\ 0.240 4.7842e-01 \\ 0.300 4.6159e-01 \\ 0.360 4.3961e-01 \\ 0.420 4.1354e-01 \\ 0.480 3.8553e-01 \\ 0.540 3.5682e-01 \\ 0.600 3.2903e-01 \\ 0.660 3.0356e-01 \\ 0.720 2.8146e-01 \\ 0.780 2.6375e-01 \\ 0.840 2.5112e-01 \\ 0.900 2.4337e-01 \\ 0.960 2.3940e-01 \\ 1.020 2.3782e-01 \\ 1.080 2.3681e-01 \\ 1.140 2.3482e-01 \\ 1.200 2.3112e-01 \\ 1.260 2.2511e-01 \\ 1.320 2.1650e-01 \\ 1.380 2.0518e-01 \\ 1.440 1.9073e-01 \\ 1.500 1.7274e-01 \\ 1.560 1.5844e-01 \\ 1.620 1.4432e-01 \\ 1.680 1.3132e-01 \\ 1.740 1.2042e-01 \\ 1.800 1.1221e-01 \\ 1.860 1.0689e-01 \\ 1.920 1.0421e-01 \\ 1.980 1.0340e-01 \\ 2.040 1.0325e-01 \\ 2.100 1.0276e-01 \\ 2.160 1.0147e-01 \\ 2.220 9.9157e-02 \\ 2.280 9.5753e-02 \\ 2.340 9.1303e-02 \\ 2.400 8.5848e-02 \\ 2.460 7.9343e-02 \\ 2.520 7.2470e-02 \\ 2.580 6.6727e-02 \\ 2.640 6.1314e-02 \\ 2.700 5.6446e-02 \\ 2.760 5.2397e-02 \\ 2.820 4.9329e-02 \\ 2.880 4.7331e-02 \\ 2.940 4.6348e-02 \\ 3.000 4.6063e-02 \\ 3.060 4.5936e-02 \\ 3.120 4.5587e-02 \\ 3.180 4.4858e-02 \\ 3.240 4.3656e-02 \\ 3.300 4.1952e-02 \\ 3.360 3.9790e-02 \\ 3.420 3.7212e-02 \\ 3.480 3.4186e-02 \\ 3.540 3.1321e-02 \\ 3.600 2.8710e-02 \\ 3.660 2.6247e-02 \\ 3.720 2.4115e-02 \\ 3.780 2.2433e-02 \\ 3.840 2.1244e-02 \\ 3.900 2.0539e-02 \\ 3.960 2.0267e-02 \\ 4.020 2.0216e-02 \\ 4.080 2.0132e-02 \\ 4.140 1.9889e-02 \\ 4.200 1.9449e-02 \\ 4.260 1.8798e-02 \\ 4.320 1.7944e-02 \\ 4.380 1.6915e-02 \\ 4.440 1.5727e-02 \\ 4.500 1.4375e-02 \\ 4.560 1.3265e-02 \\ 4.620 1.2194e-02 \\ 4.680 1.1217e-02 \\ 4.740 1.0387e-02 \\ 4.800 9.7423e-03 \\ 4.860 9.2957e-03 \\ 4.920 9.0492e-03 \\ 4.980 8.9702e-03 \\ 5.040 8.9479e-03 \\ 5.100 8.8841e-03 \\ 5.160 8.7414e-03 \\ 5.220 8.5069e-03 \\ 5.280 8.1761e-03 \\ 5.340 7.7578e-03 \\ 5.400 7.2700e-03 \\ 5.460 6.7229e-03 \\ 5.520 6.1566e-03 \\ 5.580 5.6685e-03 \\ 5.640 5.1988e-03 \\ 5.700 4.7829e-03 \\ 5.760 4.4490e-03 \\ 5.820 4.2043e-03 \\ 5.880 4.0461e-03 \\ 5.940 3.9703e-03 \\ 6.000 3.9522e-03 \\ 6.060 3.9375e-03 \\ 6.120 3.8928e-03 \\ 6.180 3.8086e-03 \\ 6.240 3.6835e-03 \\ 6.300 3.5185e-03 \\ 6.360 3.3191e-03 \\ 6.420 3.0933e-03 \\ 6.480 2.8442e-03 \\ 6.540 2.6137e-03 \\ 6.600 2.4068e-03 \\ 6.660 2.2146e-03 \\ 6.720 2.0500e-03 \\ 6.780 1.9211e-03 \\ 6.840 1.8295e-03 \\ 6.900 1.7739e-03 \\ 6.960 1.7513e-03 \\ 7.020 1.7459e-03 \\ 7.080 1.7347e-03 \\ 7.140 1.7074e-03 \\ 7.200 1.6621e-03 \\ 7.260 1.5983e-03 \\ 7.320 1.5173e-03 \\ 7.380 1.4227e-03 \\ 7.440 1.3188e-03 \\ 7.500 1.2060e-03 \\ 7.560 1.1135e-03 \\ 7.620 1.0243e-03 \\ 7.680 9.4335e-04 \\ 7.740 8.7740e-04 \\ 7.800 8.2862e-04 \\ 7.860 7.9596e-04 \\ 7.920 7.7789e-04 \\ 7.980 7.7197e-04 \\ 8.040 7.6928e-04 \\ 8.100 7.6132e-04 \\ 8.160 7.4528e-04 \\ 8.220 7.2119e-04 \\ 8.280 6.8939e-04 \\ 8.340 6.5065e-04 \\ 8.400 6.0674e-04 \\ 8.460 5.5949e-04 \\ 8.520 5.1245e-04 \\ 8.580 4.7279e-04 \\ 8.640 4.3559e-04 \\ 8.700 4.0317e-04 \\ 8.760 3.7774e-04 \\ 8.820 3.5955e-04 \\ 8.880 3.4796e-04 \\ 8.940 3.4229e-04 \\ 9.000 3.4069e-04 \\ 9.060 3.3877e-04 \\ 9.120 3.3371e-04 \\ 9.180 3.2498e-04 \\ 9.240 3.1270e-04 \\ 9.300 2.9709e-04 \\ 9.360 2.7868e-04 \\ 9.420 2.5846e-04 \\ 9.480 2.3718e-04 \\ 9.540 2.1801e-04 \\ 9.600 2.0106e-04 \\ 9.660 1.8546e-04 \\ 9.720 1.7245e-04 \\ 9.780 1.6280e-04 \\ 9.840 1.5628e-04 \\ 9.900 1.5239e-04 \\ 9.960 1.5075e-04 \\ 10.020 1.5016e-04 \\ 10.080 1.4879e-04 \\ 10.140 1.4578e-04 \\ 10.200 1.4115e-04 \\ 10.260 1.3501e-04 \\ 10.320 1.2752e-04 \\ 10.380 1.1895e-04 \\ 10.440 1.0977e-04 \\ 10.500 1.0021e-04 \\ 10.560 9.2581e-05 \\ 10.620 8.5454e-05 \\ 10.680 7.9132e-05 \\ 10.740 7.4106e-05 \\ 10.800 7.0523e-05 \\ 10.860 6.8204e-05 \\ 10.920 6.6933e-05 \\ 10.980 6.6467e-05 \\ 11.040 6.6125e-05 \\ 11.100 6.5222e-05 \\ 11.160 6.3554e-05 \\ 11.220 6.1189e-05 \\ 11.280 5.8182e-05 \\ 11.340 5.4616e-05 \\ 11.400 5.0658e-05 \\ 11.460 4.6543e-05 \\ 11.520 4.2600e-05 \\ 11.580 3.9358e-05 \\ 11.640 3.6379e-05 \\ 11.700 3.3833e-05 \\ 11.760 3.1919e-05 \\ 11.820 3.0627e-05 \\ 11.880 2.9838e-05 \\ 11.940 2.9444e-05 \\ 12.000 2.9293e-05 \\ 12.060 2.9059e-05 \\ 12.120 2.8509e-05 \\ 12.180 2.7620e-05 \\ 12.240 2.6436e-05 \\ 12.300 2.4988e-05 \\ 12.360 2.3321e-05 \\ 12.420 2.1524e-05 \\ 12.480 1.9689e-05 \\ 12.540 1.8093e-05 \\ 12.600 1.6728e-05 \\ 12.660 1.5510e-05 \\ 12.720 1.4519e-05 \\ 12.780 1.3812e-05 \\ 12.840 1.3353e-05 \\ 12.900 1.3089e-05 \\ 12.960 1.2969e-05 \\ 13.020 1.2900e-05 \\ 13.080 1.2744e-05 \\ 13.140 1.2431e-05 \\ 13.200 1.1975e-05 \\ 13.260 1.1394e-05 \\ 13.320 1.0705e-05 \\ 13.380 9.9335e-06 \\ 13.440 9.1267e-06 \\ 13.500 8.3161e-06 \\ 13.560 7.6897e-06 \\ 13.620 7.1220e-06 \\ 13.680 6.6294e-06 \\ 13.740 6.2505e-06 \\ 13.800 5.9943e-06 \\ 13.860 5.8372e-06 \\ 13.920 5.7518e-06 \\ 13.980 5.7134e-06 \\ 14.040 5.6714e-06 \\ 14.100 5.5738e-06 \\ 14.160 5.4048e-06 \\ 14.220 5.1761e-06 \\ 14.280 4.8962e-06 \\ 14.340 4.5732e-06 \\ 14.400 4.2213e-06 \\ 14.460 3.8632e-06 \\ 14.520 3.5318e-06 \\ 14.580 3.2689e-06 \\ 14.640 3.0359e-06 \\ 14.700 2.8425e-06 \\ 14.760 2.7021e-06 \\ 14.820 2.6116e-06 \\ 14.880 2.5583e-06 \\ 14.940 2.5310e-06 \\ 15.000 2.5155e-06 \\ 15.060 2.4886e-06 \\ 15.120 2.4315e-06 \\ 15.180 2.3439e-06 \\ 15.240 2.2317e-06 \\ 15.300 2.0984e-06 \\ 15.360 1.9486e-06 \\ 15.420 1.7900e-06 \\ 15.480 1.6328e-06 \\ 15.540 1.5007e-06 \\ 15.600 1.3918e-06 \\ 15.660 1.2975e-06 \\ 15.720 1.2230e-06 \\ 15.780 1.1721e-06 \\ 15.840 1.1410e-06 \\ 15.900 1.1234e-06 \\ 15.960 1.1144e-06 \\ 16.020 1.1063e-06 \\ 16.080 1.0893e-06 \\ 16.140 1.0578e-06 \\ 16.200 1.0136e-06 \\ 16.260 9.5945e-07 \\ 16.320 8.9691e-07 \\ 16.380 8.2831e-07 \\ 16.440 7.5791e-07 \\ 16.500 6.8923e-07 \\ 16.560 6.3813e-07 \\ 16.620 5.9353e-07 \\ 16.680 5.5619e-07 \\ 16.740 5.2841e-07 \\ 16.800 5.1050e-07 \\ 16.860 4.9992e-07 \\ 16.920 4.9412e-07 \\ 16.980 4.9068e-07 \\ 17.040 4.8579e-07 \\ 17.100 4.7564e-07 \\ 17.160 4.5900e-07 \\ 17.220 4.3729e-07 \\ 17.280 4.1148e-07 \\ 17.340 3.8245e-07 \\ 17.400 3.5140e-07 \\ 17.460 3.2054e-07 \\ 17.520 2.9292e-07 \\ 17.580 2.7183e-07 \\ 17.640 2.5381e-07 \\ 17.700 2.3933e-07 \\ 17.760 2.2922e-07 \\ 17.820 2.2305e-07 \\ 17.880 2.1951e-07 \\ 17.940 2.1753e-07 \\ 18.000 2.1586e-07 \\ 18.060 2.1289e-07 \\ 18.120 2.0714e-07 \\ 18.180 1.9867e-07 \\ 18.240 1.8817e-07 \\ 18.300 1.7604e-07 \\ 18.360 1.6271e-07 \\ 18.420 1.4887e-07 \\ 18.480 1.3547e-07 \\ 18.540 1.2461e-07 \\ 18.600 1.1601e-07 \\ 18.660 1.0886e-07 \\ 18.720 1.0340e-07 \\ 18.780 9.9836e-08 \\ };
\addlegendentry{$0.5$}
\addplot[dashed, color={rgb,255:red,213;green,94;blue,0}] table[row sep=\\]
  {t n \\ 0.000 2.0000e+00 \\ 0.060 1.9983e+00 \\ 0.120 1.9871e+00 \\ 0.180 1.9652e+00 \\ 0.240 1.9325e+00 \\ 0.300 1.8895e+00 \\ 0.360 1.8375e+00 \\ 0.420 1.7782e+00 \\ 0.480 1.7138e+00 \\ 0.540 1.6469e+00 \\ 0.600 1.5806e+00 \\ 0.660 1.5181e+00 \\ 0.720 1.4633e+00 \\ 0.780 1.4191e+00 \\ 0.840 1.3878e+00 \\ 0.900 1.3699e+00 \\ 0.960 1.3632e+00 \\ 1.020 1.3626e+00 \\ 1.080 1.3603e+00 \\ 1.140 1.3501e+00 \\ 1.200 1.3300e+00 \\ 1.260 1.3010e+00 \\ 1.320 1.2634e+00 \\ 1.380 1.2182e+00 \\ 1.440 1.1669e+00 \\ 1.500 1.1113e+00 \\ 1.560 1.0540e+00 \\ 1.620 9.9804e-01 \\ 1.680 9.4694e-01 \\ 1.740 9.0392e-01 \\ 1.800 8.7133e-01 \\ 1.860 8.5007e-01 \\ 1.920 8.3929e-01 \\ 1.980 8.3644e-01 \\ 2.040 8.3622e-01 \\ 2.100 8.3377e-01 \\ 2.160 8.2608e-01 \\ 2.220 8.1114e-01 \\ 2.280 7.8790e-01 \\ 2.340 7.5813e-01 \\ 2.400 7.2280e-01 \\ 2.460 6.8301e-01 \\ 2.520 6.4044e-01 \\ 2.580 5.9730e-01 \\ 2.640 5.5620e-01 \\ 2.700 5.1983e-01 \\ 2.760 4.9050e-01 \\ 2.820 4.6947e-01 \\ 2.880 4.5693e-01 \\ 2.940 4.5191e-01 \\ 3.000 4.5077e-01 \\ 3.060 4.5025e-01 \\ 3.120 4.4808e-01 \\ 3.180 4.4281e-01 \\ 3.240 4.3349e-01 \\ 3.300 4.1946e-01 \\ 3.360 4.0010e-01 \\ 3.420 3.7524e-01 \\ 3.480 3.4784e-01 \\ 3.540 3.1938e-01 \\ 3.600 2.9159e-01 \\ 3.660 2.6661e-01 \\ 3.720 2.4584e-01 \\ 3.780 2.3026e-01 \\ 3.840 2.2005e-01 \\ 3.900 2.1442e-01 \\ 3.960 2.1195e-01 \\ 4.020 2.1109e-01 \\ 4.080 2.1034e-01 \\ 4.140 2.0860e-01 \\ 4.200 2.0530e-01 \\ 4.260 1.9999e-01 \\ 4.320 1.9236e-01 \\ 4.380 1.8211e-01 \\ 4.440 1.6877e-01 \\ 4.500 1.5205e-01 \\ 4.560 1.3923e-01 \\ 4.620 1.2675e-01 \\ 4.680 1.1546e-01 \\ 4.740 1.0625e-01 \\ 4.800 9.9576e-02 \\ 4.860 9.5415e-02 \\ 4.920 9.3332e-02 \\ 4.980 9.2608e-02 \\ 5.040 9.2410e-02 \\ 5.100 9.1969e-02 \\ 5.160 9.0881e-02 \\ 5.220 8.8927e-02 \\ 5.280 8.5995e-02 \\ 5.340 8.2084e-02 \\ 5.400 7.7179e-02 \\ 5.460 7.1147e-02 \\ 5.520 6.4652e-02 \\ 5.580 5.9293e-02 \\ 5.640 5.4244e-02 \\ 5.700 4.9770e-02 \\ 5.760 4.6152e-02 \\ 5.820 4.3513e-02 \\ 5.880 4.1879e-02 \\ 5.940 4.1132e-02 \\ 6.000 4.0942e-02 \\ 6.060 4.0836e-02 \\ 6.120 4.0523e-02 \\ 6.180 3.9879e-02 \\ 6.240 3.8828e-02 \\ 6.300 3.7334e-02 \\ 6.360 3.5418e-02 \\ 6.420 3.3100e-02 \\ 6.480 3.0353e-02 \\ 6.540 2.7774e-02 \\ 6.600 2.5446e-02 \\ 6.660 2.3261e-02 \\ 6.720 2.1384e-02 \\ 6.780 1.9923e-02 \\ 6.840 1.8912e-02 \\ 6.900 1.8324e-02 \\ 6.960 1.8097e-02 \\ 7.020 1.8049e-02 \\ 7.080 1.7972e-02 \\ 7.140 1.7761e-02 \\ 7.200 1.7380e-02 \\ 7.260 1.6809e-02 \\ 7.320 1.6053e-02 \\ 7.380 1.5135e-02 \\ 7.440 1.4067e-02 \\ 7.500 1.2832e-02 \\ 7.560 1.1824e-02 \\ 7.620 1.0846e-02 \\ 7.680 9.9585e-03 \\ 7.740 9.2140e-03 \\ 7.800 8.6458e-03 \\ 7.860 8.2603e-03 \\ 7.920 8.0537e-03 \\ 7.980 7.9912e-03 \\ 8.040 7.9725e-03 \\ 8.100 7.9147e-03 \\ 8.160 7.7874e-03 \\ 8.220 7.5805e-03 \\ 8.280 7.2893e-03 \\ 8.340 6.9193e-03 \\ 8.400 6.4845e-03 \\ 8.460 5.9928e-03 \\ 8.520 5.4831e-03 \\ 8.580 5.0466e-03 \\ 8.640 4.6278e-03 \\ 8.700 4.2577e-03 \\ 8.760 3.9620e-03 \\ 8.820 3.7469e-03 \\ 8.880 3.6094e-03 \\ 8.940 3.5442e-03 \\ 9.000 3.5286e-03 \\ 9.060 3.5153e-03 \\ 9.120 3.4759e-03 \\ 9.180 3.4017e-03 \\ 9.240 3.2909e-03 \\ 9.300 3.1441e-03 \\ 9.360 2.9662e-03 \\ 9.420 2.7646e-03 \\ 9.480 2.5410e-03 \\ 9.540 2.3335e-03 \\ 9.600 2.1467e-03 \\ 9.660 1.9733e-03 \\ 9.720 1.8256e-03 \\ 9.780 1.7109e-03 \\ 9.840 1.6302e-03 \\ 9.900 1.5816e-03 \\ 9.960 1.5624e-03 \\ 10.020 1.5578e-03 \\ 10.080 1.5477e-03 \\ 10.140 1.5232e-03 \\ 10.200 1.4829e-03 \\ 10.260 1.4264e-03 \\ 10.320 1.3546e-03 \\ 10.380 1.2703e-03 \\ 10.440 1.1774e-03 \\ 10.500 1.0761e-03 \\ 10.560 9.9342e-04 \\ 10.620 9.1369e-04 \\ 10.680 8.4148e-04 \\ 10.740 7.8274e-04 \\ 10.800 7.3942e-04 \\ 10.860 7.1053e-04 \\ 10.920 6.9464e-04 \\ 10.980 6.8949e-04 \\ 11.040 6.8709e-04 \\ 11.100 6.7999e-04 \\ 11.160 6.6575e-04 \\ 11.220 6.4433e-04 \\ 11.280 6.1595e-04 \\ 11.340 5.8134e-04 \\ 11.400 5.4212e-04 \\ 11.460 4.9993e-04 \\ 11.520 4.5782e-04 \\ 11.580 4.2224e-04 \\ 11.640 3.8880e-04 \\ 11.700 3.5973e-04 \\ 11.760 3.3704e-04 \\ 11.820 3.2088e-04 \\ 11.880 3.1061e-04 \\ 11.940 3.0562e-04 \\ 12.000 3.0423e-04 \\ 12.060 3.0251e-04 \\ 12.120 2.9796e-04 \\ 12.180 2.9016e-04 \\ 12.240 2.7924e-04 \\ 12.300 2.6535e-04 \\ 12.360 2.4894e-04 \\ 12.420 2.3089e-04 \\ 12.480 2.1185e-04 \\ 12.540 1.9469e-04 \\ 12.600 1.7953e-04 \\ 12.660 1.6560e-04 \\ 12.720 1.5399e-04 \\ 12.780 1.4539e-04 \\ 12.840 1.3959e-04 \\ 12.900 1.3614e-04 \\ 12.960 1.3469e-04 \\ 13.020 1.3416e-04 \\ 13.080 1.3294e-04 \\ 13.140 1.3025e-04 \\ 13.200 1.2613e-04 \\ 13.260 1.2065e-04 \\ 13.320 1.1394e-04 \\ 13.380 1.0628e-04 \\ 13.440 9.8089e-05 \\ 13.500 8.9549e-05 \\ 13.560 8.2727e-05 \\ 13.620 7.6340e-05 \\ 13.680 7.0674e-05 \\ 13.740 6.6183e-05 \\ 13.800 6.2990e-05 \\ 13.860 6.0927e-05 \\ 13.920 5.9795e-05 \\ 13.980 5.9383e-05 \\ 14.040 5.9076e-05 \\ 14.100 5.8265e-05 \\ 14.160 5.6771e-05 \\ 14.220 5.4661e-05 \\ 14.280 5.1979e-05 \\ 14.340 4.8798e-05 \\ 14.400 4.5264e-05 \\ 14.460 4.1587e-05 \\ 14.520 3.8059e-05 \\ 14.580 3.5160e-05 \\ 14.640 3.2497e-05 \\ 14.700 3.0225e-05 \\ 14.760 2.8518e-05 \\ 14.820 2.7367e-05 \\ 14.880 2.6663e-05 \\ 14.940 2.6313e-05 \\ 15.000 2.6178e-05 \\ 15.060 2.5968e-05 \\ 15.120 2.5476e-05 \\ 15.180 2.4683e-05 \\ 15.240 2.3625e-05 \\ 15.300 2.2330e-05 \\ 15.360 2.0839e-05 \\ 15.420 1.9233e-05 \\ 15.480 1.7595e-05 \\ 15.540 1.6169e-05 \\ 15.600 1.4948e-05 \\ 15.660 1.3858e-05 \\ 15.720 1.2972e-05 \\ 15.780 1.2340e-05 \\ 15.840 1.1932e-05 \\ 15.900 1.1696e-05 \\ 15.960 1.1589e-05 \\ 16.020 1.1527e-05 \\ 16.080 1.1387e-05 \\ 16.140 1.1107e-05 \\ 16.200 1.0699e-05 \\ 16.260 1.0181e-05 \\ 16.320 9.5657e-06 \\ 16.380 8.8760e-06 \\ 16.440 8.1552e-06 \\ 16.500 7.4303e-06 \\ 16.560 6.8705e-06 \\ 16.620 6.3629e-06 \\ 16.680 5.9229e-06 \\ 16.740 5.5848e-06 \\ 16.800 5.3565e-06 \\ 16.860 5.2164e-06 \\ 16.920 5.1402e-06 \\ 16.980 5.1060e-06 \\ 17.040 5.0684e-06 \\ 17.100 4.9810e-06 \\ 17.160 4.8300e-06 \\ 17.220 4.6257e-06 \\ 17.280 4.3754e-06 \\ 17.340 4.0864e-06 \\ 17.400 3.7717e-06 \\ 17.460 3.4519e-06 \\ 17.520 3.1560e-06 \\ 17.580 2.9211e-06 \\ 17.640 2.7128e-06 \\ 17.700 2.5398e-06 \\ 17.760 2.4145e-06 \\ 17.820 2.3338e-06 \\ 17.880 2.2863e-06 \\ 17.940 2.2618e-06 \\ 18.000 2.2480e-06 \\ 18.060 2.2239e-06 \\ 18.120 2.1727e-06 \\ 18.180 2.0944e-06 \\ 18.240 1.9941e-06 \\ 18.300 1.8750e-06 \\ 18.360 1.7412e-06 \\ 18.420 1.5995e-06 \\ 18.480 1.4590e-06 \\ 18.540 1.3410e-06 \\ 18.600 1.2436e-06 \\ 18.660 1.1594e-06 \\ 18.720 1.0928e-06 \\ 18.780 1.0475e-06 \\ 18.840 1.0197e-06 \\ 18.900 1.0041e-06 \\ 18.960 9.9600e-07 \\ 19.020 9.8875e-07 \\ 19.080 9.7355e-07 \\ 19.140 9.4532e-07 \\ 19.200 9.0589e-07 \\ 19.260 8.5745e-07 \\ 19.320 8.0151e-07 \\ 19.380 7.4014e-07 \\ 19.440 6.7722e-07 \\ 19.500 6.1590e-07 \\ 19.560 5.7026e-07 \\ 19.620 5.3041e-07 \\ 19.680 4.9703e-07 \\ 19.740 4.7221e-07 \\ 19.800 4.5623e-07 \\ 19.860 4.4680e-07 \\ 19.920 4.4162e-07 \\ 19.980 4.3854e-07 \\ 20.040 4.3417e-07 \\ 20.100 4.2507e-07 \\ 20.160 4.1018e-07 \\ 20.220 3.9076e-07 \\ 20.280 3.6770e-07 \\ 20.340 3.4176e-07 \\ 20.400 3.1400e-07 \\ 20.460 2.8642e-07 \\ 20.520 2.6174e-07 \\ 20.580 2.4290e-07 \\ 20.640 2.2680e-07 \\ 20.700 2.1387e-07 \\ 20.760 2.0485e-07 \\ 20.820 1.9935e-07 \\ 20.880 1.9619e-07 \\ 20.940 1.9443e-07 \\ 21.000 1.9293e-07 \\ 21.060 1.9027e-07 \\ 21.120 1.8512e-07 \\ 21.180 1.7755e-07 \\ 21.240 1.6816e-07 \\ 21.300 1.5731e-07 \\ 21.360 1.4540e-07 \\ 21.420 1.3301e-07 \\ 21.480 1.2104e-07 \\ 21.540 1.1135e-07 \\ 21.600 1.0366e-07 \\ 21.640 9.9250e-08 \\ };
\addlegendentry{$2$}
\addplot[densely dotted, color={rgb,255:red,0;green,158;blue,115}] table[row sep=\\]
  {t n \\ 0.000 4.0000e+00 \\ 0.060 3.9962e+00 \\ 0.120 3.9801e+00 \\ 0.180 3.9502e+00 \\ 0.240 3.9072e+00 \\ 0.300 3.8521e+00 \\ 0.360 3.7869e+00 \\ 0.420 3.7137e+00 \\ 0.480 3.6352e+00 \\ 0.540 3.5544e+00 \\ 0.600 3.4746e+00 \\ 0.660 3.3995e+00 \\ 0.720 3.3326e+00 \\ 0.780 3.2773e+00 \\ 0.840 3.2363e+00 \\ 0.900 3.2111e+00 \\ 0.960 3.2012e+00 \\ 1.020 3.2003e+00 \\ 1.080 3.1941e+00 \\ 1.140 3.1757e+00 \\ 1.200 3.1445e+00 \\ 1.260 3.1010e+00 \\ 1.320 3.0462e+00 \\ 1.380 2.9819e+00 \\ 1.440 2.9102e+00 \\ 1.500 2.8338e+00 \\ 1.560 2.7559e+00 \\ 1.620 2.6801e+00 \\ 1.680 2.6104e+00 \\ 1.740 2.5503e+00 \\ 1.800 2.5027e+00 \\ 1.860 2.4700e+00 \\ 1.920 2.4524e+00 \\ 1.980 2.4475e+00 \\ 2.040 2.4469e+00 \\ 2.100 2.4386e+00 \\ 2.160 2.4191e+00 \\ 2.220 2.3879e+00 \\ 2.280 2.3454e+00 \\ 2.340 2.2925e+00 \\ 2.400 2.2308e+00 \\ 2.460 2.1624e+00 \\ 2.520 2.0901e+00 \\ 2.580 2.0173e+00 \\ 2.640 1.9478e+00 \\ 2.700 1.8856e+00 \\ 2.760 1.8341e+00 \\ 2.820 1.7957e+00 \\ 2.880 1.7716e+00 \\ 2.940 1.7607e+00 \\ 3.000 1.7588e+00 \\ 3.060 1.7576e+00 \\ 3.120 1.7489e+00 \\ 3.180 1.7297e+00 \\ 3.240 1.7002e+00 \\ 3.300 1.6608e+00 \\ 3.360 1.6122e+00 \\ 3.420 1.5559e+00 \\ 3.480 1.4937e+00 \\ 3.540 1.4285e+00 \\ 3.600 1.3638e+00 \\ 3.660 1.3037e+00 \\ 3.720 1.2518e+00 \\ 3.780 1.2109e+00 \\ 3.840 1.1826e+00 \\ 3.900 1.1667e+00 \\ 3.960 1.1610e+00 \\ 4.020 1.1605e+00 \\ 4.080 1.1587e+00 \\ 4.140 1.1510e+00 \\ 4.200 1.1345e+00 \\ 4.260 1.1087e+00 \\ 4.320 1.0750e+00 \\ 4.380 1.0338e+00 \\ 4.440 9.8648e-01 \\ 4.500 9.3466e-01 \\ 4.560 8.8102e-01 \\ 4.620 8.2893e-01 \\ 4.680 7.8201e-01 \\ 4.740 7.4327e-01 \\ 4.800 7.1449e-01 \\ 4.860 6.9604e-01 \\ 4.920 6.8703e-01 \\ 4.980 6.8481e-01 \\ 5.040 6.8451e-01 \\ 5.100 6.8253e-01 \\ 5.160 6.7647e-01 \\ 5.220 6.6481e-01 \\ 5.280 6.4625e-01 \\ 5.340 6.2029e-01 \\ 5.400 5.8910e-01 \\ 5.460 5.5375e-01 \\ 5.520 5.1576e-01 \\ 5.580 4.7731e-01 \\ 5.640 4.4101e-01 \\ 5.700 4.0936e-01 \\ 5.760 3.8428e-01 \\ 5.820 3.6696e-01 \\ 5.880 3.5760e-01 \\ 5.940 3.5375e-01 \\ 6.000 3.5269e-01 \\ 6.060 3.5212e-01 \\ 6.120 3.5020e-01 \\ 6.180 3.4592e-01 \\ 6.240 3.3862e-01 \\ 6.300 3.2767e-01 \\ 6.360 3.1240e-01 \\ 6.420 2.9182e-01 \\ 6.480 2.6778e-01 \\ 6.540 2.4460e-01 \\ 6.600 2.2276e-01 \\ 6.660 2.0308e-01 \\ 6.720 1.8689e-01 \\ 6.780 1.7497e-01 \\ 6.840 1.6732e-01 \\ 6.900 1.6319e-01 \\ 6.960 1.6138e-01 \\ 7.020 1.6073e-01 \\ 7.080 1.6015e-01 \\ 7.140 1.5879e-01 \\ 7.200 1.5622e-01 \\ 7.260 1.5207e-01 \\ 7.320 1.4613e-01 \\ 7.380 1.3822e-01 \\ 7.440 1.2793e-01 \\ 7.500 1.1494e-01 \\ 7.560 1.0508e-01 \\ 7.620 9.5555e-02 \\ 7.680 8.7094e-02 \\ 7.740 8.0309e-02 \\ 7.800 7.5425e-02 \\ 7.860 7.2364e-02 \\ 7.920 7.0847e-02 \\ 7.980 7.0364e-02 \\ 8.040 7.0227e-02 \\ 8.100 6.9884e-02 \\ 8.160 6.9059e-02 \\ 8.220 6.7590e-02 \\ 8.280 6.5373e-02 \\ 8.340 6.2396e-02 \\ 8.400 5.8668e-02 \\ 8.460 5.4105e-02 \\ 8.520 4.9185e-02 \\ 8.580 4.5084e-02 \\ 8.640 4.1190e-02 \\ 8.700 3.7753e-02 \\ 8.760 3.5003e-02 \\ 8.820 3.3024e-02 \\ 8.880 3.1811e-02 \\ 8.940 3.1264e-02 \\ 9.000 3.1126e-02 \\ 9.060 3.1041e-02 \\ 9.120 3.0798e-02 \\ 9.180 3.0302e-02 \\ 9.240 2.9493e-02 \\ 9.300 2.8343e-02 \\ 9.360 2.6874e-02 \\ 9.420 2.5106e-02 \\ 9.480 2.3008e-02 \\ 9.540 2.1035e-02 \\ 9.600 1.9258e-02 \\ 9.660 1.7603e-02 \\ 9.720 1.6199e-02 \\ 9.780 1.5112e-02 \\ 9.840 1.4357e-02 \\ 9.900 1.3916e-02 \\ 9.960 1.3749e-02 \\ 10.020 1.3716e-02 \\ 10.080 1.3656e-02 \\ 10.140 1.3494e-02 \\ 10.200 1.3205e-02 \\ 10.260 1.2772e-02 \\ 10.320 1.2195e-02 \\ 10.380 1.1495e-02 \\ 10.440 1.0684e-02 \\ 10.500 9.7487e-03 \\ 10.560 8.9833e-03 \\ 10.620 8.2360e-03 \\ 10.680 7.5565e-03 \\ 10.740 6.9915e-03 \\ 10.800 6.5640e-03 \\ 10.860 6.2763e-03 \\ 10.920 6.1228e-03 \\ 10.980 6.0770e-03 \\ 11.040 6.0622e-03 \\ 11.100 6.0171e-03 \\ 11.160 5.9193e-03 \\ 11.220 5.7607e-03 \\ 11.280 5.5374e-03 \\ 11.340 5.2537e-03 \\ 11.400 4.9218e-03 \\ 11.460 4.5477e-03 \\ 11.520 4.1596e-03 \\ 11.580 3.8270e-03 \\ 11.640 3.5087e-03 \\ 11.700 3.2297e-03 \\ 11.760 3.0081e-03 \\ 11.820 2.8470e-03 \\ 11.880 2.7434e-03 \\ 11.940 2.6942e-03 \\ 12.000 2.6828e-03 \\ 12.060 2.6724e-03 \\ 12.120 2.6418e-03 \\ 12.180 2.5851e-03 \\ 12.240 2.5007e-03 \\ 12.300 2.3886e-03 \\ 12.360 2.2527e-03 \\ 12.420 2.0990e-03 \\ 12.480 1.9295e-03 \\ 12.540 1.7723e-03 \\ 12.600 1.6303e-03 \\ 12.660 1.4980e-03 \\ 12.720 1.3858e-03 \\ 12.780 1.2994e-03 \\ 12.840 1.2390e-03 \\ 12.900 1.2027e-03 \\ 12.960 1.1884e-03 \\ 13.020 1.1849e-03 \\ 13.080 1.1770e-03 \\ 13.140 1.1581e-03 \\ 13.200 1.1272e-03 \\ 13.260 1.0840e-03 \\ 13.320 1.0290e-03 \\ 13.380 9.6456e-04 \\ 13.440 8.9382e-04 \\ 13.500 8.1686e-04 \\ 13.560 7.5397e-04 \\ 13.620 6.9336e-04 \\ 13.680 6.3869e-04 \\ 13.740 5.9451e-04 \\ 13.800 5.6202e-04 \\ 13.860 5.4030e-04 \\ 13.920 5.2828e-04 \\ 13.980 5.2440e-04 \\ 14.040 5.2254e-04 \\ 14.100 5.1700e-04 \\ 14.160 5.0605e-04 \\ 14.220 4.8969e-04 \\ 14.280 4.6802e-04 \\ 14.340 4.4156e-04 \\ 14.400 4.1163e-04 \\ 14.460 3.7956e-04 \\ 14.520 3.4764e-04 \\ 14.580 3.2066e-04 \\ 14.640 2.9525e-04 \\ 14.700 2.7316e-04 \\ 14.760 2.5602e-04 \\ 14.820 2.4390e-04 \\ 14.880 2.3623e-04 \\ 14.940 2.3249e-04 \\ 15.000 2.3144e-04 \\ 15.060 2.3009e-04 \\ 15.120 2.2658e-04 \\ 15.180 2.2060e-04 \\ 15.240 2.1224e-04 \\ 15.300 2.0161e-04 \\ 15.360 1.8907e-04 \\ 15.420 1.7530e-04 \\ 15.480 1.6082e-04 \\ 15.540 1.4780e-04 \\ 15.600 1.3629e-04 \\ 15.660 1.2572e-04 \\ 15.720 1.1697e-04 \\ 15.780 1.1051e-04 \\ 15.840 1.0616e-04 \\ 15.900 1.0356e-04 \\ 15.960 1.0246e-04 \\ 16.020 1.0206e-04 \\ 16.080 1.0110e-04 \\ 16.140 9.9026e-05 \\ 16.200 9.5864e-05 \\ 16.260 9.1679e-05 \\ 16.320 8.6557e-05 \\ 16.380 8.0705e-05 \\ 16.440 7.4467e-05 \\ 16.500 6.7987e-05 \\ 16.560 6.2816e-05 \\ 16.620 5.7974e-05 \\ 16.680 5.3674e-05 \\ 16.740 5.0278e-05 \\ 16.800 4.7879e-05 \\ 16.860 4.6337e-05 \\ 16.920 4.5490e-05 \\ 16.980 4.5178e-05 \\ 17.040 4.4939e-05 \\ 17.100 4.4311e-05 \\ 17.160 4.3164e-05 \\ 17.220 4.1548e-05 \\ 17.280 3.9499e-05 \\ 17.340 3.7067e-05 \\ 17.400 3.4369e-05 \\ 17.460 3.1570e-05 \\ 17.520 2.8892e-05 \\ 17.580 2.6694e-05 \\ 17.640 2.4676e-05 \\ 17.700 2.2958e-05 \\ 17.760 2.1675e-05 \\ 17.820 2.0812e-05 \\ 17.880 2.0284e-05 \\ 17.940 2.0019e-05 \\ 18.000 1.9915e-05 \\ 18.060 1.9752e-05 \\ 18.120 1.9371e-05 \\ 18.180 1.8762e-05 \\ 18.240 1.7954e-05 \\ 18.300 1.6964e-05 \\ 18.360 1.5826e-05 \\ 18.420 1.4601e-05 \\ 18.480 1.3357e-05 \\ 18.540 1.2276e-05 \\ 18.600 1.1351e-05 \\ 18.660 1.0525e-05 \\ 18.720 9.8551e-06 \\ 18.780 9.3798e-06 \\ 18.840 9.0742e-06 \\ 18.900 8.8978e-06 \\ 18.960 8.8171e-06 \\ 19.020 8.7691e-06 \\ 19.080 8.6606e-06 \\ 19.140 8.4448e-06 \\ 19.200 8.1327e-06 \\ 19.260 7.7366e-06 \\ 19.320 7.2668e-06 \\ 19.380 6.7402e-06 \\ 19.440 6.1910e-06 \\ 19.500 5.6403e-06 \\ 19.560 5.2159e-06 \\ 19.620 4.8315e-06 \\ 19.680 4.4989e-06 \\ 19.740 4.2443e-06 \\ 19.800 4.0731e-06 \\ 19.860 3.9682e-06 \\ 19.920 3.9108e-06 \\ 19.980 3.8846e-06 \\ 20.040 3.8555e-06 \\ 20.100 3.7879e-06 \\ 20.160 3.6718e-06 \\ 20.220 3.5153e-06 \\ 20.280 3.3242e-06 \\ 20.340 3.1037e-06 \\ 20.400 2.8637e-06 \\ 20.460 2.6203e-06 \\ 20.520 2.3958e-06 \\ 20.580 2.2179e-06 \\ 20.640 2.0604e-06 \\ 20.700 1.9295e-06 \\ 20.760 1.8351e-06 \\ 20.820 1.7747e-06 \\ 20.880 1.7392e-06 \\ 20.940 1.7208e-06 \\ 21.000 1.7102e-06 \\ 21.060 1.6915e-06 \\ 21.120 1.6521e-06 \\ 21.180 1.5920e-06 \\ 21.240 1.5153e-06 \\ 21.300 1.4244e-06 \\ 21.360 1.3223e-06 \\ 21.420 1.2142e-06 \\ 21.480 1.1074e-06 \\ 21.540 1.0179e-06 \\ 21.600 9.4423e-07 \\ 21.660 8.8055e-07 \\ 21.720 8.3041e-07 \\ 21.780 7.9638e-07 \\ 21.840 7.7562e-07 \\ 21.900 7.6388e-07 \\ 21.960 7.5774e-07 \\ 22.020 7.5211e-07 \\ 22.080 7.4037e-07 \\ 22.140 7.1867e-07 \\ 22.200 6.8845e-07 \\ 22.260 6.5143e-07 \\ 22.320 6.0875e-07 \\ 22.380 5.6197e-07 \\ 22.440 5.1404e-07 \\ 22.500 4.6749e-07 \\ 22.560 4.3290e-07 \\ 22.620 4.0279e-07 \\ 22.680 3.7757e-07 \\ 22.740 3.5888e-07 \\ 22.800 3.4688e-07 \\ 22.860 3.3985e-07 \\ 22.920 3.3596e-07 \\ 22.980 3.3360e-07 \\ 23.040 3.3021e-07 \\ 23.100 3.2321e-07 \\ 23.160 3.1178e-07 \\ 23.220 2.9693e-07 \\ 23.280 2.7932e-07 \\ 23.340 2.5953e-07 \\ 23.400 2.3837e-07 \\ 23.460 2.1737e-07 \\ 23.520 1.9864e-07 \\ 23.580 1.8437e-07 \\ 23.640 1.7221e-07 \\ 23.700 1.6246e-07 \\ 23.760 1.5569e-07 \\ 23.820 1.5157e-07 \\ 23.880 1.4921e-07 \\ 23.940 1.4788e-07 \\ 24.000 1.4672e-07 \\ 24.060 1.4466e-07 \\ 24.120 1.4071e-07 \\ 24.180 1.3490e-07 \\ 24.240 1.2772e-07 \\ 24.300 1.1944e-07 \\ 24.360 1.1036e-07 \\ 24.420 1.0092e-07 \\ 24.440 9.7837e-08 \\ };
\addlegendentry{$4$}
\addplot[dashdotted, color={rgb,255:red,136;green,34;blue,85}] table[row sep=\\]
  {t n \\ 0.000 8.0000e+00 \\ 0.060 7.9943e+00 \\ 0.120 7.9735e+00 \\ 0.180 7.9374e+00 \\ 0.240 7.8870e+00 \\ 0.300 7.8240e+00 \\ 0.360 7.7504e+00 \\ 0.420 7.6689e+00 \\ 0.480 7.5823e+00 \\ 0.540 7.4939e+00 \\ 0.600 7.4072e+00 \\ 0.660 7.3257e+00 \\ 0.720 7.2527e+00 \\ 0.780 7.1914e+00 \\ 0.840 7.1445e+00 \\ 0.900 7.1138e+00 \\ 0.960 7.1002e+00 \\ 1.020 7.0987e+00 \\ 1.080 7.0889e+00 \\ 1.140 7.0641e+00 \\ 1.200 7.0244e+00 \\ 1.260 6.9710e+00 \\ 1.320 6.9055e+00 \\ 1.380 6.8301e+00 \\ 1.440 6.7474e+00 \\ 1.500 6.6604e+00 \\ 1.560 6.5727e+00 \\ 1.620 6.4878e+00 \\ 1.680 6.4094e+00 \\ 1.740 6.3409e+00 \\ 1.800 6.2853e+00 \\ 1.860 6.2448e+00 \\ 1.920 6.2209e+00 \\ 1.980 6.2131e+00 \\ 2.040 6.2112e+00 \\ 2.100 6.1975e+00 \\ 2.160 6.1690e+00 \\ 2.220 6.1263e+00 \\ 2.280 6.0704e+00 \\ 2.340 6.0029e+00 \\ 2.400 5.9260e+00 \\ 2.460 5.8425e+00 \\ 2.520 5.7557e+00 \\ 2.580 5.6692e+00 \\ 2.640 5.5869e+00 \\ 2.700 5.5124e+00 \\ 2.760 5.4491e+00 \\ 2.820 5.3997e+00 \\ 2.880 5.3660e+00 \\ 2.940 5.3488e+00 \\ 3.000 5.3455e+00 \\ 3.060 5.3412e+00 \\ 3.120 5.3239e+00 \\ 3.180 5.2924e+00 \\ 3.240 5.2471e+00 \\ 3.300 5.1892e+00 \\ 3.360 5.1202e+00 \\ 3.420 5.0424e+00 \\ 3.480 4.9586e+00 \\ 3.540 4.8725e+00 \\ 3.600 4.7880e+00 \\ 3.660 4.7090e+00 \\ 3.720 4.6394e+00 \\ 3.780 4.5821e+00 \\ 3.840 4.5395e+00 \\ 3.900 4.5128e+00 \\ 3.960 4.5018e+00 \\ 4.020 4.5007e+00 \\ 4.080 4.4933e+00 \\ 4.140 4.4730e+00 \\ 4.200 4.4391e+00 \\ 4.260 4.3919e+00 \\ 4.320 4.3326e+00 \\ 4.380 4.2628e+00 \\ 4.440 4.1846e+00 \\ 4.500 4.1014e+00 \\ 4.560 4.0169e+00 \\ 4.620 3.9354e+00 \\ 4.680 3.8608e+00 \\ 4.740 3.7970e+00 \\ 4.800 3.7465e+00 \\ 4.860 3.7111e+00 \\ 4.920 3.6914e+00 \\ 4.980 3.6856e+00 \\ 5.040 3.6846e+00 \\ 5.100 3.6744e+00 \\ 5.160 3.6517e+00 \\ 5.220 3.6161e+00 \\ 5.280 3.5679e+00 \\ 5.340 3.5081e+00 \\ 5.400 3.4384e+00 \\ 5.460 3.3610e+00 \\ 5.520 3.2793e+00 \\ 5.580 3.1976e+00 \\ 5.640 3.1203e+00 \\ 5.700 3.0515e+00 \\ 5.760 2.9946e+00 \\ 5.820 2.9516e+00 \\ 5.880 2.9238e+00 \\ 5.940 2.9107e+00 \\ 6.000 2.9084e+00 \\ 6.060 2.9062e+00 \\ 6.120 2.8938e+00 \\ 6.180 2.8696e+00 \\ 6.240 2.8334e+00 \\ 6.300 2.7853e+00 \\ 6.360 2.7264e+00 \\ 6.420 2.6580e+00 \\ 6.480 2.5829e+00 \\ 6.540 2.5045e+00 \\ 6.600 2.4274e+00 \\ 6.660 2.3561e+00 \\ 6.720 2.2947e+00 \\ 6.780 2.2459e+00 \\ 6.840 2.2113e+00 \\ 6.900 2.1910e+00 \\ 6.960 2.1834e+00 \\ 7.020 2.1828e+00 \\ 7.080 2.1792e+00 \\ 7.140 2.1658e+00 \\ 7.200 2.1413e+00 \\ 7.260 2.1058e+00 \\ 7.320 2.0595e+00 \\ 7.380 2.0034e+00 \\ 7.440 1.9387e+00 \\ 7.500 1.8682e+00 \\ 7.560 1.7956e+00 \\ 7.620 1.7257e+00 \\ 7.680 1.6629e+00 \\ 7.740 1.6109e+00 \\ 7.800 1.5717e+00 \\ 7.860 1.5458e+00 \\ 7.920 1.5326e+00 \\ 7.980 1.5292e+00 \\ 8.040 1.5288e+00 \\ 8.100 1.5243e+00 \\ 8.160 1.5115e+00 \\ 8.220 1.4882e+00 \\ 8.280 1.4554e+00 \\ 8.340 1.4133e+00 \\ 8.400 1.3628e+00 \\ 8.460 1.3052e+00 \\ 8.520 1.2430e+00 \\ 8.580 1.1802e+00 \\ 8.640 1.1212e+00 \\ 8.700 1.0701e+00 \\ 8.760 1.0298e+00 \\ 8.820 1.0011e+00 \\ 8.880 9.8393e-01 \\ 8.940 9.7675e-01 \\ 9.000 9.7559e-01 \\ 9.060 9.7484e-01 \\ 9.120 9.7026e-01 \\ 9.180 9.5945e-01 \\ 9.240 9.4047e-01 \\ 9.300 9.1262e-01 \\ 9.360 8.7767e-01 \\ 9.420 8.3626e-01 \\ 9.480 7.8976e-01 \\ 9.540 7.4055e-01 \\ 9.600 6.9199e-01 \\ 9.660 6.4781e-01 \\ 9.720 6.1111e-01 \\ 9.780 5.8353e-01 \\ 9.840 5.6531e-01 \\ 9.900 5.5610e-01 \\ 9.960 5.5309e-01 \\ 10.020 5.5259e-01 \\ 10.080 5.5149e-01 \\ 10.140 5.4752e-01 \\ 10.200 5.3952e-01 \\ 10.260 5.2659e-01 \\ 10.320 5.0742e-01 \\ 10.380 4.8139e-01 \\ 10.440 4.5118e-01 \\ 10.500 4.1818e-01 \\ 10.560 3.8432e-01 \\ 10.620 3.5193e-01 \\ 10.680 3.2337e-01 \\ 10.740 3.0103e-01 \\ 10.800 2.8624e-01 \\ 10.860 2.7771e-01 \\ 10.920 2.7368e-01 \\ 10.980 2.7220e-01 \\ 11.040 2.7157e-01 \\ 11.100 2.7026e-01 \\ 11.160 2.6736e-01 \\ 11.220 2.6237e-01 \\ 11.280 2.5477e-01 \\ 11.340 2.4397e-01 \\ 11.400 2.2923e-01 \\ 11.460 2.0969e-01 \\ 11.520 1.8962e-01 \\ 11.580 1.7255e-01 \\ 11.640 1.5666e-01 \\ 11.700 1.4326e-01 \\ 11.760 1.3324e-01 \\ 11.820 1.2665e-01 \\ 11.880 1.2295e-01 \\ 11.940 1.2124e-01 \\ 12.000 1.2060e-01 \\ 12.060 1.2026e-01 \\ 12.120 1.1945e-01 \\ 12.180 1.1777e-01 \\ 12.240 1.1495e-01 \\ 12.300 1.1081e-01 \\ 12.360 1.0527e-01 \\ 12.420 9.8096e-02 \\ 12.480 8.8948e-02 \\ 12.540 8.0562e-02 \\ 12.600 7.3377e-02 \\ 12.660 6.6895e-02 \\ 12.720 6.1547e-02 \\ 12.780 5.7550e-02 \\ 12.840 5.4894e-02 \\ 12.900 5.3452e-02 \\ 12.960 5.2928e-02 \\ 13.020 5.2805e-02 \\ 13.080 5.2612e-02 \\ 13.140 5.2106e-02 \\ 13.200 5.1156e-02 \\ 13.260 4.9661e-02 \\ 13.320 4.7574e-02 \\ 13.380 4.4922e-02 \\ 13.440 4.1687e-02 \\ 13.500 3.7802e-02 \\ 13.560 3.4715e-02 \\ 13.620 3.1697e-02 \\ 13.680 2.8970e-02 \\ 13.740 2.6743e-02 \\ 13.800 2.5112e-02 \\ 13.860 2.4062e-02 \\ 13.920 2.3529e-02 \\ 13.980 2.3364e-02 \\ 14.040 2.3310e-02 \\ 14.100 2.3169e-02 \\ 14.160 2.2849e-02 \\ 14.220 2.2305e-02 \\ 14.280 2.1506e-02 \\ 14.340 2.0462e-02 \\ 14.400 1.9196e-02 \\ 14.460 1.7702e-02 \\ 14.520 1.6113e-02 \\ 14.580 1.4780e-02 \\ 14.640 1.3518e-02 \\ 14.700 1.2420e-02 \\ 14.760 1.1547e-02 \\ 14.820 1.0916e-02 \\ 14.880 1.0518e-02 \\ 14.940 1.0340e-02 \\ 15.000 1.0302e-02 \\ 15.060 1.0269e-02 \\ 15.120 1.0171e-02 \\ 15.180 9.9825e-03 \\ 15.240 9.6886e-03 \\ 15.300 9.2834e-03 \\ 15.360 8.7791e-03 \\ 15.420 8.1919e-03 \\ 15.480 7.5226e-03 \\ 15.540 6.8964e-03 \\ 15.600 6.3292e-03 \\ 15.660 5.7984e-03 \\ 15.720 5.3478e-03 \\ 15.780 5.0008e-03 \\ 15.840 4.7604e-03 \\ 15.900 4.6191e-03 \\ 15.960 4.5654e-03 \\ 16.020 4.5536e-03 \\ 16.080 4.5283e-03 \\ 16.140 4.4660e-03 \\ 16.200 4.3591e-03 \\ 16.260 4.2041e-03 \\ 16.320 4.0018e-03 \\ 16.380 3.7612e-03 \\ 16.440 3.4895e-03 \\ 16.500 3.1840e-03 \\ 16.560 2.9346e-03 \\ 16.620 2.6931e-03 \\ 16.680 2.4760e-03 \\ 16.740 2.2991e-03 \\ 16.800 2.1667e-03 \\ 16.860 2.0774e-03 \\ 16.920 2.0290e-03 \\ 16.980 2.0147e-03 \\ 17.040 2.0089e-03 \\ 17.100 1.9908e-03 \\ 17.160 1.9537e-03 \\ 17.220 1.8961e-03 \\ 17.280 1.8175e-03 \\ 17.340 1.7195e-03 \\ 17.400 1.6069e-03 \\ 17.460 1.4835e-03 \\ 17.520 1.3581e-03 \\ 17.580 1.2512e-03 \\ 17.640 1.1493e-03 \\ 17.700 1.0603e-03 \\ 17.760 9.9049e-04 \\ 17.820 9.4060e-04 \\ 17.880 9.0890e-04 \\ 17.940 8.9383e-04 \\ 18.000 8.9008e-04 \\ 18.060 8.8575e-04 \\ 18.120 8.7397e-04 \\ 18.180 8.5316e-04 \\ 18.240 8.2309e-04 \\ 18.300 7.8397e-04 \\ 18.360 7.3715e-04 \\ 18.420 6.8509e-04 \\ 18.480 6.2898e-04 \\ 18.540 5.7764e-04 \\ 18.600 5.3180e-04 \\ 18.660 4.8953e-04 \\ 18.720 4.5431e-04 \\ 18.780 4.2778e-04 \\ 18.840 4.0946e-04 \\ 18.900 3.9845e-04 \\ 18.960 3.9401e-04 \\ 19.020 3.9271e-04 \\ 19.080 3.8955e-04 \\ 19.140 3.8243e-04 \\ 19.200 3.7124e-04 \\ 19.260 3.5602e-04 \\ 19.320 3.3702e-04 \\ 19.380 3.1505e-04 \\ 19.440 2.9133e-04 \\ 19.500 2.6614e-04 \\ 19.560 2.4579e-04 \\ 19.620 2.2642e-04 \\ 19.680 2.0904e-04 \\ 19.740 1.9517e-04 \\ 19.800 1.8518e-04 \\ 19.860 1.7866e-04 \\ 19.920 1.7508e-04 \\ 19.980 1.7387e-04 \\ 20.040 1.7311e-04 \\ 20.100 1.7098e-04 \\ 20.160 1.6697e-04 \\ 20.220 1.6115e-04 \\ 20.280 1.5361e-04 \\ 20.340 1.4451e-04 \\ 20.400 1.3434e-04 \\ 20.460 1.2362e-04 \\ 20.520 1.1316e-04 \\ 20.580 1.0443e-04 \\ 20.640 9.6326e-05 \\ 20.700 8.9380e-05 \\ 20.760 8.4106e-05 \\ 20.820 8.0462e-05 \\ 20.880 7.8180e-05 \\ 20.940 7.7054e-05 \\ 21.000 7.6689e-05 \\ 21.060 7.6153e-05 \\ 21.120 7.4833e-05 \\ 21.180 7.2668e-05 \\ 21.240 6.9724e-05 \\ 21.300 6.6055e-05 \\ 21.360 6.1777e-05 \\ 21.420 5.7134e-05 \\ 21.480 5.2342e-05 \\ 21.540 4.8105e-05 \\ 21.600 4.4420e-05 \\ 21.660 4.1075e-05 \\ 21.720 3.8332e-05 \\ 21.780 3.6350e-05 \\ 21.840 3.5048e-05 \\ 21.900 3.4286e-05 \\ 21.960 3.3954e-05 \\ 22.020 3.3797e-05 \\ 22.080 3.3429e-05 \\ 22.140 3.2670e-05 \\ 22.200 3.1546e-05 \\ 22.260 3.0089e-05 \\ 22.320 2.8332e-05 \\ 22.380 2.6343e-05 \\ 22.440 2.4249e-05 \\ 22.500 2.2113e-05 \\ 22.560 2.0437e-05 \\ 22.620 1.8893e-05 \\ 22.680 1.7541e-05 \\ 22.740 1.6494e-05 \\ 22.800 1.5772e-05 \\ 22.860 1.5317e-05 \\ 22.920 1.5068e-05 \\ 22.980 1.4967e-05 \\ 23.040 1.4871e-05 \\ 23.100 1.4636e-05 \\ 23.160 1.4222e-05 \\ 23.220 1.3652e-05 \\ 23.280 1.2944e-05 \\ 23.340 1.2115e-05 \\ 23.400 1.1204e-05 \\ 23.460 1.0271e-05 \\ 23.520 9.3959e-06 \\ 23.580 8.6894e-06 \\ 23.640 8.0516e-06 \\ 23.700 7.5149e-06 \\ 23.760 7.1209e-06 \\ 23.820 6.8630e-06 \\ 23.880 6.7088e-06 \\ 23.940 6.6306e-06 \\ 24.000 6.5934e-06 \\ 24.060 6.5303e-06 \\ 24.120 6.3911e-06 \\ 24.180 6.1744e-06 \\ 24.240 5.8927e-06 \\ 24.300 5.5532e-06 \\ 24.360 5.1670e-06 \\ 24.420 4.7552e-06 \\ 24.480 4.3429e-06 \\ 24.540 3.9912e-06 \\ 24.600 3.6960e-06 \\ 24.660 3.4366e-06 \\ 24.720 3.2296e-06 \\ 24.780 3.0863e-06 \\ 24.840 2.9964e-06 \\ 24.900 2.9450e-06 \\ 24.960 2.9200e-06 \\ 25.020 2.9013e-06 \\ 25.080 2.8607e-06 \\ 25.140 2.7829e-06 \\ 25.200 2.6728e-06 \\ 25.260 2.5357e-06 \\ 25.320 2.3754e-06 \\ 25.380 2.1977e-06 \\ 25.440 2.0143e-06 \\ 25.500 1.8333e-06 \\ 25.560 1.6965e-06 \\ 25.620 1.5748e-06 \\ 25.680 1.4712e-06 \\ 25.740 1.3931e-06 \\ 25.800 1.3420e-06 \\ 25.860 1.3113e-06 \\ 25.920 1.2946e-06 \\ 25.980 1.2859e-06 \\ 26.040 1.2745e-06 \\ 26.100 1.2498e-06 \\ 26.160 1.2085e-06 \\ 26.220 1.1539e-06 \\ 26.280 1.0883e-06 \\ 26.340 1.0135e-06 \\ 26.400 9.3282e-07 \\ 26.460 8.5196e-07 \\ 26.520 7.7868e-07 \\ 26.580 7.2171e-07 \\ 26.640 6.7222e-07 \\ 26.700 6.3184e-07 \\ 26.760 6.0334e-07 \\ 26.820 5.8557e-07 \\ 26.880 5.7529e-07 \\ 26.940 5.6974e-07 \\ 27.000 5.6579e-07 \\ 27.060 5.5874e-07 \\ 27.120 5.4455e-07 \\ 27.180 5.2338e-07 \\ 27.240 4.9680e-07 \\ 27.300 4.6577e-07 \\ 27.360 4.3129e-07 \\ 27.420 3.9519e-07 \\ 27.480 3.5993e-07 \\ 27.540 3.3097e-07 \\ 27.600 3.0759e-07 \\ 27.660 2.8778e-07 \\ 27.720 2.7242e-07 \\ 27.780 2.6225e-07 \\ 27.840 2.5618e-07 \\ 27.900 2.5277e-07 \\ 27.960 2.5081e-07 \\ 28.020 2.4865e-07 \\ 28.080 2.4433e-07 \\ 28.140 2.3661e-07 \\ 28.200 2.2607e-07 \\ 28.260 2.1334e-07 \\ 28.320 1.9885e-07 \\ 28.380 1.8312e-07 \\ 28.440 1.6718e-07 \\ 28.500 1.5192e-07 \\ 28.560 1.4081e-07 \\ 28.620 1.3133e-07 \\ 28.680 1.2355e-07 \\ 28.740 1.1790e-07 \\ 28.800 1.1437e-07 \\ 28.860 1.1234e-07 \\ 28.920 1.1118e-07 \\ 28.980 1.1035e-07 \\ 29.040 1.0907e-07 \\ 29.100 1.0654e-07 \\ 29.160 1.0252e-07 \\ 29.200 9.9193e-08 \\ };
\addlegendentry{$8$}
\addplot[dashdotdotted, color={rgb,255:red,0;green,0;blue,0}] table[row sep=\\]
  {t n \\ 0.000 1.6000e+01 \\ 0.060 1.5993e+01 \\ 0.120 1.5969e+01 \\ 0.180 1.5928e+01 \\ 0.240 1.5874e+01 \\ 0.300 1.5806e+01 \\ 0.360 1.5728e+01 \\ 0.420 1.5642e+01 \\ 0.480 1.5551e+01 \\ 0.540 1.5459e+01 \\ 0.600 1.5369e+01 \\ 0.660 1.5284e+01 \\ 0.720 1.5209e+01 \\ 0.780 1.5145e+01 \\ 0.840 1.5095e+01 \\ 0.900 1.5061e+01 \\ 0.960 1.5045e+01 \\ 1.020 1.5042e+01 \\ 1.080 1.5030e+01 \\ 1.140 1.5001e+01 \\ 1.200 1.4956e+01 \\ 1.260 1.4897e+01 \\ 1.320 1.4826e+01 \\ 1.380 1.4746e+01 \\ 1.440 1.4658e+01 \\ 1.500 1.4566e+01 \\ 1.560 1.4474e+01 \\ 1.620 1.4386e+01 \\ 1.680 1.4304e+01 \\ 1.740 1.4232e+01 \\ 1.800 1.4173e+01 \\ 1.860 1.4129e+01 \\ 1.920 1.4101e+01 \\ 1.980 1.4091e+01 \\ 2.040 1.4088e+01 \\ 2.100 1.4070e+01 \\ 2.160 1.4036e+01 \\ 2.220 1.3988e+01 \\ 2.280 1.3925e+01 \\ 2.340 1.3851e+01 \\ 2.400 1.3768e+01 \\ 2.460 1.3678e+01 \\ 2.520 1.3586e+01 \\ 2.580 1.3495e+01 \\ 2.640 1.3408e+01 \\ 2.700 1.3330e+01 \\ 2.760 1.3262e+01 \\ 2.820 1.3208e+01 \\ 2.880 1.3170e+01 \\ 2.940 1.3149e+01 \\ 3.000 1.3144e+01 \\ 3.060 1.3137e+01 \\ 3.120 1.3114e+01 \\ 3.180 1.3076e+01 \\ 3.240 1.3023e+01 \\ 3.300 1.2957e+01 \\ 3.360 1.2880e+01 \\ 3.420 1.2795e+01 \\ 3.480 1.2704e+01 \\ 3.540 1.2612e+01 \\ 3.600 1.2522e+01 \\ 3.660 1.2438e+01 \\ 3.720 1.2363e+01 \\ 3.780 1.2300e+01 \\ 3.840 1.2252e+01 \\ 3.900 1.2219e+01 \\ 3.960 1.2204e+01 \\ 4.020 1.2202e+01 \\ 4.080 1.2190e+01 \\ 4.140 1.2163e+01 \\ 4.200 1.2121e+01 \\ 4.260 1.2064e+01 \\ 4.320 1.1995e+01 \\ 4.380 1.1915e+01 \\ 4.440 1.1828e+01 \\ 4.500 1.1736e+01 \\ 4.560 1.1644e+01 \\ 4.620 1.1556e+01 \\ 4.680 1.1475e+01 \\ 4.740 1.1404e+01 \\ 4.800 1.1346e+01 \\ 4.860 1.1304e+01 \\ 4.920 1.1278e+01 \\ 4.980 1.1268e+01 \\ 5.040 1.1266e+01 \\ 5.100 1.1250e+01 \\ 5.160 1.1218e+01 \\ 5.220 1.1172e+01 \\ 5.280 1.1111e+01 \\ 5.340 1.1039e+01 \\ 5.400 1.0957e+01 \\ 5.460 1.0868e+01 \\ 5.520 1.0776e+01 \\ 5.580 1.0685e+01 \\ 5.640 1.0598e+01 \\ 5.700 1.0520e+01 \\ 5.760 1.0454e+01 \\ 5.820 1.0402e+01 \\ 5.880 1.0366e+01 \\ 5.940 1.0346e+01 \\ 6.000 1.0341e+01 \\ 6.060 1.0336e+01 \\ 6.120 1.0315e+01 \\ 6.180 1.0279e+01 \\ 6.240 1.0229e+01 \\ 6.300 1.0165e+01 \\ 6.360 1.0090e+01 \\ 6.420 1.0006e+01 \\ 6.480 9.9156e+00 \\ 6.540 9.8235e+00 \\ 6.600 9.7336e+00 \\ 6.660 9.6499e+00 \\ 6.720 9.5761e+00 \\ 6.780 9.5151e+00 \\ 6.840 9.4689e+00 \\ 6.900 9.4386e+00 \\ 6.960 9.4248e+00 \\ 7.020 9.4230e+00 \\ 7.080 9.4129e+00 \\ 7.140 9.3882e+00 \\ 7.200 9.3486e+00 \\ 7.260 9.2949e+00 \\ 7.320 9.2281e+00 \\ 7.380 9.1502e+00 \\ 7.440 9.0640e+00 \\ 7.500 8.9729e+00 \\ 7.560 8.8811e+00 \\ 7.620 8.7931e+00 \\ 7.680 8.7127e+00 \\ 7.740 8.6436e+00 \\ 7.800 8.5881e+00 \\ 7.860 8.5480e+00 \\ 7.920 8.5240e+00 \\ 7.980 8.5157e+00 \\ 8.040 8.5135e+00 \\ 8.100 8.4993e+00 \\ 8.160 8.4706e+00 \\ 8.220 8.4274e+00 \\ 8.280 8.3704e+00 \\ 8.340 8.3008e+00 \\ 8.400 8.2205e+00 \\ 8.460 8.1327e+00 \\ 8.520 8.0412e+00 \\ 8.580 7.9504e+00 \\ 8.640 7.8648e+00 \\ 8.700 7.7885e+00 \\ 8.760 7.7245e+00 \\ 8.820 7.6750e+00 \\ 8.880 7.6411e+00 \\ 8.940 7.6232e+00 \\ 9.000 7.6194e+00 \\ 9.060 7.6146e+00 \\ 9.120 7.5965e+00 \\ 9.180 7.5642e+00 \\ 9.240 7.5177e+00 \\ 9.300 7.4576e+00 \\ 9.360 7.3854e+00 \\ 9.420 7.3031e+00 \\ 9.480 7.2141e+00 \\ 9.540 7.1227e+00 \\ 9.600 7.0335e+00 \\ 9.660 6.9512e+00 \\ 9.720 6.8795e+00 \\ 9.780 6.8213e+00 \\ 9.840 6.7780e+00 \\ 9.900 6.7504e+00 \\ 9.960 6.7382e+00 \\ 10.020 6.7368e+00 \\ 10.080 6.7285e+00 \\ 10.140 6.7068e+00 \\ 10.200 6.6711e+00 \\ 10.260 6.6215e+00 \\ 10.320 6.5588e+00 \\ 10.380 6.4843e+00 \\ 10.440 6.4003e+00 \\ 10.500 6.3107e+00 \\ 10.560 6.2201e+00 \\ 10.620 6.1333e+00 \\ 10.680 6.0550e+00 \\ 10.740 5.9887e+00 \\ 10.800 5.9365e+00 \\ 10.860 5.8996e+00 \\ 10.920 5.8783e+00 \\ 10.980 5.8712e+00 \\ 11.040 5.8697e+00 \\ 11.100 5.8578e+00 \\ 11.160 5.8328e+00 \\ 11.220 5.7942e+00 \\ 11.280 5.7420e+00 \\ 11.340 5.6769e+00 \\ 11.400 5.6005e+00 \\ 11.460 5.5154e+00 \\ 11.520 5.4258e+00 \\ 11.580 5.3367e+00 \\ 11.640 5.2532e+00 \\ 11.700 5.1798e+00 \\ 11.760 5.1195e+00 \\ 11.820 5.0738e+00 \\ 11.880 5.0434e+00 \\ 11.940 5.0279e+00 \\ 12.000 5.0248e+00 \\ 12.060 5.0213e+00 \\ 12.120 5.0063e+00 \\ 12.180 4.9784e+00 \\ 12.240 4.9372e+00 \\ 12.300 4.8828e+00 \\ 12.360 4.8159e+00 \\ 12.420 4.7381e+00 \\ 12.480 4.6525e+00 \\ 12.540 4.5638e+00 \\ 12.600 4.4773e+00 \\ 12.660 4.3982e+00 \\ 12.720 4.3305e+00 \\ 12.780 4.2767e+00 \\ 12.840 4.2378e+00 \\ 12.900 4.2138e+00 \\ 12.960 4.2036e+00 \\ 13.020 4.2026e+00 \\ 13.080 4.1965e+00 \\ 13.140 4.1786e+00 \\ 13.200 4.1483e+00 \\ 13.260 4.1051e+00 \\ 13.320 4.0491e+00 \\ 13.380 3.9810e+00 \\ 13.440 3.9027e+00 \\ 13.500 3.8177e+00 \\ 13.560 3.7310e+00 \\ 13.620 3.6483e+00 \\ 13.680 3.5747e+00 \\ 13.740 3.5137e+00 \\ 13.800 3.4670e+00 \\ 13.860 3.4349e+00 \\ 13.920 3.4170e+00 \\ 13.980 3.4114e+00 \\ 14.040 3.4105e+00 \\ 14.100 3.4020e+00 \\ 14.160 3.3818e+00 \\ 14.220 3.3497e+00 \\ 14.280 3.3052e+00 \\ 14.340 3.2484e+00 \\ 14.400 3.1803e+00 \\ 14.460 3.1027e+00 \\ 14.520 3.0196e+00 \\ 14.580 2.9365e+00 \\ 14.640 2.8592e+00 \\ 14.700 2.7925e+00 \\ 14.760 2.7390e+00 \\ 14.820 2.6997e+00 \\ 14.880 2.6745e+00 \\ 14.940 2.6624e+00 \\ 15.000 2.6601e+00 \\ 15.060 2.6581e+00 \\ 15.120 2.6477e+00 \\ 15.180 2.6260e+00 \\ 15.240 2.5929e+00 \\ 15.300 2.5482e+00 \\ 15.360 2.4921e+00 \\ 15.420 2.4255e+00 \\ 15.480 2.3504e+00 \\ 15.540 2.2714e+00 \\ 15.600 2.1942e+00 \\ 15.660 2.1243e+00 \\ 15.720 2.0660e+00 \\ 15.780 2.0210e+00 \\ 15.840 1.9897e+00 \\ 15.900 1.9714e+00 \\ 15.960 1.9643e+00 \\ 16.020 1.9636e+00 \\ 16.080 1.9602e+00 \\ 16.140 1.9487e+00 \\ 16.200 1.9268e+00 \\ 16.260 1.8941e+00 \\ 16.320 1.8510e+00 \\ 16.380 1.7976e+00 \\ 16.440 1.7350e+00 \\ 16.500 1.6656e+00 \\ 16.560 1.5938e+00 \\ 16.620 1.5255e+00 \\ 16.680 1.4657e+00 \\ 16.740 1.4177e+00 \\ 16.800 1.3823e+00 \\ 16.860 1.3593e+00 \\ 16.920 1.3476e+00 \\ 16.980 1.3444e+00 \\ 17.040 1.3439e+00 \\ 17.100 1.3396e+00 \\ 17.160 1.3282e+00 \\ 17.220 1.3080e+00 \\ 17.280 1.2779e+00 \\ 17.340 1.2389e+00 \\ 17.400 1.1914e+00 \\ 17.460 1.1366e+00 \\ 17.520 1.0771e+00 \\ 17.580 1.0171e+00 \\ 17.640 9.6163e-01 \\ 17.700 9.1485e-01 \\ 17.760 8.7885e-01 \\ 17.820 8.5395e-01 \\ 17.880 8.3943e-01 \\ 17.940 8.3349e-01 \\ 18.000 8.3232e-01 \\ 18.060 8.3150e-01 \\ 18.120 8.2709e-01 \\ 18.180 8.1735e-01 \\ 18.240 8.0129e-01 \\ 18.300 7.7675e-01 \\ 18.360 7.4484e-01 \\ 18.420 7.0676e-01 \\ 18.480 6.6389e-01 \\ 18.540 6.1866e-01 \\ 18.600 5.7444e-01 \\ 18.660 5.3485e-01 \\ 18.720 5.0265e-01 \\ 18.780 4.7915e-01 \\ 18.840 4.6464e-01 \\ 18.900 4.5771e-01 \\ 18.960 4.5525e-01 \\ 19.020 4.5468e-01 \\ 19.080 4.5352e-01 \\ 19.140 4.4981e-01 \\ 19.200 4.4282e-01 \\ 19.260 4.3206e-01 \\ 19.320 4.1624e-01 \\ 19.380 3.9344e-01 \\ 19.440 3.6612e-01 \\ 19.500 3.3662e-01 \\ 19.560 3.0676e-01 \\ 19.620 2.7861e-01 \\ 19.680 2.5512e-01 \\ 19.740 2.3765e-01 \\ 19.800 2.2625e-01 \\ 19.860 2.1983e-01 \\ 19.920 2.1673e-01 \\ 19.980 2.1535e-01 \\ 20.040 2.1465e-01 \\ 20.100 2.1344e-01 \\ 20.160 2.1097e-01 \\ 20.220 2.0687e-01 \\ 20.280 2.0074e-01 \\ 20.340 1.9201e-01 \\ 20.400 1.7997e-01 \\ 20.460 1.6399e-01 \\ 20.520 1.4689e-01 \\ 20.580 1.3350e-01 \\ 20.640 1.2100e-01 \\ 20.700 1.1046e-01 \\ 20.760 1.0273e-01 \\ 20.820 9.7806e-02 \\ 20.880 9.5123e-02 \\ 20.940 9.3917e-02 \\ 21.000 9.3492e-02 \\ 21.060 9.3241e-02 \\ 21.120 9.2576e-02 \\ 21.180 9.1214e-02 \\ 21.240 8.8971e-02 \\ 21.300 8.5722e-02 \\ 21.360 8.1359e-02 \\ 21.420 7.5700e-02 \\ 21.480 6.8645e-02 \\ 21.540 6.2281e-02 \\ 21.600 5.6855e-02 \\ 21.660 5.1912e-02 \\ 21.720 4.7769e-02 \\ 21.780 4.4679e-02 \\ 21.840 4.2670e-02 \\ 21.900 4.1603e-02 \\ 21.960 4.1208e-02 \\ 22.020 4.1106e-02 \\ 22.080 4.0939e-02 \\ 22.140 4.0522e-02 \\ 22.200 3.9758e-02 \\ 22.260 3.8571e-02 \\ 22.320 3.6922e-02 \\ 22.380 3.4812e-02 \\ 22.440 3.2244e-02 \\ 22.500 2.9200e-02 \\ 22.560 2.6813e-02 \\ 22.620 2.4477e-02 \\ 22.680 2.2363e-02 \\ 22.740 2.0651e-02 \\ 22.800 1.9421e-02 \\ 22.860 1.8645e-02 \\ 22.920 1.8256e-02 \\ 22.980 1.8136e-02 \\ 23.040 1.8095e-02 \\ 23.100 1.7976e-02 \\ 23.160 1.7713e-02 \\ 23.220 1.7275e-02 \\ 23.280 1.6644e-02 \\ 23.340 1.5826e-02 \\ 23.400 1.4830e-02 \\ 23.460 1.3659e-02 \\ 23.520 1.2436e-02 \\ 23.580 1.1420e-02 \\ 23.640 1.0460e-02 \\ 23.700 9.6167e-03 \\ 23.760 8.9427e-03 \\ 23.820 8.4619e-03 \\ 23.880 8.1663e-03 \\ 23.940 8.0358e-03 \\ 24.000 8.0065e-03 \\ 24.060 7.9788e-03 \\ 24.120 7.8982e-03 \\ 24.180 7.7456e-03 \\ 24.240 7.5118e-03 \\ 24.300 7.1923e-03 \\ 24.360 6.7944e-03 \\ 24.420 6.3304e-03 \\ 24.480 5.8056e-03 \\ 24.540 5.3208e-03 \\ 24.600 4.8847e-03 \\ 24.660 4.4764e-03 \\ 24.720 4.1304e-03 \\ 24.780 3.8676e-03 \\ 24.840 3.6883e-03 \\ 24.900 3.5844e-03 \\ 24.960 3.5448e-03 \\ 25.020 3.5355e-03 \\ 25.080 3.5145e-03 \\ 25.140 3.4632e-03 \\ 25.200 3.3769e-03 \\ 25.260 3.2538e-03 \\ 25.320 3.0951e-03 \\ 25.380 2.9063e-03 \\ 25.440 2.6931e-03 \\ 25.500 2.4556e-03 \\ 25.560 2.2641e-03 \\ 25.620 2.0802e-03 \\ 25.680 1.9144e-03 \\ 25.740 1.7786e-03 \\ 25.800 1.6776e-03 \\ 25.860 1.6107e-03 \\ 25.920 1.5753e-03 \\ 25.980 1.5647e-03 \\ 26.040 1.5599e-03 \\ 26.100 1.5450e-03 \\ 26.160 1.5150e-03 \\ 26.220 1.4690e-03 \\ 26.280 1.4069e-03 \\ 26.340 1.3299e-03 \\ 26.400 1.2413e-03 \\ 26.460 1.1445e-03 \\ 26.520 1.0472e-03 \\ 26.580 9.6497e-04 \\ 26.640 8.8697e-04 \\ 26.700 8.1884e-04 \\ 26.760 7.6580e-04 \\ 26.820 7.2841e-04 \\ 26.880 7.0496e-04 \\ 26.940 6.9388e-04 \\ 27.000 6.9099e-04 \\ 27.060 6.8740e-04 \\ 27.120 6.7777e-04 \\ 27.180 6.6097e-04 \\ 27.240 6.3701e-04 \\ 27.300 6.0621e-04 \\ 27.360 5.6956e-04 \\ 27.420 5.2877e-04 \\ 27.480 4.8498e-04 \\ 27.540 4.4532e-04 \\ 27.600 4.1029e-04 \\ 27.660 3.7812e-04 \\ 27.720 3.5124e-04 \\ 27.780 3.3103e-04 \\ 27.840 3.1724e-04 \\ 27.900 3.0912e-04 \\ 27.960 3.0588e-04 \\ 28.020 3.0483e-04 \\ 28.080 3.0223e-04 \\ 28.140 2.9648e-04 \\ 28.200 2.8752e-04 \\ 28.260 2.7548e-04 \\ 28.320 2.6055e-04 \\ 28.380 2.4334e-04 \\ 28.440 2.2475e-04 \\ 28.500 2.0515e-04 \\ 28.560 1.8946e-04 \\ 28.620 1.7465e-04 \\ 28.680 1.6139e-04 \\ 28.740 1.5085e-04 \\ 28.800 1.4335e-04 \\ 28.860 1.3850e-04 \\ 28.920 1.3587e-04 \\ 28.980 1.3496e-04 \\ 29.040 1.3432e-04 \\ 29.100 1.3260e-04 \\ 29.160 1.2937e-04 \\ 29.220 1.2473e-04 \\ 29.280 1.1877e-04 \\ 29.340 1.1164e-04 \\ 29.400 1.0369e-04 \\ 29.460 9.5322e-05 \\ 29.520 8.7210e-05 \\ 29.580 8.0515e-05 \\ 29.640 7.4344e-05 \\ 29.700 6.9067e-05 \\ 29.760 6.5061e-05 \\ 29.820 6.2316e-05 \\ 29.880 6.0621e-05 \\ 29.940 5.9799e-05 \\ 30.000 5.9514e-05 \\ 30.060 5.9072e-05 \\ 30.120 5.8007e-05 \\ 30.180 5.6277e-05 \\ 30.240 5.3943e-05 \\ 30.300 5.1057e-05 \\ 30.360 4.7709e-05 \\ 30.420 4.4080e-05 \\ 30.480 4.0346e-05 \\ 30.540 3.7072e-05 \\ 30.600 3.4249e-05 \\ 30.660 3.1703e-05 \\ 30.720 2.9622e-05 \\ 30.780 2.8129e-05 \\ 30.840 2.7159e-05 \\ 30.900 2.6598e-05 \\ 30.960 2.6351e-05 \\ 31.020 2.6222e-05 \\ 31.080 2.5923e-05 \\ 31.140 2.5314e-05 \\ 31.200 2.4418e-05 \\ 31.260 2.3266e-05 \\ 31.320 2.1886e-05 \\ 31.380 2.0333e-05 \\ 31.440 1.8700e-05 \\ 31.500 1.7042e-05 \\ 31.560 1.5752e-05 \\ 31.620 1.4574e-05 \\ 31.680 1.3549e-05 \\ 31.740 1.2756e-05 \\ 31.800 1.2212e-05 \\ 31.860 1.1874e-05 \\ 31.920 1.1690e-05 \\ 31.980 1.1613e-05 \\ 32.040 1.1535e-05 \\ 32.100 1.1345e-05 \\ 32.160 1.1014e-05 \\ 32.220 1.0563e-05 \\ 32.280 1.0004e-05 \\ 32.340 9.3555e-06 \\ 32.400 8.6449e-06 \\ 32.460 7.9183e-06 \\ 32.520 7.2406e-06 \\ 32.580 6.6983e-06 \\ 32.640 6.2126e-06 \\ 32.700 5.8061e-06 \\ 32.760 5.5094e-06 \\ 32.820 5.3170e-06 \\ 32.880 5.2029e-06 \\ 32.940 5.1450e-06 \\ 33.000 5.1153e-06 \\ 33.060 5.0638e-06 \\ 33.120 4.9523e-06 \\ 33.180 4.7799e-06 \\ 33.240 4.5570e-06 \\ 33.300 4.2901e-06 \\ 33.360 3.9883e-06 \\ 33.420 3.6675e-06 \\ 33.480 3.3473e-06 \\ 33.540 3.0758e-06 \\ 33.600 2.8501e-06 \\ 33.660 2.6533e-06 \\ 33.720 2.4971e-06 \\ 33.780 2.3894e-06 \\ 33.840 2.3223e-06 \\ 33.900 2.2843e-06 \\ 33.960 2.2656e-06 \\ 34.020 2.2503e-06 \\ 34.080 2.2174e-06 \\ 34.140 2.1554e-06 \\ 34.200 2.0681e-06 \\ 34.260 1.9600e-06 \\ 34.320 1.8344e-06 \\ 34.380 1.6958e-06 \\ 34.440 1.5531e-06 \\ 34.500 1.4128e-06 \\ 34.560 1.3076e-06 \\ 34.620 1.2148e-06 \\ 34.680 1.1364e-06 \\ 34.740 1.0777e-06 \\ 34.800 1.0395e-06 \\ 34.860 1.0168e-06 \\ 34.920 1.0044e-06 \\ 34.980 9.9759e-07 \\ 35.040 9.8830e-07 \\ 35.100 9.6846e-07 \\ 35.160 9.3565e-07 \\ 35.220 8.9252e-07 \\ 35.280 8.4087e-07 \\ 35.340 7.8237e-07 \\ 35.400 7.1952e-07 \\ 35.460 6.5674e-07 \\ 35.520 6.0012e-07 \\ 35.580 5.5647e-07 \\ 35.640 5.1887e-07 \\ 35.700 4.8843e-07 \\ 35.760 4.6705e-07 \\ 35.820 4.5382e-07 \\ 35.880 4.4619e-07 \\ 35.940 4.4204e-07 \\ 36.000 4.3886e-07 \\ 36.060 4.3314e-07 \\ 36.120 4.2182e-07 \\ 36.180 4.0506e-07 \\ 36.240 3.8410e-07 \\ 36.300 3.5976e-07 \\ 36.360 3.3284e-07 \\ 36.420 3.0476e-07 \\ 36.480 2.7743e-07 \\ 36.540 2.5513e-07 \\ 36.600 2.3726e-07 \\ 36.660 2.2227e-07 \\ 36.720 2.1071e-07 \\ 36.780 2.0312e-07 \\ 36.840 1.9863e-07 \\ 36.900 1.9610e-07 \\ 36.960 1.9459e-07 \\ 37.020 1.9282e-07 \\ 37.080 1.8935e-07 \\ 37.140 1.8322e-07 \\ 37.200 1.7489e-07 \\ 37.260 1.6487e-07 \\ 37.320 1.5353e-07 \\ 37.380 1.4128e-07 \\ 37.440 1.2890e-07 \\ 37.500 1.1710e-07 \\ 37.560 1.0857e-07 \\ 37.620 1.0136e-07 \\ 37.640 9.9247e-08 \\ };
\addlegendentry{$16$}
\addplot[only marks, mark=*, mark size=1.5pt, mark options={solid, fill={rgb,255:red,0;green,114;blue,178}, draw=black, line width=0.4pt}, forget plot] coordinates {(0.540,3.5682e-01)};
\addplot[only marks, mark=*, mark size=1.5pt, mark options={solid, fill={rgb,255:red,213;green,94;blue,0}, draw=black, line width=0.4pt}, forget plot] coordinates {(3.560,3.0991e-01)};
\addplot[only marks, mark=*, mark size=1.5pt, mark options={solid, fill={rgb,255:red,0;green,158;blue,115}, draw=black, line width=0.4pt}, forget plot] coordinates {(6.500,2.5959e-01)};
\addplot[only marks, mark=*, mark size=1.5pt, mark options={solid, fill={rgb,255:red,136;green,34;blue,85}, draw=black, line width=0.4pt}, forget plot] coordinates {(11.500,1.9533e-01)};
\addplot[only marks, mark=*, mark size=1.5pt, mark options={solid, fill={rgb,255:red,0;green,0;blue,0}, draw=black, line width=0.4pt}, forget plot] coordinates {(19.600,2.8761e-01)};
\nextgroupplot[height=1.5cm, ymin=-0.0400, ymax=0.5900, ytick={0,0.25,0.5},
  xlabel={$t$}, ylabel={$\operatorname{dist}(u,\partial F)$},
  every axis plot/.append style={line width=0.5pt}]
\addplot[const plot mark left, solid, color={rgb,255:red,0;green,114;blue,178}] table[row sep=\\]
  {t d \\ 0.000 0.3801 \\ 0.020 0.4066 \\ 0.040 0.4177 \\ 0.060 0.4188 \\ 0.080 0.4135 \\ 0.100 0.4036 \\ 0.120 0.3876 \\ 0.140 0.3663 \\ 0.160 0.3416 \\ 0.180 0.3133 \\ 0.200 0.2835 \\ 0.220 0.2521 \\ 0.240 0.2201 \\ 0.260 0.1877 \\ 0.280 0.1563 \\ 0.300 0.1240 \\ 0.320 0.0891 \\ 0.340 0.0478 \\ 0.360 0.0000 \\ 0.540 0.0024 \\ 0.560 0.0166 \\ 0.580 0.0295 \\ 0.600 0.0410 \\ 0.620 0.0508 \\ 0.640 0.0594 \\ 0.660 0.0674 \\ 0.680 0.0749 \\ 0.700 0.0824 \\ 0.720 0.0902 \\ 0.740 0.0990 \\ 0.760 0.1091 \\ 0.780 0.1213 \\ 0.800 0.1352 \\ 0.820 0.1506 \\ 0.840 0.1667 \\ 0.860 0.1833 \\ 0.880 0.1999 \\ 0.900 0.2167 \\ 0.920 0.2335 \\ 0.940 0.2507 \\ 0.960 0.2679 \\ 0.980 0.2863 \\ 1.000 0.3920 \\ 1.020 0.4054 \\ 1.040 0.4157 \\ 1.060 0.4249 \\ 1.080 0.4343 \\ 1.100 0.4461 \\ 1.120 0.4599 \\ 1.140 0.4759 \\ 1.160 0.4907 \\ 1.180 0.4811 \\ 1.200 0.4613 \\ 1.220 0.4396 \\ 1.240 0.4178 \\ 1.260 0.3962 \\ 1.280 0.3762 \\ 1.300 0.3572 \\ 1.320 0.3390 \\ 1.340 0.3182 \\ 1.360 0.2942 \\ 1.380 0.2646 \\ 1.400 0.2299 \\ 1.420 0.1880 \\ 1.440 0.1391 \\ 1.460 0.0793 \\ 1.480 0.0089 \\ 1.500 0.2509 \\ 1.520 0.2494 \\ 1.540 0.2487 \\ 1.560 0.2487 \\ 1.580 0.2495 \\ 1.600 0.2511 \\ 1.620 0.2534 \\ 1.640 0.2564 \\ 1.660 0.2606 \\ 1.680 0.2659 \\ 1.700 0.2726 \\ 1.720 0.2800 \\ 1.740 0.2876 \\ 1.760 0.2952 \\ 1.780 0.3035 \\ 1.800 0.3126 \\ 1.820 0.3223 \\ 1.840 0.3329 \\ 1.860 0.3448 \\ 1.880 0.3579 \\ 1.900 0.3726 \\ 1.920 0.3890 \\ 1.940 0.4070 \\ 1.960 0.4267 \\ 1.980 0.4485 \\ 2.000 0.4643 \\ 2.020 0.4742 \\ 2.040 0.4818 \\ 2.060 0.4858 \\ 2.080 0.4861 \\ 2.100 0.4842 \\ 2.120 0.4803 \\ 2.140 0.4754 \\ 2.160 0.4700 \\ 2.180 0.4637 \\ 2.200 0.4575 \\ 2.220 0.4514 \\ 2.240 0.4452 \\ 2.260 0.4387 \\ 2.280 0.4329 \\ 2.300 0.4274 \\ 2.320 0.4218 \\ 2.340 0.4152 \\ 2.360 0.4078 \\ 2.380 0.3984 \\ 2.400 0.3872 \\ 2.420 0.3735 \\ 2.440 0.3575 \\ 2.460 0.3372 \\ 2.480 0.3125 \\ 2.500 0.4011 \\ 2.520 0.4020 \\ 2.540 0.4030 \\ 2.560 0.4042 \\ 2.580 0.4052 \\ 2.600 0.4059 \\ 2.620 0.4064 \\ 2.640 0.4068 \\ 2.660 0.4073 \\ 2.680 0.4083 \\ 2.700 0.4098 \\ 2.720 0.4115 \\ 2.740 0.4131 \\ 2.760 0.4148 \\ 2.780 0.4169 \\ 2.800 0.4193 \\ 2.820 0.4221 \\ 2.840 0.4254 \\ 2.860 0.4293 \\ 2.880 0.4339 \\ 2.900 0.4395 \\ 2.920 0.4462 \\ 2.940 0.4538 \\ 2.960 0.4622 \\ 2.980 0.4712 \\ 3.000 0.4818 \\ 3.020 0.4858 \\ 3.040 0.4891 \\ 3.060 0.4917 \\ 3.080 0.4936 \\ 3.100 0.4946 \\ 3.120 0.4942 \\ 3.140 0.4927 \\ 3.160 0.4904 \\ 3.180 0.4872 \\ 3.200 0.4839 \\ 3.220 0.4803 \\ 3.240 0.4768 \\ 3.260 0.4733 \\ 3.280 0.4701 \\ 3.300 0.4674 \\ 3.320 0.4649 \\ 3.340 0.4621 \\ 3.360 0.4591 \\ 3.380 0.4552 \\ 3.400 0.4507 \\ 3.420 0.4449 \\ 3.440 0.4377 \\ 3.460 0.4283 \\ 3.480 0.4166 \\ 3.500 0.4558 \\ 3.520 0.4555 \\ 3.540 0.4552 \\ 3.560 0.4548 \\ 3.580 0.4546 \\ 3.600 0.4545 \\ 3.620 0.4546 \\ 3.640 0.4550 \\ 3.660 0.4556 \\ 3.680 0.4564 \\ 3.700 0.4574 \\ 3.720 0.4586 \\ 3.740 0.4598 \\ 3.760 0.4611 \\ 3.780 0.4624 \\ 3.800 0.4637 \\ 3.820 0.4650 \\ 3.840 0.4664 \\ 3.860 0.4682 \\ 3.880 0.4705 \\ 3.900 0.4734 \\ 3.920 0.4768 \\ 3.940 0.4808 \\ 3.960 0.4854 \\ 3.980 0.4905 \\ 4.000 0.4928 \\ 4.020 0.4947 \\ 4.040 0.4962 \\ 4.060 0.4969 \\ 4.080 0.4967 \\ 4.100 0.4959 \\ 4.120 0.4949 \\ 4.140 0.4939 \\ 4.160 0.4929 \\ 4.180 0.4918 \\ 4.200 0.4906 \\ 4.220 0.4894 \\ 4.240 0.4882 \\ 4.260 0.4869 \\ 4.280 0.4858 \\ 4.300 0.4848 \\ 4.320 0.4840 \\ 4.340 0.4829 \\ 4.360 0.4817 \\ 4.380 0.4802 \\ 4.400 0.4785 \\ 4.420 0.4764 \\ 4.440 0.4737 \\ 4.460 0.4701 \\ 4.480 0.4655 \\ 4.500 0.4812 \\ 4.520 0.4813 \\ 4.540 0.4813 \\ 4.560 0.4813 \\ 4.580 0.4813 \\ 4.600 0.4813 \\ 4.620 0.4813 \\ 4.640 0.4814 \\ 4.660 0.4816 \\ 4.680 0.4818 \\ 4.700 0.4820 \\ 4.720 0.4824 \\ 4.740 0.4828 \\ 4.760 0.4832 \\ 4.780 0.4837 \\ 4.800 0.4841 \\ 4.820 0.4846 \\ 4.840 0.4851 \\ 4.860 0.4858 \\ 4.880 0.4868 \\ 4.900 0.4880 \\ 4.920 0.4895 \\ 4.940 0.4913 \\ 4.960 0.4933 \\ 4.980 0.4956 \\ 5.000 0.4968 \\ 5.020 0.4977 \\ 5.040 0.4983 \\ 5.060 0.4986 \\ 5.080 0.4985 \\ 5.100 0.4983 \\ 5.120 0.4979 \\ 5.140 0.4974 \\ 5.160 0.4969 \\ 5.180 0.4964 \\ 5.200 0.4958 \\ 5.220 0.4952 \\ 5.240 0.4946 \\ 5.260 0.4940 \\ 5.280 0.4934 \\ 5.300 0.4930 \\ 5.320 0.4926 \\ 5.340 0.4922 \\ 5.360 0.4917 \\ 5.380 0.4911 \\ 5.400 0.4905 \\ 5.420 0.4896 \\ 5.440 0.4885 \\ 5.460 0.4870 \\ 5.480 0.4849 \\ 5.500 0.4918 \\ 5.520 0.4917 \\ 5.540 0.4917 \\ 5.560 0.4916 \\ 5.580 0.4915 \\ 5.600 0.4914 \\ 5.620 0.4914 \\ 5.640 0.4915 \\ 5.660 0.4916 \\ 5.680 0.4917 \\ 5.700 0.4919 \\ 5.720 0.4922 \\ 5.740 0.4924 \\ 5.760 0.4926 \\ 5.780 0.4929 \\ 5.800 0.4931 \\ 5.820 0.4933 \\ 5.840 0.4936 \\ 5.860 0.4939 \\ 5.880 0.4943 \\ 5.900 0.4948 \\ 5.920 0.4954 \\ 5.940 0.4963 \\ 5.960 0.4972 \\ 5.980 0.4983 \\ 6.000 0.4987 \\ 6.020 0.4990 \\ 6.040 0.4992 \\ 6.060 0.4993 \\ 6.080 0.4991 \\ 6.100 0.4989 \\ 6.120 0.4987 \\ 6.140 0.4985 \\ 6.160 0.4983 \\ 6.180 0.4981 \\ 6.200 0.4979 \\ 6.220 0.4977 \\ 6.240 0.4975 \\ 6.260 0.4972 \\ 6.280 0.4970 \\ 6.300 0.4968 \\ 6.320 0.4967 \\ 6.340 0.4965 \\ 6.360 0.4963 \\ 6.380 0.4961 \\ 6.400 0.4958 \\ 6.420 0.4954 \\ 6.440 0.4950 \\ 6.460 0.4943 \\ 6.480 0.4935 \\ 6.500 0.4964 \\ 6.520 0.4964 \\ 6.540 0.4964 \\ 6.560 0.4964 \\ 6.580 0.4964 \\ 6.600 0.4964 \\ 6.620 0.4964 \\ 6.640 0.4964 \\ 6.660 0.4964 \\ 6.680 0.4965 \\ 6.700 0.4965 \\ 6.720 0.4966 \\ 6.740 0.4967 \\ 6.760 0.4968 \\ 6.780 0.4969 \\ 6.800 0.4970 \\ 6.820 0.4971 \\ 6.840 0.4972 \\ 6.860 0.4973 \\ 6.880 0.4975 \\ 6.900 0.4977 \\ 6.920 0.4980 \\ 6.940 0.4984 \\ 6.960 0.4988 \\ 6.980 0.4993 \\ 7.000 0.4995 \\ 7.020 0.4996 \\ 7.040 0.4997 \\ 7.060 0.4997 \\ 7.080 0.4996 \\ 7.100 0.4995 \\ 7.120 0.4994 \\ 7.140 0.4993 \\ 7.160 0.4992 \\ 7.180 0.4992 \\ 7.200 0.4991 \\ 7.220 0.4990 \\ 7.240 0.4988 \\ 7.260 0.4987 \\ 7.280 0.4986 \\ 7.300 0.4985 \\ 7.320 0.4985 \\ 7.340 0.4984 \\ 7.360 0.4983 \\ 7.380 0.4982 \\ 7.400 0.4981 \\ 7.420 0.4980 \\ 7.440 0.4978 \\ 7.460 0.4975 \\ 7.480 0.4972 \\ 7.500 0.4984 \\ 7.520 0.4984 \\ 7.540 0.4984 \\ 7.560 0.4984 \\ 7.580 0.4984 \\ 7.600 0.4984 \\ 7.620 0.4984 \\ 7.640 0.4984 \\ 7.660 0.4984 \\ 7.680 0.4984 \\ 7.700 0.4985 \\ 7.720 0.4985 \\ 7.740 0.4986 \\ 7.760 0.4986 \\ 7.780 0.4987 \\ 7.800 0.4987 \\ 7.820 0.4988 \\ 7.840 0.4988 \\ 7.860 0.4988 \\ 7.880 0.4989 \\ 7.900 0.4990 \\ 7.920 0.4991 \\ 7.940 0.4993 \\ 7.960 0.4995 \\ 7.980 0.4997 \\ 8.000 0.4998 \\ 8.020 0.4998 \\ 8.040 0.4998 \\ 8.060 0.4998 \\ 8.080 0.4998 \\ 8.100 0.4997 \\ 8.120 0.4997 \\ 8.140 0.4997 \\ 8.160 0.4996 \\ 8.180 0.4996 \\ 8.200 0.4996 \\ 8.220 0.4995 \\ 8.240 0.4995 \\ 8.260 0.4994 \\ 8.280 0.4994 \\ 8.300 0.4993 \\ 8.320 0.4993 \\ 8.340 0.4993 \\ 8.360 0.4992 \\ 8.380 0.4992 \\ 8.400 0.4992 \\ 8.420 0.4991 \\ 8.440 0.4990 \\ 8.460 0.4989 \\ 8.480 0.4988 \\ 8.500 0.4993 \\ 8.520 0.4993 \\ 8.540 0.4993 \\ 8.560 0.4993 \\ 8.580 0.4993 \\ 8.600 0.4993 \\ 8.620 0.4993 \\ 8.660 0.4993 \\ 8.680 0.4993 \\ 8.700 0.4993 \\ 8.720 0.4994 \\ 8.740 0.4994 \\ 8.760 0.4994 \\ 8.780 0.4994 \\ 8.800 0.4994 \\ 8.820 0.4995 \\ 8.840 0.4995 \\ 8.860 0.4995 \\ 8.880 0.4995 \\ 8.900 0.4996 \\ 8.920 0.4996 \\ 8.940 0.4997 \\ 8.960 0.4998 \\ 8.980 0.4999 \\ 9.000 0.4999 \\ 9.020 0.4999 \\ 9.040 0.4999 \\ 9.060 0.4999 \\ 9.080 0.4999 \\ 9.100 0.4999 \\ 9.120 0.4999 \\ 9.140 0.4998 \\ 9.160 0.4998 \\ 9.180 0.4998 \\ 9.200 0.4998 \\ 9.220 0.4998 \\ 9.240 0.4998 \\ 9.260 0.4997 \\ 9.280 0.4997 \\ 9.300 0.4997 \\ 9.320 0.4997 \\ 9.340 0.4997 \\ 9.360 0.4997 \\ 9.380 0.4996 \\ 9.400 0.4996 \\ 9.420 0.4996 \\ 9.440 0.4996 \\ 9.460 0.4995 \\ 9.480 0.4995 \\ 9.500 0.4997 \\ 9.520 0.4997 \\ 9.560 0.4997 \\ 9.580 0.4997 \\ 9.600 0.4997 \\ 9.620 0.4997 \\ 9.660 0.4997 \\ 9.680 0.4997 \\ 9.700 0.4997 \\ 9.720 0.4997 \\ 9.740 0.4997 \\ 9.760 0.4997 \\ 9.780 0.4998 \\ 9.800 0.4998 \\ 9.820 0.4998 \\ 9.840 0.4998 \\ 9.860 0.4998 \\ 9.880 0.4998 \\ 9.900 0.4998 \\ 9.920 0.4998 \\ 9.940 0.4999 \\ 9.960 0.4999 \\ 9.980 0.5000 \\ 10.000 0.5000 \\ 10.020 0.5000 \\ 10.060 0.5000 \\ 10.080 0.4999 \\ 10.100 0.4999 \\ 10.120 0.4999 \\ 10.140 0.4999 \\ 10.160 0.4999 \\ 10.180 0.4999 \\ 10.200 0.4999 \\ 10.220 0.4999 \\ 10.240 0.4999 \\ 10.260 0.4999 \\ 10.280 0.4999 \\ 10.300 0.4999 \\ 10.320 0.4999 \\ 10.340 0.4999 \\ 10.360 0.4998 \\ 10.380 0.4998 \\ 10.400 0.4998 \\ 10.420 0.4998 \\ 10.440 0.4998 \\ 10.460 0.4998 \\ 10.480 0.4998 \\ 10.500 0.4999 \\ 10.520 0.4999 \\ 10.600 0.4999 \\ 10.660 0.4999 \\ 10.680 0.4999 \\ 10.700 0.4999 \\ 10.720 0.4999 \\ 10.740 0.4999 \\ 10.760 0.4999 \\ 10.780 0.4999 \\ 10.800 0.4999 \\ 10.820 0.4999 \\ 10.840 0.4999 \\ 10.860 0.4999 \\ 10.880 0.4999 \\ 10.900 0.4999 \\ 10.920 0.4999 \\ 10.940 0.4999 \\ 10.960 0.5000 \\ 10.980 0.5000 \\ 11.000 0.5000 \\ 11.020 0.5000 \\ 11.040 0.5000 \\ 11.060 0.5000 \\ 11.080 0.5000 \\ 11.100 0.5000 \\ 11.120 0.5000 \\ 11.140 0.5000 \\ 11.160 0.5000 \\ 11.180 0.5000 \\ 11.200 0.5000 \\ 11.220 0.5000 \\ 11.240 0.5000 \\ 11.260 0.4999 \\ 11.280 0.4999 \\ 11.300 0.4999 \\ 11.320 0.4999 \\ 11.340 0.4999 \\ 11.360 0.4999 \\ 11.380 0.4999 \\ 11.400 0.4999 \\ 11.420 0.4999 \\ 11.440 0.4999 \\ 11.460 0.4999 \\ 11.480 0.4999 \\ 11.500 0.4999 \\ 11.520 0.4999 \\ 11.680 0.4999 \\ 11.700 0.4999 \\ 11.720 0.4999 \\ 11.740 0.4999 \\ 11.760 0.5000 \\ 11.780 0.5000 \\ 11.800 0.5000 \\ 11.820 0.5000 \\ 11.840 0.5000 \\ 11.860 0.5000 \\ 11.880 0.5000 \\ 11.900 0.5000 \\ 11.920 0.5000 \\ 11.940 0.5000 \\ 11.960 0.5000 \\ 11.980 0.5000 \\ 12.040 0.5000 \\ 12.060 0.5000 \\ 12.080 0.5000 \\ 12.100 0.5000 \\ 12.120 0.5000 \\ 12.140 0.5000 \\ 12.160 0.5000 \\ 12.180 0.5000 \\ 12.200 0.5000 \\ 12.220 0.5000 \\ 12.240 0.5000 \\ 12.260 0.5000 \\ 12.280 0.5000 \\ 12.300 0.5000 \\ 12.320 0.5000 \\ 12.340 0.5000 \\ 12.360 0.5000 \\ 12.380 0.5000 \\ 12.400 0.5000 \\ 12.420 0.5000 \\ 12.440 0.5000 \\ 12.460 0.5000 \\ 12.480 0.5000 \\ 12.500 0.5000 \\ 12.880 0.5000 \\ 12.900 0.5000 \\ 12.920 0.5000 \\ 12.940 0.5000 \\ 12.960 0.5000 \\ 12.980 0.5000 \\ 13.060 0.5000 \\ 13.080 0.5000 \\ 13.460 0.5000 \\ 13.480 0.5000 \\ 13.500 0.5000 \\ 13.940 0.5000 \\ 13.960 0.5000 \\ 13.980 0.5000 \\ 14.500 0.5000 \\ 15.500 0.5000 \\ 19.000 0.5000 \\ };
\addplot[const plot mark left, dashed, color={rgb,255:red,213;green,94;blue,0}] table[row sep=\\]
  {t d \\ 0.000 0.0821 \\ 0.020 0.3355 \\ 0.040 0.3404 \\ 0.060 0.1209 \\ 0.080 0.0000 \\ 0.960 0.0228 \\ 0.980 0.2699 \\ 1.000 0.1441 \\ 1.020 0.2780 \\ 1.040 0.3891 \\ 1.060 0.4307 \\ 1.080 0.3529 \\ 1.100 0.2494 \\ 1.120 0.1350 \\ 1.140 0.0084 \\ 1.160 0.0000 \\ 1.940 0.1102 \\ 1.960 0.2382 \\ 1.980 0.3633 \\ 2.000 0.2817 \\ 2.020 0.3454 \\ 2.040 0.3980 \\ 2.060 0.4409 \\ 2.080 0.4686 \\ 2.100 0.4548 \\ 2.120 0.4155 \\ 2.140 0.3674 \\ 2.160 0.3125 \\ 2.180 0.2493 \\ 2.200 0.1802 \\ 2.220 0.1051 \\ 2.240 0.0228 \\ 2.260 0.0000 \\ 2.860 0.0499 \\ 2.880 0.1077 \\ 2.900 0.1608 \\ 2.920 0.2100 \\ 2.940 0.2568 \\ 2.960 0.3016 \\ 2.980 0.3460 \\ 3.000 0.3686 \\ 3.020 0.3894 \\ 3.040 0.4068 \\ 3.060 0.4230 \\ 3.080 0.4391 \\ 3.100 0.4567 \\ 3.120 0.4735 \\ 3.140 0.4801 \\ 3.160 0.4634 \\ 3.180 0.4358 \\ 3.200 0.4043 \\ 3.220 0.3703 \\ 3.240 0.3357 \\ 3.260 0.3001 \\ 3.280 0.2637 \\ 3.300 0.2242 \\ 3.320 0.1794 \\ 3.340 0.1253 \\ 3.360 0.0611 \\ 3.380 0.0000 \\ 3.560 0.0067 \\ 3.580 0.0197 \\ 3.600 0.0334 \\ 3.620 0.0475 \\ 3.640 0.0613 \\ 3.660 0.0753 \\ 3.680 0.0896 \\ 3.700 0.1048 \\ 3.720 0.1206 \\ 3.740 0.1369 \\ 3.760 0.1541 \\ 3.780 0.1724 \\ 3.800 0.1912 \\ 3.820 0.2106 \\ 3.840 0.2302 \\ 3.860 0.2502 \\ 3.880 0.2697 \\ 3.900 0.2887 \\ 3.920 0.3071 \\ 3.940 0.3252 \\ 3.960 0.3428 \\ 3.980 0.3609 \\ 4.000 0.4261 \\ 4.020 0.4370 \\ 4.040 0.4451 \\ 4.060 0.4520 \\ 4.080 0.4584 \\ 4.100 0.4665 \\ 4.120 0.4752 \\ 4.140 0.4847 \\ 4.160 0.4917 \\ 4.180 0.4831 \\ 4.200 0.4682 \\ 4.220 0.4508 \\ 4.240 0.4324 \\ 4.260 0.4134 \\ 4.280 0.3950 \\ 4.300 0.3765 \\ 4.320 0.3579 \\ 4.340 0.3365 \\ 4.360 0.3122 \\ 4.380 0.2830 \\ 4.400 0.2496 \\ 4.420 0.2105 \\ 4.440 0.1661 \\ 4.460 0.1131 \\ 4.480 0.0518 \\ 4.500 0.2777 \\ 4.520 0.2770 \\ 4.540 0.2774 \\ 4.560 0.2785 \\ 4.580 0.2804 \\ 4.600 0.2828 \\ 4.620 0.2859 \\ 4.640 0.2896 \\ 4.660 0.2943 \\ 4.680 0.3001 \\ 4.700 0.3072 \\ 4.720 0.3149 \\ 4.740 0.3227 \\ 4.760 0.3306 \\ 4.780 0.3392 \\ 4.800 0.3481 \\ 4.820 0.3571 \\ 4.840 0.3663 \\ 4.860 0.3761 \\ 4.880 0.3861 \\ 4.900 0.3969 \\ 4.920 0.4082 \\ 4.940 0.4200 \\ 4.960 0.4326 \\ 4.980 0.4467 \\ 5.000 0.4669 \\ 5.020 0.4747 \\ 5.040 0.4817 \\ 5.060 0.4871 \\ 5.080 0.4909 \\ 5.100 0.4933 \\ 5.120 0.4916 \\ 5.140 0.4877 \\ 5.160 0.4829 \\ 5.180 0.4770 \\ 5.200 0.4710 \\ 5.220 0.4648 \\ 5.240 0.4585 \\ 5.260 0.4519 \\ 5.280 0.4459 \\ 5.300 0.4401 \\ 5.320 0.4343 \\ 5.340 0.4273 \\ 5.360 0.4192 \\ 5.380 0.4091 \\ 5.400 0.3970 \\ 5.420 0.3823 \\ 5.440 0.3654 \\ 5.460 0.3445 \\ 5.480 0.3195 \\ 5.500 0.4075 \\ 5.520 0.4077 \\ 5.540 0.4082 \\ 5.560 0.4091 \\ 5.580 0.4101 \\ 5.600 0.4110 \\ 5.620 0.4119 \\ 5.640 0.4129 \\ 5.660 0.4141 \\ 5.680 0.4158 \\ 5.700 0.4179 \\ 5.720 0.4202 \\ 5.740 0.4224 \\ 5.760 0.4246 \\ 5.780 0.4271 \\ 5.800 0.4298 \\ 5.820 0.4329 \\ 5.840 0.4362 \\ 5.860 0.4401 \\ 5.880 0.4446 \\ 5.900 0.4500 \\ 5.920 0.4563 \\ 5.940 0.4634 \\ 5.960 0.4711 \\ 5.980 0.4793 \\ 6.000 0.4856 \\ 6.020 0.4889 \\ 6.040 0.4916 \\ 6.060 0.4936 \\ 6.080 0.4948 \\ 6.100 0.4953 \\ 6.120 0.4947 \\ 6.140 0.4934 \\ 6.160 0.4917 \\ 6.180 0.4892 \\ 6.200 0.4866 \\ 6.220 0.4837 \\ 6.240 0.4807 \\ 6.260 0.4776 \\ 6.280 0.4747 \\ 6.300 0.4720 \\ 6.320 0.4695 \\ 6.340 0.4667 \\ 6.360 0.4637 \\ 6.380 0.4599 \\ 6.400 0.4554 \\ 6.420 0.4499 \\ 6.440 0.4432 \\ 6.460 0.4347 \\ 6.480 0.4242 \\ 6.500 0.4604 \\ 6.520 0.4602 \\ 6.540 0.4600 \\ 6.560 0.4598 \\ 6.580 0.4596 \\ 6.600 0.4596 \\ 6.620 0.4598 \\ 6.640 0.4602 \\ 6.660 0.4609 \\ 6.680 0.4617 \\ 6.700 0.4626 \\ 6.720 0.4637 \\ 6.740 0.4649 \\ 6.760 0.4661 \\ 6.780 0.4674 \\ 6.800 0.4687 \\ 6.820 0.4699 \\ 6.840 0.4712 \\ 6.860 0.4728 \\ 6.880 0.4748 \\ 6.900 0.4773 \\ 6.920 0.4802 \\ 6.940 0.4835 \\ 6.960 0.4872 \\ 6.980 0.4913 \\ 7.000 0.4936 \\ 7.020 0.4952 \\ 7.040 0.4965 \\ 7.060 0.4975 \\ 7.080 0.4976 \\ 7.100 0.4970 \\ 7.120 0.4962 \\ 7.140 0.4953 \\ 7.160 0.4945 \\ 7.180 0.4935 \\ 7.200 0.4923 \\ 7.220 0.4912 \\ 7.240 0.4900 \\ 7.260 0.4888 \\ 7.280 0.4877 \\ 7.300 0.4868 \\ 7.320 0.4860 \\ 7.340 0.4850 \\ 7.360 0.4838 \\ 7.380 0.4824 \\ 7.400 0.4808 \\ 7.420 0.4786 \\ 7.440 0.4760 \\ 7.460 0.4725 \\ 7.480 0.4681 \\ 7.500 0.4829 \\ 7.520 0.4829 \\ 7.540 0.4829 \\ 7.560 0.4829 \\ 7.580 0.4828 \\ 7.600 0.4828 \\ 7.620 0.4829 \\ 7.640 0.4831 \\ 7.660 0.4833 \\ 7.680 0.4835 \\ 7.700 0.4838 \\ 7.720 0.4842 \\ 7.740 0.4847 \\ 7.760 0.4851 \\ 7.780 0.4856 \\ 7.800 0.4860 \\ 7.820 0.4864 \\ 7.840 0.4869 \\ 7.860 0.4876 \\ 7.880 0.4885 \\ 7.900 0.4896 \\ 7.920 0.4910 \\ 7.940 0.4926 \\ 7.960 0.4945 \\ 7.980 0.4966 \\ 8.000 0.4973 \\ 8.020 0.4980 \\ 8.040 0.4985 \\ 8.060 0.4987 \\ 8.080 0.4986 \\ 8.100 0.4984 \\ 8.120 0.4980 \\ 8.140 0.4977 \\ 8.160 0.4973 \\ 8.180 0.4969 \\ 8.200 0.4964 \\ 8.220 0.4959 \\ 8.240 0.4954 \\ 8.260 0.4948 \\ 8.280 0.4943 \\ 8.300 0.4939 \\ 8.320 0.4935 \\ 8.340 0.4931 \\ 8.360 0.4926 \\ 8.380 0.4921 \\ 8.400 0.4915 \\ 8.420 0.4906 \\ 8.440 0.4896 \\ 8.460 0.4882 \\ 8.480 0.4864 \\ 8.500 0.4926 \\ 8.520 0.4926 \\ 8.540 0.4926 \\ 8.560 0.4925 \\ 8.580 0.4924 \\ 8.600 0.4924 \\ 8.620 0.4924 \\ 8.640 0.4924 \\ 8.660 0.4925 \\ 8.680 0.4927 \\ 8.700 0.4928 \\ 8.720 0.4931 \\ 8.740 0.4933 \\ 8.760 0.4935 \\ 8.780 0.4937 \\ 8.800 0.4939 \\ 8.820 0.4941 \\ 8.840 0.4943 \\ 8.860 0.4946 \\ 8.880 0.4950 \\ 8.900 0.4954 \\ 8.920 0.4960 \\ 8.940 0.4967 \\ 8.960 0.4976 \\ 8.980 0.4985 \\ 9.000 0.4988 \\ 9.020 0.4991 \\ 9.040 0.4993 \\ 9.060 0.4994 \\ 9.080 0.4993 \\ 9.100 0.4991 \\ 9.120 0.4989 \\ 9.140 0.4988 \\ 9.160 0.4986 \\ 9.180 0.4984 \\ 9.200 0.4982 \\ 9.220 0.4980 \\ 9.240 0.4978 \\ 9.260 0.4976 \\ 9.280 0.4974 \\ 9.300 0.4972 \\ 9.320 0.4970 \\ 9.340 0.4969 \\ 9.360 0.4967 \\ 9.380 0.4965 \\ 9.400 0.4962 \\ 9.420 0.4959 \\ 9.440 0.4955 \\ 9.460 0.4949 \\ 9.480 0.4941 \\ 9.500 0.4968 \\ 9.520 0.4968 \\ 9.540 0.4968 \\ 9.560 0.4968 \\ 9.580 0.4967 \\ 9.600 0.4967 \\ 9.620 0.4967 \\ 9.640 0.4967 \\ 9.660 0.4968 \\ 9.680 0.4968 \\ 9.700 0.4969 \\ 9.720 0.4970 \\ 9.740 0.4971 \\ 9.760 0.4972 \\ 9.780 0.4972 \\ 9.800 0.4973 \\ 9.820 0.4974 \\ 9.840 0.4975 \\ 9.860 0.4976 \\ 9.880 0.4978 \\ 9.900 0.4980 \\ 9.920 0.4982 \\ 9.940 0.4986 \\ 9.960 0.4990 \\ 9.980 0.4994 \\ 10.000 0.4995 \\ 10.020 0.4996 \\ 10.040 0.4997 \\ 10.060 0.4997 \\ 10.080 0.4996 \\ 10.100 0.4995 \\ 10.120 0.4995 \\ 10.140 0.4994 \\ 10.160 0.4993 \\ 10.180 0.4993 \\ 10.200 0.4992 \\ 10.220 0.4991 \\ 10.240 0.4990 \\ 10.260 0.4989 \\ 10.280 0.4988 \\ 10.300 0.4987 \\ 10.320 0.4986 \\ 10.340 0.4986 \\ 10.360 0.4985 \\ 10.380 0.4984 \\ 10.400 0.4983 \\ 10.420 0.4982 \\ 10.440 0.4980 \\ 10.460 0.4978 \\ 10.480 0.4975 \\ 10.500 0.4986 \\ 10.520 0.4986 \\ 10.540 0.4986 \\ 10.560 0.4986 \\ 10.580 0.4986 \\ 10.600 0.4986 \\ 10.620 0.4985 \\ 10.640 0.4986 \\ 10.660 0.4986 \\ 10.680 0.4986 \\ 10.700 0.4986 \\ 10.720 0.4987 \\ 10.740 0.4987 \\ 10.760 0.4988 \\ 10.780 0.4988 \\ 10.800 0.4989 \\ 10.820 0.4989 \\ 10.840 0.4989 \\ 10.860 0.4990 \\ 10.880 0.4990 \\ 10.900 0.4991 \\ 10.920 0.4992 \\ 10.940 0.4994 \\ 10.960 0.4996 \\ 10.980 0.4998 \\ 11.000 0.4998 \\ 11.020 0.4998 \\ 11.040 0.4999 \\ 11.060 0.4998 \\ 11.080 0.4998 \\ 11.100 0.4998 \\ 11.120 0.4997 \\ 11.140 0.4997 \\ 11.160 0.4997 \\ 11.180 0.4996 \\ 11.200 0.4996 \\ 11.220 0.4996 \\ 11.240 0.4995 \\ 11.260 0.4995 \\ 11.280 0.4995 \\ 11.300 0.4994 \\ 11.320 0.4994 \\ 11.340 0.4994 \\ 11.360 0.4993 \\ 11.380 0.4993 \\ 11.400 0.4993 \\ 11.420 0.4992 \\ 11.440 0.4991 \\ 11.460 0.4990 \\ 11.480 0.4989 \\ 11.500 0.4994 \\ 11.520 0.4994 \\ 11.560 0.4994 \\ 11.580 0.4994 \\ 11.600 0.4994 \\ 11.620 0.4994 \\ 11.640 0.4994 \\ 11.660 0.4994 \\ 11.680 0.4994 \\ 11.700 0.4994 \\ 11.720 0.4994 \\ 11.740 0.4994 \\ 11.760 0.4995 \\ 11.780 0.4995 \\ 11.800 0.4995 \\ 11.820 0.4995 \\ 11.840 0.4995 \\ 11.860 0.4996 \\ 11.880 0.4996 \\ 11.900 0.4996 \\ 11.920 0.4997 \\ 11.940 0.4997 \\ 11.960 0.4998 \\ 11.980 0.4999 \\ 12.000 0.4999 \\ 12.020 0.4999 \\ 12.040 0.4999 \\ 12.060 0.4999 \\ 12.080 0.4999 \\ 12.100 0.4999 \\ 12.120 0.4999 \\ 12.140 0.4999 \\ 12.160 0.4998 \\ 12.180 0.4998 \\ 12.200 0.4998 \\ 12.220 0.4998 \\ 12.240 0.4998 \\ 12.260 0.4998 \\ 12.280 0.4998 \\ 12.300 0.4997 \\ 12.320 0.4997 \\ 12.340 0.4997 \\ 12.360 0.4997 \\ 12.380 0.4997 \\ 12.400 0.4997 \\ 12.420 0.4996 \\ 12.440 0.4996 \\ 12.460 0.4996 \\ 12.480 0.4995 \\ 12.500 0.4997 \\ 12.520 0.4997 \\ 12.560 0.4997 \\ 12.580 0.4997 \\ 12.600 0.4997 \\ 12.620 0.4997 \\ 12.660 0.4997 \\ 12.680 0.4997 \\ 12.700 0.4997 \\ 12.720 0.4997 \\ 12.740 0.4998 \\ 12.760 0.4998 \\ 12.780 0.4998 \\ 12.800 0.4998 \\ 12.820 0.4998 \\ 12.840 0.4998 \\ 12.860 0.4998 \\ 12.880 0.4998 \\ 12.900 0.4998 \\ 12.920 0.4999 \\ 12.940 0.4999 \\ 12.960 0.4999 \\ 12.980 0.5000 \\ 13.000 0.5000 \\ 13.020 0.5000 \\ 13.060 0.5000 \\ 13.080 0.5000 \\ 13.100 0.4999 \\ 13.120 0.4999 \\ 13.140 0.4999 \\ 13.160 0.4999 \\ 13.180 0.4999 \\ 13.200 0.4999 \\ 13.220 0.4999 \\ 13.240 0.4999 \\ 13.260 0.4999 \\ 13.280 0.4999 \\ 13.300 0.4999 \\ 13.320 0.4999 \\ 13.340 0.4999 \\ 13.360 0.4999 \\ 13.380 0.4999 \\ 13.400 0.4999 \\ 13.420 0.4998 \\ 13.440 0.4998 \\ 13.460 0.4998 \\ 13.480 0.4998 \\ 13.500 0.4999 \\ 13.520 0.4999 \\ 13.600 0.4999 \\ 13.660 0.4999 \\ 13.680 0.4999 \\ 13.700 0.4999 \\ 13.720 0.4999 \\ 13.740 0.4999 \\ 13.760 0.4999 \\ 13.780 0.4999 \\ 13.800 0.4999 \\ 13.820 0.4999 \\ 13.840 0.4999 \\ 13.860 0.4999 \\ 13.880 0.4999 \\ 13.900 0.4999 \\ 13.920 0.4999 \\ 13.940 0.5000 \\ 13.960 0.5000 \\ 13.980 0.5000 \\ 14.000 0.5000 \\ 14.020 0.5000 \\ 14.040 0.5000 \\ 14.060 0.5000 \\ 14.080 0.5000 \\ 14.100 0.5000 \\ 14.120 0.5000 \\ 14.140 0.5000 \\ 14.160 0.5000 \\ 14.180 0.5000 \\ 14.200 0.5000 \\ 14.220 0.5000 \\ 14.240 0.5000 \\ 14.260 0.5000 \\ 14.280 0.4999 \\ 14.300 0.4999 \\ 14.320 0.4999 \\ 14.340 0.4999 \\ 14.360 0.4999 \\ 14.380 0.4999 \\ 14.400 0.4999 \\ 14.420 0.4999 \\ 14.440 0.4999 \\ 14.460 0.4999 \\ 14.480 0.4999 \\ 14.500 0.4999 \\ 14.680 0.4999 \\ 14.700 0.5000 \\ 14.720 0.5000 \\ 14.740 0.5000 \\ 14.760 0.5000 \\ 14.780 0.5000 \\ 14.800 0.5000 \\ 14.820 0.5000 \\ 14.840 0.5000 \\ 14.860 0.5000 \\ 14.880 0.5000 \\ 14.900 0.5000 \\ 14.920 0.5000 \\ 14.940 0.5000 \\ 14.960 0.5000 \\ 14.980 0.5000 \\ 15.040 0.5000 \\ 15.060 0.5000 \\ 15.080 0.5000 \\ 15.100 0.5000 \\ 15.120 0.5000 \\ 15.140 0.5000 \\ 15.180 0.5000 \\ 15.220 0.5000 \\ 15.240 0.5000 \\ 15.260 0.5000 \\ 15.280 0.5000 \\ 15.300 0.5000 \\ 15.320 0.5000 \\ 15.340 0.5000 \\ 15.360 0.5000 \\ 15.380 0.5000 \\ 15.400 0.5000 \\ 15.420 0.5000 \\ 15.440 0.5000 \\ 15.460 0.5000 \\ 15.480 0.5000 \\ 15.500 0.5000 \\ 15.880 0.5000 \\ 15.900 0.5000 \\ 15.920 0.5000 \\ 15.940 0.5000 \\ 15.960 0.5000 \\ 15.980 0.5000 \\ 16.460 0.5000 \\ 16.480 0.5000 \\ 16.500 0.5000 \\ 16.960 0.5000 \\ 16.980 0.5000 \\ 17.500 0.5000 \\ 18.500 0.5000 \\ 22.000 0.5000 \\ };
\addplot[const plot mark left, densely dotted, color={rgb,255:red,0;green,158;blue,115}] table[row sep=\\]
  {t d \\ 0.000 0.0103 \\ 0.020 0.2460 \\ 0.040 0.0000 \\ 0.980 0.1066 \\ 1.000 0.0000 \\ 1.020 0.3804 \\ 1.040 0.0776 \\ 1.060 0.0000 \\ 1.980 0.2597 \\ 2.000 0.0671 \\ 2.020 0.3472 \\ 2.040 0.3444 \\ 2.060 0.0887 \\ 2.080 0.0000 \\ 2.960 0.0399 \\ 2.980 0.3194 \\ 3.000 0.1426 \\ 3.020 0.3021 \\ 3.040 0.4306 \\ 3.060 0.4041 \\ 3.080 0.2808 \\ 3.100 0.1412 \\ 3.120 0.0000 \\ 3.940 0.0617 \\ 3.960 0.2217 \\ 3.980 0.3730 \\ 4.000 0.2461 \\ 4.020 0.3285 \\ 4.040 0.3960 \\ 4.060 0.4515 \\ 4.080 0.4726 \\ 4.100 0.4258 \\ 4.120 0.3627 \\ 4.140 0.2860 \\ 4.160 0.1943 \\ 4.180 0.0843 \\ 4.200 0.0000 \\ 4.900 0.0742 \\ 4.920 0.1608 \\ 4.940 0.2384 \\ 4.960 0.3083 \\ 4.980 0.3741 \\ 5.000 0.3259 \\ 5.020 0.3610 \\ 5.040 0.3890 \\ 5.060 0.4131 \\ 5.080 0.4353 \\ 5.100 0.4565 \\ 5.120 0.4664 \\ 5.140 0.4506 \\ 5.160 0.4176 \\ 5.180 0.3739 \\ 5.200 0.3230 \\ 5.220 0.2667 \\ 5.240 0.2060 \\ 5.260 0.1391 \\ 5.280 0.0658 \\ 5.300 0.0000 \\ 5.780 0.0025 \\ 5.800 0.0479 \\ 5.820 0.0910 \\ 5.840 0.1324 \\ 5.860 0.1727 \\ 5.880 0.2106 \\ 5.900 0.2462 \\ 5.920 0.2791 \\ 5.940 0.3092 \\ 5.960 0.3357 \\ 5.980 0.3596 \\ 6.000 0.4036 \\ 6.020 0.4158 \\ 6.040 0.4249 \\ 6.060 0.4323 \\ 6.080 0.4384 \\ 6.100 0.4452 \\ 6.120 0.4520 \\ 6.140 0.4595 \\ 6.160 0.4650 \\ 6.180 0.4613 \\ 6.200 0.4450 \\ 6.220 0.4202 \\ 6.240 0.3920 \\ 6.260 0.3617 \\ 6.280 0.3306 \\ 6.300 0.2976 \\ 6.320 0.2618 \\ 6.340 0.2199 \\ 6.360 0.1710 \\ 6.380 0.1129 \\ 6.400 0.0456 \\ 6.420 0.0000 \\ 6.500 0.1013 \\ 6.520 0.1048 \\ 6.540 0.1096 \\ 6.560 0.1160 \\ 6.580 0.1239 \\ 6.600 0.1329 \\ 6.620 0.1430 \\ 6.640 0.1538 \\ 6.660 0.1655 \\ 6.680 0.1780 \\ 6.700 0.1914 \\ 6.720 0.2054 \\ 6.740 0.2197 \\ 6.760 0.2345 \\ 6.780 0.2502 \\ 6.800 0.2661 \\ 6.820 0.2822 \\ 6.840 0.2980 \\ 6.860 0.3137 \\ 6.880 0.3288 \\ 6.900 0.3433 \\ 6.920 0.3568 \\ 6.940 0.3700 \\ 6.960 0.3828 \\ 6.980 0.3960 \\ 7.000 0.4437 \\ 7.020 0.4523 \\ 7.040 0.4592 \\ 7.060 0.4650 \\ 7.080 0.4700 \\ 7.100 0.4760 \\ 7.120 0.4824 \\ 7.140 0.4889 \\ 7.160 0.4911 \\ 7.180 0.4829 \\ 7.200 0.4710 \\ 7.220 0.4575 \\ 7.240 0.4437 \\ 7.260 0.4297 \\ 7.280 0.4163 \\ 7.300 0.4033 \\ 7.320 0.3902 \\ 7.340 0.3750 \\ 7.360 0.3571 \\ 7.380 0.3346 \\ 7.400 0.3083 \\ 7.420 0.2772 \\ 7.440 0.2421 \\ 7.460 0.2008 \\ 7.480 0.1534 \\ 7.500 0.3297 \\ 7.520 0.3289 \\ 7.540 0.3292 \\ 7.560 0.3303 \\ 7.580 0.3323 \\ 7.600 0.3351 \\ 7.620 0.3385 \\ 7.640 0.3424 \\ 7.660 0.3469 \\ 7.680 0.3521 \\ 7.700 0.3580 \\ 7.720 0.3642 \\ 7.740 0.3700 \\ 7.760 0.3755 \\ 7.780 0.3814 \\ 7.800 0.3873 \\ 7.820 0.3935 \\ 7.840 0.3999 \\ 7.860 0.4069 \\ 7.880 0.4146 \\ 7.900 0.4234 \\ 7.920 0.4329 \\ 7.940 0.4432 \\ 7.960 0.4540 \\ 7.980 0.4653 \\ 8.000 0.4764 \\ 8.020 0.4818 \\ 8.040 0.4865 \\ 8.060 0.4900 \\ 8.080 0.4925 \\ 8.100 0.4945 \\ 8.120 0.4943 \\ 8.140 0.4923 \\ 8.160 0.4893 \\ 8.180 0.4850 \\ 8.200 0.4804 \\ 8.220 0.4754 \\ 8.240 0.4702 \\ 8.260 0.4646 \\ 8.280 0.4595 \\ 8.300 0.4547 \\ 8.320 0.4501 \\ 8.340 0.4448 \\ 8.360 0.4388 \\ 8.380 0.4312 \\ 8.400 0.4223 \\ 8.420 0.4114 \\ 8.440 0.3986 \\ 8.460 0.3827 \\ 8.480 0.3634 \\ 8.500 0.4301 \\ 8.520 0.4298 \\ 8.540 0.4298 \\ 8.560 0.4300 \\ 8.580 0.4304 \\ 8.600 0.4309 \\ 8.620 0.4316 \\ 8.640 0.4325 \\ 8.660 0.4336 \\ 8.680 0.4351 \\ 8.700 0.4369 \\ 8.720 0.4389 \\ 8.740 0.4409 \\ 8.760 0.4428 \\ 8.780 0.4448 \\ 8.800 0.4470 \\ 8.820 0.4494 \\ 8.840 0.4520 \\ 8.860 0.4550 \\ 8.880 0.4585 \\ 8.900 0.4627 \\ 8.920 0.4674 \\ 8.940 0.4728 \\ 8.960 0.4786 \\ 8.980 0.4847 \\ 9.000 0.4891 \\ 9.020 0.4915 \\ 9.040 0.4935 \\ 9.060 0.4951 \\ 9.080 0.4962 \\ 9.100 0.4965 \\ 9.120 0.4960 \\ 9.140 0.4950 \\ 9.160 0.4936 \\ 9.180 0.4917 \\ 9.200 0.4896 \\ 9.220 0.4872 \\ 9.240 0.4849 \\ 9.260 0.4824 \\ 9.280 0.4803 \\ 9.300 0.4783 \\ 9.320 0.4766 \\ 9.340 0.4746 \\ 9.360 0.4723 \\ 9.380 0.4695 \\ 9.400 0.4661 \\ 9.420 0.4619 \\ 9.440 0.4567 \\ 9.460 0.4501 \\ 9.480 0.4419 \\ 9.500 0.4697 \\ 9.520 0.4695 \\ 9.540 0.4694 \\ 9.560 0.4692 \\ 9.580 0.4691 \\ 9.600 0.4692 \\ 9.620 0.4695 \\ 9.640 0.4699 \\ 9.660 0.4705 \\ 9.680 0.4712 \\ 9.700 0.4721 \\ 9.720 0.4729 \\ 9.740 0.4738 \\ 9.760 0.4747 \\ 9.780 0.4756 \\ 9.800 0.4764 \\ 9.820 0.4773 \\ 9.840 0.4782 \\ 9.860 0.4794 \\ 9.880 0.4809 \\ 9.900 0.4828 \\ 9.920 0.4851 \\ 9.940 0.4877 \\ 9.960 0.4908 \\ 9.980 0.4941 \\ 10.000 0.4954 \\ 10.020 0.4965 \\ 10.040 0.4974 \\ 10.060 0.4980 \\ 10.080 0.4980 \\ 10.100 0.4977 \\ 10.120 0.4972 \\ 10.140 0.4966 \\ 10.160 0.4960 \\ 10.180 0.4952 \\ 10.200 0.4944 \\ 10.220 0.4935 \\ 10.240 0.4925 \\ 10.260 0.4916 \\ 10.280 0.4907 \\ 10.300 0.4899 \\ 10.320 0.4893 \\ 10.340 0.4885 \\ 10.360 0.4877 \\ 10.380 0.4866 \\ 10.400 0.4854 \\ 10.420 0.4838 \\ 10.440 0.4819 \\ 10.460 0.4793 \\ 10.480 0.4759 \\ 10.500 0.4871 \\ 10.520 0.4871 \\ 10.540 0.4870 \\ 10.560 0.4869 \\ 10.580 0.4868 \\ 10.600 0.4868 \\ 10.620 0.4868 \\ 10.640 0.4870 \\ 10.660 0.4872 \\ 10.680 0.4874 \\ 10.700 0.4877 \\ 10.720 0.4880 \\ 10.740 0.4883 \\ 10.760 0.4887 \\ 10.780 0.4891 \\ 10.800 0.4894 \\ 10.820 0.4898 \\ 10.840 0.4902 \\ 10.860 0.4907 \\ 10.880 0.4913 \\ 10.900 0.4922 \\ 10.920 0.4932 \\ 10.940 0.4945 \\ 10.960 0.4959 \\ 10.980 0.4975 \\ 11.000 0.4980 \\ 11.020 0.4985 \\ 11.040 0.4988 \\ 11.060 0.4990 \\ 11.080 0.4989 \\ 11.100 0.4987 \\ 11.120 0.4985 \\ 11.140 0.4982 \\ 11.160 0.4979 \\ 11.180 0.4976 \\ 11.200 0.4973 \\ 11.220 0.4969 \\ 11.240 0.4965 \\ 11.260 0.4960 \\ 11.280 0.4956 \\ 11.300 0.4953 \\ 11.320 0.4950 \\ 11.340 0.4947 \\ 11.360 0.4944 \\ 11.380 0.4940 \\ 11.400 0.4935 \\ 11.420 0.4929 \\ 11.440 0.4921 \\ 11.460 0.4910 \\ 11.480 0.4896 \\ 11.500 0.4944 \\ 11.520 0.4944 \\ 11.540 0.4943 \\ 11.560 0.4943 \\ 11.580 0.4942 \\ 11.600 0.4942 \\ 11.620 0.4942 \\ 11.640 0.4942 \\ 11.660 0.4943 \\ 11.680 0.4945 \\ 11.700 0.4946 \\ 11.720 0.4948 \\ 11.740 0.4949 \\ 11.760 0.4951 \\ 11.780 0.4953 \\ 11.800 0.4954 \\ 11.820 0.4955 \\ 11.840 0.4957 \\ 11.860 0.4959 \\ 11.880 0.4962 \\ 11.900 0.4965 \\ 11.920 0.4970 \\ 11.940 0.4975 \\ 11.960 0.4982 \\ 11.980 0.4990 \\ 12.000 0.4992 \\ 12.020 0.4994 \\ 12.040 0.4995 \\ 12.060 0.4995 \\ 12.080 0.4994 \\ 12.100 0.4993 \\ 12.120 0.4992 \\ 12.140 0.4991 \\ 12.160 0.4989 \\ 12.180 0.4988 \\ 12.200 0.4987 \\ 12.220 0.4985 \\ 12.240 0.4983 \\ 12.260 0.4982 \\ 12.280 0.4980 \\ 12.300 0.4978 \\ 12.320 0.4977 \\ 12.340 0.4976 \\ 12.360 0.4975 \\ 12.380 0.4973 \\ 12.400 0.4971 \\ 12.420 0.4969 \\ 12.440 0.4966 \\ 12.460 0.4961 \\ 12.480 0.4956 \\ 12.500 0.4976 \\ 12.520 0.4976 \\ 12.540 0.4976 \\ 12.560 0.4975 \\ 12.580 0.4975 \\ 12.600 0.4975 \\ 12.620 0.4975 \\ 12.640 0.4975 \\ 12.660 0.4975 \\ 12.680 0.4976 \\ 12.700 0.4976 \\ 12.720 0.4977 \\ 12.740 0.4978 \\ 12.760 0.4978 \\ 12.780 0.4979 \\ 12.800 0.4980 \\ 12.820 0.4980 \\ 12.840 0.4981 \\ 12.860 0.4982 \\ 12.880 0.4983 \\ 12.900 0.4985 \\ 12.920 0.4987 \\ 12.940 0.4989 \\ 12.960 0.4992 \\ 12.980 0.4996 \\ 13.000 0.4996 \\ 13.020 0.4997 \\ 13.040 0.4998 \\ 13.060 0.4998 \\ 13.080 0.4997 \\ 13.100 0.4996 \\ 13.120 0.4996 \\ 13.140 0.4995 \\ 13.160 0.4995 \\ 13.180 0.4994 \\ 13.200 0.4994 \\ 13.220 0.4993 \\ 13.240 0.4992 \\ 13.260 0.4991 \\ 13.280 0.4991 \\ 13.300 0.4990 \\ 13.320 0.4990 \\ 13.340 0.4989 \\ 13.360 0.4989 \\ 13.380 0.4988 \\ 13.400 0.4987 \\ 13.420 0.4986 \\ 13.440 0.4985 \\ 13.460 0.4983 \\ 13.480 0.4981 \\ 13.500 0.4989 \\ 13.520 0.4989 \\ 13.540 0.4989 \\ 13.560 0.4989 \\ 13.580 0.4989 \\ 13.600 0.4989 \\ 13.620 0.4989 \\ 13.640 0.4989 \\ 13.660 0.4989 \\ 13.680 0.4989 \\ 13.700 0.4990 \\ 13.720 0.4990 \\ 13.740 0.4990 \\ 13.760 0.4991 \\ 13.780 0.4991 \\ 13.800 0.4991 \\ 13.820 0.4992 \\ 13.840 0.4992 \\ 13.860 0.4992 \\ 13.880 0.4993 \\ 13.900 0.4993 \\ 13.920 0.4994 \\ 13.940 0.4995 \\ 13.960 0.4997 \\ 13.980 0.4998 \\ 14.000 0.4998 \\ 14.020 0.4999 \\ 14.040 0.4999 \\ 14.060 0.4999 \\ 14.080 0.4999 \\ 14.100 0.4998 \\ 14.120 0.4998 \\ 14.140 0.4998 \\ 14.160 0.4997 \\ 14.180 0.4997 \\ 14.200 0.4997 \\ 14.220 0.4997 \\ 14.240 0.4996 \\ 14.260 0.4996 \\ 14.280 0.4996 \\ 14.300 0.4996 \\ 14.320 0.4995 \\ 14.340 0.4995 \\ 14.360 0.4995 \\ 14.380 0.4995 \\ 14.400 0.4994 \\ 14.420 0.4994 \\ 14.440 0.4993 \\ 14.460 0.4993 \\ 14.480 0.4992 \\ 14.500 0.4995 \\ 14.520 0.4995 \\ 14.560 0.4995 \\ 14.580 0.4995 \\ 14.600 0.4995 \\ 14.620 0.4995 \\ 14.660 0.4995 \\ 14.680 0.4995 \\ 14.700 0.4995 \\ 14.720 0.4996 \\ 14.740 0.4996 \\ 14.760 0.4996 \\ 14.780 0.4996 \\ 14.800 0.4996 \\ 14.820 0.4996 \\ 14.840 0.4996 \\ 14.860 0.4997 \\ 14.880 0.4997 \\ 14.900 0.4997 \\ 14.920 0.4998 \\ 14.940 0.4998 \\ 14.960 0.4999 \\ 14.980 0.4999 \\ 15.000 0.4999 \\ 15.020 0.5000 \\ 15.060 0.4999 \\ 15.080 0.4999 \\ 15.100 0.4999 \\ 15.120 0.4999 \\ 15.140 0.4999 \\ 15.160 0.4999 \\ 15.180 0.4999 \\ 15.200 0.4999 \\ 15.220 0.4998 \\ 15.240 0.4998 \\ 15.260 0.4998 \\ 15.280 0.4998 \\ 15.300 0.4998 \\ 15.320 0.4998 \\ 15.340 0.4998 \\ 15.360 0.4998 \\ 15.380 0.4998 \\ 15.400 0.4997 \\ 15.420 0.4997 \\ 15.440 0.4997 \\ 15.460 0.4997 \\ 15.480 0.4996 \\ 15.500 0.4998 \\ 15.520 0.4998 \\ 15.580 0.4998 \\ 15.600 0.4998 \\ 15.620 0.4998 \\ 15.660 0.4998 \\ 15.680 0.4998 \\ 15.700 0.4998 \\ 15.720 0.4998 \\ 15.740 0.4998 \\ 15.760 0.4998 \\ 15.780 0.4998 \\ 15.800 0.4998 \\ 15.820 0.4998 \\ 15.840 0.4998 \\ 15.860 0.4999 \\ 15.880 0.4999 \\ 15.900 0.4999 \\ 15.920 0.4999 \\ 15.940 0.4999 \\ 15.960 0.4999 \\ 15.980 0.5000 \\ 16.000 0.5000 \\ 16.020 0.5000 \\ 16.040 0.5000 \\ 16.060 0.5000 \\ 16.080 0.5000 \\ 16.100 0.5000 \\ 16.120 0.5000 \\ 16.140 0.4999 \\ 16.160 0.4999 \\ 16.180 0.4999 \\ 16.200 0.4999 \\ 16.220 0.4999 \\ 16.240 0.4999 \\ 16.260 0.4999 \\ 16.280 0.4999 \\ 16.300 0.4999 \\ 16.320 0.4999 \\ 16.340 0.4999 \\ 16.360 0.4999 \\ 16.380 0.4999 \\ 16.400 0.4999 \\ 16.420 0.4999 \\ 16.440 0.4999 \\ 16.460 0.4999 \\ 16.480 0.4998 \\ 16.500 0.4999 \\ 16.520 0.4999 \\ 16.680 0.4999 \\ 16.700 0.4999 \\ 16.720 0.4999 \\ 16.740 0.4999 \\ 16.760 0.4999 \\ 16.780 0.4999 \\ 16.800 0.4999 \\ 16.820 0.4999 \\ 16.840 0.4999 \\ 16.860 0.4999 \\ 16.880 0.4999 \\ 16.900 0.4999 \\ 16.920 0.5000 \\ 16.940 0.5000 \\ 16.960 0.5000 \\ 16.980 0.5000 \\ 17.000 0.5000 \\ 17.020 0.5000 \\ 17.040 0.5000 \\ 17.060 0.5000 \\ 17.080 0.5000 \\ 17.100 0.5000 \\ 17.120 0.5000 \\ 17.140 0.5000 \\ 17.160 0.5000 \\ 17.180 0.5000 \\ 17.200 0.5000 \\ 17.220 0.5000 \\ 17.240 0.5000 \\ 17.260 0.5000 \\ 17.280 0.5000 \\ 17.300 0.5000 \\ 17.320 0.5000 \\ 17.340 0.5000 \\ 17.360 0.5000 \\ 17.380 0.5000 \\ 17.400 0.4999 \\ 17.420 0.4999 \\ 17.440 0.4999 \\ 17.460 0.4999 \\ 17.480 0.4999 \\ 17.500 0.5000 \\ 17.700 0.5000 \\ 17.720 0.5000 \\ 17.740 0.5000 \\ 17.760 0.5000 \\ 17.780 0.5000 \\ 17.800 0.5000 \\ 17.820 0.5000 \\ 17.840 0.5000 \\ 17.860 0.5000 \\ 17.880 0.5000 \\ 17.900 0.5000 \\ 17.920 0.5000 \\ 17.940 0.5000 \\ 17.960 0.5000 \\ 17.980 0.5000 \\ 18.060 0.5000 \\ 18.080 0.5000 \\ 18.100 0.5000 \\ 18.120 0.5000 \\ 18.260 0.5000 \\ 18.420 0.5000 \\ 18.440 0.5000 \\ 18.460 0.5000 \\ 18.480 0.5000 \\ 18.500 0.5000 \\ 18.920 0.5000 \\ 18.940 0.5000 \\ 18.960 0.5000 \\ 18.980 0.5000 \\ 19.480 0.5000 \\ 19.500 0.5000 \\ 20.500 0.5000 \\ 21.500 0.5000 \\ 24.500 0.5000 \\ };
\addplot[const plot mark left, dashdotted, color={rgb,255:red,136;green,34;blue,85}] table[row sep=\\]
  {t d \\ 0.000 0.1661 \\ 0.020 0.0000 \\ 1.000 0.0656 \\ 1.020 0.0000 \\ 2.000 0.0531 \\ 2.020 0.0000 \\ 3.000 0.0244 \\ 3.020 0.1759 \\ 3.040 0.0000 \\ 3.980 0.1379 \\ 4.000 0.0397 \\ 4.020 0.3733 \\ 4.040 0.0000 \\ 4.980 0.2395 \\ 5.000 0.0634 \\ 5.020 0.4318 \\ 5.040 0.1786 \\ 5.060 0.0000 \\ 5.980 0.3224 \\ 6.000 0.1169 \\ 6.020 0.3595 \\ 6.040 0.4060 \\ 6.060 0.1835 \\ 6.080 0.0000 \\ 6.960 0.1330 \\ 6.980 0.3726 \\ 7.000 0.1821 \\ 7.020 0.3266 \\ 7.040 0.4401 \\ 7.060 0.4152 \\ 7.080 0.2988 \\ 7.100 0.1543 \\ 7.120 0.0000 \\ 7.940 0.1072 \\ 7.960 0.2656 \\ 7.980 0.4000 \\ 8.000 0.2494 \\ 8.020 0.3305 \\ 8.040 0.3922 \\ 8.060 0.4337 \\ 8.080 0.4409 \\ 8.100 0.4020 \\ 8.120 0.3312 \\ 8.140 0.2298 \\ 8.160 0.0954 \\ 8.180 0.0000 \\ 8.900 0.0435 \\ 8.920 0.1585 \\ 8.940 0.2553 \\ 8.960 0.3365 \\ 8.980 0.4075 \\ 9.000 0.3051 \\ 9.020 0.3473 \\ 9.040 0.3780 \\ 9.060 0.4002 \\ 9.080 0.4148 \\ 9.100 0.4227 \\ 9.120 0.4208 \\ 9.140 0.4027 \\ 9.160 0.3634 \\ 9.180 0.3005 \\ 9.200 0.2163 \\ 9.220 0.1123 \\ 9.240 0.0000 \\ 9.840 0.0197 \\ 9.860 0.0980 \\ 9.880 0.1660 \\ 9.900 0.2250 \\ 9.920 0.2762 \\ 9.940 0.3204 \\ 9.960 0.3575 \\ 9.980 0.3893 \\ 10.000 0.3674 \\ 10.020 0.3844 \\ 10.040 0.3976 \\ 10.060 0.4075 \\ 10.080 0.4145 \\ 10.100 0.4204 \\ 10.120 0.4249 \\ 10.140 0.4271 \\ 10.160 0.4235 \\ 10.180 0.4098 \\ 10.200 0.3838 \\ 10.220 0.3478 \\ 10.240 0.3050 \\ 10.260 0.2551 \\ 10.280 0.1982 \\ 10.300 0.1321 \\ 10.320 0.0545 \\ 10.340 -0.0000 \\ 10.700 0.0188 \\ 10.720 0.0528 \\ 10.740 0.0851 \\ 10.760 0.1164 \\ 10.780 0.1472 \\ 10.800 0.1771 \\ 10.820 0.2062 \\ 10.840 0.2340 \\ 10.860 0.2608 \\ 10.880 0.2856 \\ 10.900 0.3084 \\ 10.920 0.3280 \\ 10.940 0.3448 \\ 10.960 0.3574 \\ 10.980 0.3659 \\ 11.000 0.4275 \\ 11.020 0.4335 \\ 11.040 0.4366 \\ 11.060 0.4382 \\ 11.080 0.4393 \\ 11.100 0.4420 \\ 11.120 0.4462 \\ 11.140 0.4527 \\ 11.160 0.4605 \\ 11.180 0.4655 \\ 11.200 0.4605 \\ 11.220 0.4437 \\ 11.240 0.4213 \\ 11.260 0.3957 \\ 11.280 0.3693 \\ 11.300 0.3422 \\ 11.320 0.3145 \\ 11.340 0.2832 \\ 11.360 0.2475 \\ 11.380 0.2047 \\ 11.400 0.1555 \\ 11.420 0.0981 \\ 11.440 0.0331 \\ 11.460 0.0000 \\ 11.500 0.1995 \\ 11.520 0.1997 \\ 11.540 0.2015 \\ 11.560 0.2046 \\ 11.580 0.2092 \\ 11.600 0.2150 \\ 11.620 0.2221 \\ 11.640 0.2305 \\ 11.660 0.2402 \\ 11.680 0.2511 \\ 11.700 0.2632 \\ 11.720 0.2757 \\ 11.740 0.2882 \\ 11.760 0.3007 \\ 11.780 0.3136 \\ 11.800 0.3266 \\ 11.820 0.3393 \\ 11.840 0.3514 \\ 11.860 0.3632 \\ 11.880 0.3743 \\ 11.900 0.3849 \\ 11.920 0.3949 \\ 11.940 0.4046 \\ 11.960 0.4147 \\ 11.980 0.4260 \\ 12.000 0.4593 \\ 12.020 0.4664 \\ 12.040 0.4725 \\ 12.060 0.4778 \\ 12.080 0.4823 \\ 12.100 0.4871 \\ 12.120 0.4914 \\ 12.140 0.4938 \\ 12.160 0.4904 \\ 12.180 0.4825 \\ 12.200 0.4736 \\ 12.220 0.4639 \\ 12.240 0.4539 \\ 12.260 0.4438 \\ 12.280 0.4343 \\ 12.300 0.4250 \\ 12.320 0.4155 \\ 12.340 0.4042 \\ 12.360 0.3910 \\ 12.380 0.3744 \\ 12.400 0.3551 \\ 12.420 0.3321 \\ 12.440 0.3061 \\ 12.460 0.2754 \\ 12.480 0.2404 \\ 12.500 0.3725 \\ 12.520 0.3725 \\ 12.540 0.3733 \\ 12.560 0.3748 \\ 12.580 0.3769 \\ 12.600 0.3793 \\ 12.620 0.3822 \\ 12.640 0.3853 \\ 12.660 0.3888 \\ 12.680 0.3927 \\ 12.700 0.3968 \\ 12.720 0.4010 \\ 12.740 0.4049 \\ 12.760 0.4086 \\ 12.780 0.4124 \\ 12.800 0.4164 \\ 12.820 0.4207 \\ 12.840 0.4254 \\ 12.860 0.4306 \\ 12.880 0.4366 \\ 12.900 0.4435 \\ 12.920 0.4511 \\ 12.940 0.4595 \\ 12.960 0.4681 \\ 12.980 0.4770 \\ 13.000 0.4835 \\ 13.020 0.4871 \\ 13.040 0.4899 \\ 13.060 0.4921 \\ 13.080 0.4936 \\ 13.100 0.4949 \\ 13.120 0.4952 \\ 13.140 0.4944 \\ 13.160 0.4927 \\ 13.180 0.4896 \\ 13.200 0.4860 \\ 13.220 0.4820 \\ 13.240 0.4777 \\ 13.260 0.4731 \\ 13.280 0.4689 \\ 13.300 0.4650 \\ 13.320 0.4614 \\ 13.340 0.4574 \\ 13.360 0.4529 \\ 13.380 0.4475 \\ 13.400 0.4411 \\ 13.420 0.4332 \\ 13.440 0.4239 \\ 13.460 0.4121 \\ 13.480 0.3978 \\ 13.500 0.4477 \\ 13.520 0.4474 \\ 13.540 0.4471 \\ 13.560 0.4470 \\ 13.580 0.4470 \\ 13.600 0.4472 \\ 13.620 0.4478 \\ 13.640 0.4485 \\ 13.660 0.4496 \\ 13.680 0.4509 \\ 13.700 0.4524 \\ 13.720 0.4541 \\ 13.740 0.4559 \\ 13.760 0.4575 \\ 13.780 0.4593 \\ 13.800 0.4610 \\ 13.820 0.4628 \\ 13.840 0.4646 \\ 13.860 0.4669 \\ 13.880 0.4695 \\ 13.900 0.4726 \\ 13.920 0.4761 \\ 13.940 0.4801 \\ 13.960 0.4845 \\ 13.980 0.4891 \\ 14.000 0.4920 \\ 14.020 0.4938 \\ 14.040 0.4953 \\ 14.060 0.4965 \\ 14.080 0.4972 \\ 14.100 0.4972 \\ 14.120 0.4965 \\ 14.140 0.4956 \\ 14.160 0.4946 \\ 14.180 0.4932 \\ 14.200 0.4916 \\ 14.220 0.4898 \\ 14.240 0.4881 \\ 14.260 0.4863 \\ 14.280 0.4847 \\ 14.300 0.4834 \\ 14.320 0.4821 \\ 14.340 0.4807 \\ 14.360 0.4790 \\ 14.380 0.4769 \\ 14.400 0.4744 \\ 14.420 0.4713 \\ 14.440 0.4675 \\ 14.460 0.4625 \\ 14.480 0.4565 \\ 14.500 0.4773 \\ 14.520 0.4772 \\ 14.540 0.4771 \\ 14.560 0.4771 \\ 14.580 0.4771 \\ 14.600 0.4772 \\ 14.620 0.4775 \\ 14.640 0.4778 \\ 14.660 0.4783 \\ 14.680 0.4788 \\ 14.700 0.4794 \\ 14.720 0.4800 \\ 14.740 0.4806 \\ 14.760 0.4812 \\ 14.780 0.4819 \\ 14.800 0.4825 \\ 14.820 0.4830 \\ 14.840 0.4837 \\ 14.860 0.4846 \\ 14.880 0.4858 \\ 14.900 0.4872 \\ 14.920 0.4890 \\ 14.940 0.4911 \\ 14.960 0.4935 \\ 14.980 0.4961 \\ 15.000 0.4968 \\ 15.020 0.4976 \\ 15.040 0.4981 \\ 15.060 0.4984 \\ 15.080 0.4984 \\ 15.100 0.4982 \\ 15.120 0.4978 \\ 15.140 0.4974 \\ 15.160 0.4969 \\ 15.180 0.4964 \\ 15.200 0.4958 \\ 15.220 0.4951 \\ 15.240 0.4943 \\ 15.260 0.4936 \\ 15.280 0.4929 \\ 15.300 0.4923 \\ 15.320 0.4918 \\ 15.340 0.4912 \\ 15.360 0.4906 \\ 15.380 0.4898 \\ 15.400 0.4889 \\ 15.420 0.4878 \\ 15.440 0.4864 \\ 15.460 0.4845 \\ 15.480 0.4820 \\ 15.500 0.4904 \\ 15.520 0.4903 \\ 15.540 0.4903 \\ 15.560 0.4902 \\ 15.580 0.4901 \\ 15.600 0.4900 \\ 15.620 0.4901 \\ 15.640 0.4901 \\ 15.660 0.4903 \\ 15.680 0.4905 \\ 15.700 0.4908 \\ 15.720 0.4911 \\ 15.740 0.4913 \\ 15.760 0.4916 \\ 15.780 0.4919 \\ 15.800 0.4922 \\ 15.820 0.4925 \\ 15.840 0.4928 \\ 15.860 0.4931 \\ 15.880 0.4936 \\ 15.900 0.4942 \\ 15.920 0.4950 \\ 15.940 0.4960 \\ 15.960 0.4970 \\ 15.980 0.4982 \\ 16.000 0.4985 \\ 16.020 0.4989 \\ 16.040 0.4991 \\ 16.060 0.4992 \\ 16.080 0.4991 \\ 16.100 0.4990 \\ 16.120 0.4988 \\ 16.140 0.4986 \\ 16.160 0.4984 \\ 16.180 0.4981 \\ 16.200 0.4979 \\ 16.220 0.4976 \\ 16.240 0.4973 \\ 16.260 0.4969 \\ 16.280 0.4967 \\ 16.300 0.4964 \\ 16.320 0.4962 \\ 16.340 0.4960 \\ 16.360 0.4957 \\ 16.380 0.4955 \\ 16.400 0.4951 \\ 16.420 0.4946 \\ 16.440 0.4941 \\ 16.460 0.4933 \\ 16.480 0.4922 \\ 16.500 0.4958 \\ 16.520 0.4958 \\ 16.540 0.4957 \\ 16.560 0.4957 \\ 16.580 0.4957 \\ 16.600 0.4957 \\ 16.620 0.4957 \\ 16.640 0.4957 \\ 16.660 0.4958 \\ 16.680 0.4959 \\ 16.700 0.4960 \\ 16.720 0.4961 \\ 16.740 0.4962 \\ 16.760 0.4964 \\ 16.780 0.4965 \\ 16.800 0.4966 \\ 16.820 0.4967 \\ 16.840 0.4968 \\ 16.860 0.4969 \\ 16.880 0.4971 \\ 16.900 0.4974 \\ 16.920 0.4978 \\ 16.940 0.4982 \\ 16.960 0.4987 \\ 16.980 0.4993 \\ 17.000 0.4994 \\ 17.020 0.4996 \\ 17.040 0.4996 \\ 17.060 0.4996 \\ 17.080 0.4995 \\ 17.100 0.4994 \\ 17.120 0.4994 \\ 17.140 0.4993 \\ 17.160 0.4992 \\ 17.180 0.4991 \\ 17.200 0.4990 \\ 17.220 0.4989 \\ 17.240 0.4987 \\ 17.260 0.4986 \\ 17.280 0.4985 \\ 17.300 0.4984 \\ 17.320 0.4983 \\ 17.340 0.4982 \\ 17.360 0.4981 \\ 17.380 0.4980 \\ 17.400 0.4978 \\ 17.420 0.4977 \\ 17.440 0.4974 \\ 17.460 0.4971 \\ 17.480 0.4967 \\ 17.500 0.4982 \\ 17.520 0.4982 \\ 17.540 0.4982 \\ 17.560 0.4982 \\ 17.580 0.4981 \\ 17.600 0.4981 \\ 17.620 0.4981 \\ 17.640 0.4981 \\ 17.660 0.4981 \\ 17.680 0.4982 \\ 17.700 0.4982 \\ 17.720 0.4983 \\ 17.740 0.4983 \\ 17.760 0.4984 \\ 17.780 0.4985 \\ 17.800 0.4985 \\ 17.820 0.4986 \\ 17.840 0.4986 \\ 17.860 0.4987 \\ 17.880 0.4988 \\ 17.900 0.4989 \\ 17.920 0.4990 \\ 17.940 0.4992 \\ 17.960 0.4994 \\ 17.980 0.4997 \\ 18.000 0.4997 \\ 18.020 0.4998 \\ 18.040 0.4998 \\ 18.060 0.4998 \\ 18.080 0.4998 \\ 18.100 0.4997 \\ 18.120 0.4997 \\ 18.140 0.4996 \\ 18.160 0.4996 \\ 18.180 0.4996 \\ 18.200 0.4995 \\ 18.220 0.4995 \\ 18.240 0.4994 \\ 18.260 0.4994 \\ 18.280 0.4993 \\ 18.300 0.4992 \\ 18.320 0.4992 \\ 18.340 0.4992 \\ 18.360 0.4991 \\ 18.380 0.4991 \\ 18.400 0.4990 \\ 18.420 0.4990 \\ 18.440 0.4989 \\ 18.460 0.4987 \\ 18.480 0.4986 \\ 18.500 0.4992 \\ 18.520 0.4992 \\ 18.540 0.4992 \\ 18.560 0.4992 \\ 18.580 0.4992 \\ 18.600 0.4992 \\ 18.620 0.4992 \\ 18.640 0.4992 \\ 18.660 0.4992 \\ 18.680 0.4992 \\ 18.700 0.4992 \\ 18.720 0.4993 \\ 18.740 0.4993 \\ 18.760 0.4993 \\ 18.780 0.4993 \\ 18.800 0.4994 \\ 18.820 0.4994 \\ 18.840 0.4994 \\ 18.860 0.4994 \\ 18.880 0.4995 \\ 18.900 0.4995 \\ 18.920 0.4996 \\ 18.940 0.4997 \\ 18.960 0.4998 \\ 18.980 0.4999 \\ 19.000 0.4999 \\ 19.020 0.4999 \\ 19.040 0.4999 \\ 19.060 0.4999 \\ 19.080 0.4999 \\ 19.100 0.4999 \\ 19.120 0.4998 \\ 19.140 0.4998 \\ 19.160 0.4998 \\ 19.180 0.4998 \\ 19.200 0.4998 \\ 19.220 0.4998 \\ 19.240 0.4997 \\ 19.260 0.4997 \\ 19.280 0.4997 \\ 19.300 0.4997 \\ 19.320 0.4996 \\ 19.340 0.4996 \\ 19.360 0.4996 \\ 19.380 0.4996 \\ 19.400 0.4996 \\ 19.420 0.4995 \\ 19.440 0.4995 \\ 19.460 0.4995 \\ 19.480 0.4994 \\ 19.500 0.4997 \\ 19.520 0.4997 \\ 19.560 0.4997 \\ 19.580 0.4996 \\ 19.600 0.4996 \\ 19.620 0.4996 \\ 19.660 0.4996 \\ 19.680 0.4997 \\ 19.700 0.4997 \\ 19.720 0.4997 \\ 19.740 0.4997 \\ 19.760 0.4997 \\ 19.780 0.4997 \\ 19.800 0.4997 \\ 19.820 0.4997 \\ 19.840 0.4997 \\ 19.860 0.4998 \\ 19.880 0.4998 \\ 19.900 0.4998 \\ 19.920 0.4998 \\ 19.940 0.4999 \\ 19.960 0.4999 \\ 19.980 0.4999 \\ 20.000 0.5000 \\ 20.020 0.5000 \\ 20.040 0.5000 \\ 20.060 0.5000 \\ 20.080 0.4999 \\ 20.100 0.4999 \\ 20.120 0.4999 \\ 20.140 0.4999 \\ 20.160 0.4999 \\ 20.180 0.4999 \\ 20.200 0.4999 \\ 20.220 0.4999 \\ 20.240 0.4999 \\ 20.260 0.4999 \\ 20.280 0.4999 \\ 20.300 0.4998 \\ 20.320 0.4998 \\ 20.340 0.4998 \\ 20.360 0.4998 \\ 20.380 0.4998 \\ 20.400 0.4998 \\ 20.420 0.4998 \\ 20.440 0.4998 \\ 20.460 0.4998 \\ 20.480 0.4997 \\ 20.500 0.4998 \\ 20.520 0.4998 \\ 20.580 0.4998 \\ 20.600 0.4998 \\ 20.660 0.4998 \\ 20.680 0.4998 \\ 20.700 0.4999 \\ 20.720 0.4999 \\ 20.740 0.4999 \\ 20.760 0.4999 \\ 20.780 0.4999 \\ 20.800 0.4999 \\ 20.820 0.4999 \\ 20.840 0.4999 \\ 20.860 0.4999 \\ 20.880 0.4999 \\ 20.900 0.4999 \\ 20.920 0.4999 \\ 20.940 0.4999 \\ 20.960 0.5000 \\ 20.980 0.5000 \\ 21.000 0.5000 \\ 21.020 0.5000 \\ 21.040 0.5000 \\ 21.060 0.5000 \\ 21.080 0.5000 \\ 21.100 0.5000 \\ 21.120 0.5000 \\ 21.140 0.5000 \\ 21.160 0.5000 \\ 21.180 0.5000 \\ 21.200 0.5000 \\ 21.220 0.4999 \\ 21.240 0.4999 \\ 21.260 0.4999 \\ 21.280 0.4999 \\ 21.300 0.4999 \\ 21.320 0.4999 \\ 21.340 0.4999 \\ 21.360 0.4999 \\ 21.380 0.4999 \\ 21.400 0.4999 \\ 21.420 0.4999 \\ 21.440 0.4999 \\ 21.460 0.4999 \\ 21.480 0.4999 \\ 21.500 0.4999 \\ 21.520 0.4999 \\ 21.680 0.4999 \\ 21.700 0.4999 \\ 21.720 0.4999 \\ 21.740 0.4999 \\ 21.760 0.4999 \\ 21.780 0.4999 \\ 21.800 0.4999 \\ 21.820 0.5000 \\ 21.840 0.5000 \\ 21.860 0.5000 \\ 21.880 0.5000 \\ 21.900 0.5000 \\ 21.920 0.5000 \\ 21.940 0.5000 \\ 21.960 0.5000 \\ 21.980 0.5000 \\ 22.040 0.5000 \\ 22.060 0.5000 \\ 22.080 0.5000 \\ 22.100 0.5000 \\ 22.120 0.5000 \\ 22.140 0.5000 \\ 22.160 0.5000 \\ 22.180 0.5000 \\ 22.200 0.5000 \\ 22.220 0.5000 \\ 22.240 0.5000 \\ 22.260 0.5000 \\ 22.280 0.5000 \\ 22.300 0.5000 \\ 22.320 0.5000 \\ 22.340 0.5000 \\ 22.360 0.5000 \\ 22.380 0.5000 \\ 22.400 0.5000 \\ 22.420 0.5000 \\ 22.440 0.5000 \\ 22.460 0.5000 \\ 22.480 0.4999 \\ 22.500 0.5000 \\ 22.720 0.5000 \\ 22.740 0.5000 \\ 22.760 0.5000 \\ 22.780 0.5000 \\ 22.800 0.5000 \\ 22.880 0.5000 \\ 22.900 0.5000 \\ 22.920 0.5000 \\ 22.940 0.5000 \\ 22.960 0.5000 \\ 22.980 0.5000 \\ 23.060 0.5000 \\ 23.080 0.5000 \\ 23.100 0.5000 \\ 23.460 0.5000 \\ 23.480 0.5000 \\ 23.500 0.5000 \\ 23.940 0.5000 \\ 23.960 0.5000 \\ 23.980 0.5000 \\ 24.500 0.5000 \\ 25.500 0.5000 \\ 29.500 0.5000 \\ };
\addplot[const plot mark left, dashdotdotted, color={rgb,255:red,0;green,0;blue,0}] table[row sep=\\]
  {t d \\ 0.000 0.0547 \\ 0.020 0.0000 \\ 1.000 0.2228 \\ 1.020 0.0000 \\ 2.000 0.3305 \\ 2.020 0.0000 \\ 3.000 0.3905 \\ 3.020 0.0000 \\ 4.000 0.3606 \\ 4.020 0.0000 \\ 5.000 0.2877 \\ 5.020 0.0000 \\ 6.000 0.2285 \\ 6.020 -0.0000 \\ 7.000 0.1792 \\ 7.020 0.0000 \\ 8.000 0.1489 \\ 8.020 0.0000 \\ 8.980 0.0642 \\ 9.000 0.1278 \\ 9.020 0.0455 \\ 9.040 0.0000 \\ 9.980 0.1761 \\ 10.000 0.1253 \\ 10.020 0.2502 \\ 10.040 0.0000 \\ 10.980 0.2645 \\ 11.000 0.1349 \\ 11.020 0.4094 \\ 11.040 0.0000 \\ 11.980 0.3265 \\ 12.000 0.1587 \\ 12.020 0.4532 \\ 12.040 0.2169 \\ 12.060 0.0000 \\ 12.960 0.0531 \\ 12.980 0.3633 \\ 13.000 0.1916 \\ 13.020 0.3912 \\ 13.040 0.3801 \\ 13.060 0.1834 \\ 13.080 0.0000 \\ 13.960 0.1988 \\ 13.980 0.3856 \\ 14.000 0.2292 \\ 14.020 0.3578 \\ 14.040 0.4180 \\ 14.060 0.3555 \\ 14.080 0.2251 \\ 14.100 0.0288 \\ 14.120 0.0000 \\ 14.940 0.1180 \\ 14.960 0.2983 \\ 14.980 0.4066 \\ 15.000 0.2651 \\ 15.020 0.3456 \\ 15.040 0.3897 \\ 15.060 0.3953 \\ 15.080 0.3646 \\ 15.100 0.2830 \\ 15.120 0.1406 \\ 15.140 -0.0000 \\ 15.920 0.0986 \\ 15.940 0.2489 \\ 15.960 0.3600 \\ 15.980 0.4299 \\ 16.000 0.2918 \\ 16.020 0.3424 \\ 16.040 0.3688 \\ 16.060 0.3762 \\ 16.080 0.3743 \\ 16.100 0.3629 \\ 16.120 0.3238 \\ 16.140 0.2360 \\ 16.160 0.0891 \\ 16.180 0.0000 \\ 16.900 0.1199 \\ 16.920 0.2350 \\ 16.940 0.3238 \\ 16.960 0.3919 \\ 16.980 0.4462 \\ 17.000 0.3091 \\ 17.020 0.3424 \\ 17.040 0.3618 \\ 17.060 0.3679 \\ 17.080 0.3658 \\ 17.100 0.3619 \\ 17.120 0.3569 \\ 17.140 0.3431 \\ 17.160 0.3058 \\ 17.180 0.2250 \\ 17.200 0.0937 \\ 17.220 0.0000 \\ 17.860 0.0763 \\ 17.880 0.1720 \\ 17.900 0.2476 \\ 17.920 0.3078 \\ 17.940 0.3559 \\ 17.960 0.3944 \\ 17.980 0.4266 \\ 18.000 0.3387 \\ 18.020 0.3586 \\ 18.040 0.3718 \\ 18.060 0.3795 \\ 18.080 0.3816 \\ 18.100 0.3792 \\ 18.120 0.3745 \\ 18.140 0.3696 \\ 18.160 0.3625 \\ 18.180 0.3461 \\ 18.200 0.3105 \\ 18.220 0.2503 \\ 18.240 0.1643 \\ 18.260 0.0506 \\ 18.280 0.0000 \\ 18.800 0.0425 \\ 18.820 0.1161 \\ 18.840 0.1805 \\ 18.860 0.2356 \\ 18.880 0.2807 \\ 18.900 0.3164 \\ 18.920 0.3433 \\ 18.940 0.3633 \\ 18.960 0.3781 \\ 18.980 0.3886 \\ 19.000 0.3954 \\ 19.020 0.4031 \\ 19.040 0.4081 \\ 19.060 0.4112 \\ 19.080 0.4125 \\ 19.100 0.4129 \\ 19.120 0.4128 \\ 19.140 0.4131 \\ 19.160 0.4127 \\ 19.180 0.4097 \\ 19.200 0.3999 \\ 19.220 0.3808 \\ 19.240 0.3530 \\ 19.260 0.3155 \\ 19.280 0.2686 \\ 19.300 0.2118 \\ 19.320 0.1456 \\ 19.340 0.0682 \\ 19.360 0.0000 \\ 19.600 0.0094 \\ 19.620 0.0305 \\ 19.640 0.0520 \\ 19.660 0.0745 \\ 19.680 0.0979 \\ 19.700 0.1224 \\ 19.720 0.1477 \\ 19.740 0.1736 \\ 19.760 0.2003 \\ 19.780 0.2274 \\ 19.800 0.2539 \\ 19.820 0.2791 \\ 19.840 0.3019 \\ 19.860 0.3221 \\ 19.880 0.3386 \\ 19.900 0.3511 \\ 19.920 0.3597 \\ 19.940 0.3654 \\ 19.960 0.3689 \\ 19.980 0.3717 \\ 20.000 0.4392 \\ 20.020 0.4436 \\ 20.040 0.4455 \\ 20.060 0.4466 \\ 20.080 0.4478 \\ 20.100 0.4510 \\ 20.120 0.4556 \\ 20.140 0.4620 \\ 20.160 0.4682 \\ 20.180 0.4714 \\ 20.200 0.4668 \\ 20.220 0.4534 \\ 20.240 0.4355 \\ 20.260 0.4149 \\ 20.280 0.3934 \\ 20.300 0.3710 \\ 20.320 0.3481 \\ 20.340 0.3224 \\ 20.360 0.2937 \\ 20.380 0.2596 \\ 20.400 0.2209 \\ 20.420 0.1769 \\ 20.440 0.1284 \\ 20.460 0.0726 \\ 20.480 0.0098 \\ 20.500 0.2659 \\ 20.520 0.2655 \\ 20.540 0.2665 \\ 20.560 0.2684 \\ 20.580 0.2714 \\ 20.600 0.2751 \\ 20.620 0.2799 \\ 20.640 0.2858 \\ 20.660 0.2933 \\ 20.680 0.3024 \\ 20.700 0.3128 \\ 20.720 0.3239 \\ 20.740 0.3350 \\ 20.760 0.3460 \\ 20.780 0.3572 \\ 20.800 0.3683 \\ 20.820 0.3788 \\ 20.840 0.3885 \\ 20.860 0.3975 \\ 20.880 0.4058 \\ 20.900 0.4138 \\ 20.920 0.4215 \\ 20.940 0.4294 \\ 20.960 0.4380 \\ 20.980 0.4481 \\ 21.000 0.4704 \\ 21.020 0.4764 \\ 21.040 0.4816 \\ 21.060 0.4861 \\ 21.080 0.4898 \\ 21.100 0.4937 \\ 21.120 0.4955 \\ 21.140 0.4943 \\ 21.160 0.4908 \\ 21.180 0.4852 \\ 21.200 0.4792 \\ 21.220 0.4724 \\ 21.240 0.4651 \\ 21.260 0.4572 \\ 21.280 0.4494 \\ 21.300 0.4415 \\ 21.320 0.4333 \\ 21.340 0.4237 \\ 21.360 0.4129 \\ 21.380 0.4002 \\ 21.400 0.3857 \\ 21.420 0.3690 \\ 21.440 0.3505 \\ 21.460 0.3287 \\ 21.480 0.3037 \\ 21.500 0.4032 \\ 21.520 0.4037 \\ 21.540 0.4047 \\ 21.560 0.4060 \\ 21.580 0.4075 \\ 21.600 0.4089 \\ 21.620 0.4103 \\ 21.640 0.4118 \\ 21.660 0.4137 \\ 21.680 0.4160 \\ 21.700 0.4189 \\ 21.720 0.4220 \\ 21.740 0.4251 \\ 21.760 0.4283 \\ 21.780 0.4318 \\ 21.800 0.4354 \\ 21.820 0.4393 \\ 21.840 0.4432 \\ 21.860 0.4474 \\ 21.880 0.4519 \\ 21.900 0.4569 \\ 21.920 0.4625 \\ 21.940 0.4686 \\ 21.960 0.4751 \\ 21.980 0.4820 \\ 22.000 0.4873 \\ 22.020 0.4899 \\ 22.040 0.4918 \\ 22.060 0.4932 \\ 22.080 0.4942 \\ 22.100 0.4950 \\ 22.120 0.4952 \\ 22.140 0.4949 \\ 22.160 0.4939 \\ 22.180 0.4917 \\ 22.200 0.4890 \\ 22.220 0.4858 \\ 22.240 0.4824 \\ 22.260 0.4788 \\ 22.280 0.4754 \\ 22.300 0.4721 \\ 22.320 0.4690 \\ 22.340 0.4657 \\ 22.360 0.4621 \\ 22.380 0.4578 \\ 22.400 0.4529 \\ 22.420 0.4469 \\ 22.440 0.4399 \\ 22.460 0.4310 \\ 22.480 0.4204 \\ 22.500 0.4594 \\ 22.520 0.4593 \\ 22.540 0.4591 \\ 22.560 0.4589 \\ 22.580 0.4588 \\ 22.600 0.4589 \\ 22.620 0.4592 \\ 22.640 0.4597 \\ 22.660 0.4605 \\ 22.680 0.4616 \\ 22.700 0.4628 \\ 22.720 0.4643 \\ 22.740 0.4658 \\ 22.760 0.4673 \\ 22.780 0.4689 \\ 22.800 0.4704 \\ 22.820 0.4718 \\ 22.840 0.4732 \\ 22.860 0.4749 \\ 22.880 0.4769 \\ 22.900 0.4792 \\ 22.920 0.4819 \\ 22.940 0.4849 \\ 22.960 0.4883 \\ 22.980 0.4921 \\ 23.000 0.4941 \\ 23.020 0.4955 \\ 23.040 0.4966 \\ 23.060 0.4974 \\ 23.080 0.4975 \\ 23.100 0.4972 \\ 23.120 0.4966 \\ 23.140 0.4959 \\ 23.160 0.4951 \\ 23.180 0.4942 \\ 23.200 0.4931 \\ 23.220 0.4919 \\ 23.240 0.4907 \\ 23.260 0.4894 \\ 23.280 0.4882 \\ 23.300 0.4871 \\ 23.320 0.4860 \\ 23.340 0.4848 \\ 23.360 0.4834 \\ 23.380 0.4817 \\ 23.400 0.4798 \\ 23.420 0.4774 \\ 23.440 0.4746 \\ 23.460 0.4710 \\ 23.480 0.4666 \\ 23.500 0.4825 \\ 23.520 0.4826 \\ 23.540 0.4826 \\ 23.560 0.4826 \\ 23.580 0.4826 \\ 23.600 0.4827 \\ 23.620 0.4828 \\ 23.640 0.4830 \\ 23.660 0.4832 \\ 23.680 0.4835 \\ 23.700 0.4839 \\ 23.720 0.4843 \\ 23.740 0.4848 \\ 23.760 0.4854 \\ 23.780 0.4859 \\ 23.800 0.4865 \\ 23.820 0.4870 \\ 23.840 0.4876 \\ 23.860 0.4883 \\ 23.880 0.4892 \\ 23.900 0.4903 \\ 23.920 0.4917 \\ 23.940 0.4932 \\ 23.960 0.4950 \\ 23.980 0.4971 \\ 24.000 0.4976 \\ 24.020 0.4982 \\ 24.040 0.4985 \\ 24.060 0.4987 \\ 24.080 0.4986 \\ 24.100 0.4984 \\ 24.120 0.4981 \\ 24.140 0.4978 \\ 24.160 0.4975 \\ 24.180 0.4971 \\ 24.200 0.4966 \\ 24.220 0.4961 \\ 24.240 0.4956 \\ 24.260 0.4950 \\ 24.280 0.4944 \\ 24.300 0.4939 \\ 24.320 0.4935 \\ 24.340 0.4930 \\ 24.360 0.4925 \\ 24.380 0.4919 \\ 24.400 0.4912 \\ 24.420 0.4903 \\ 24.440 0.4893 \\ 24.460 0.4879 \\ 24.480 0.4860 \\ 24.500 0.4925 \\ 24.520 0.4925 \\ 24.540 0.4925 \\ 24.560 0.4924 \\ 24.580 0.4924 \\ 24.600 0.4923 \\ 24.620 0.4923 \\ 24.640 0.4923 \\ 24.660 0.4925 \\ 24.680 0.4926 \\ 24.700 0.4928 \\ 24.720 0.4931 \\ 24.740 0.4933 \\ 24.760 0.4936 \\ 24.780 0.4938 \\ 24.800 0.4941 \\ 24.820 0.4943 \\ 24.840 0.4945 \\ 24.860 0.4948 \\ 24.880 0.4952 \\ 24.900 0.4956 \\ 24.920 0.4962 \\ 24.940 0.4969 \\ 24.960 0.4978 \\ 24.980 0.4987 \\ 25.000 0.4989 \\ 25.020 0.4992 \\ 25.040 0.4993 \\ 25.060 0.4994 \\ 25.080 0.4993 \\ 25.100 0.4991 \\ 25.120 0.4990 \\ 25.140 0.4988 \\ 25.160 0.4986 \\ 25.180 0.4985 \\ 25.200 0.4983 \\ 25.220 0.4981 \\ 25.240 0.4978 \\ 25.260 0.4976 \\ 25.280 0.4974 \\ 25.300 0.4972 \\ 25.320 0.4970 \\ 25.340 0.4969 \\ 25.360 0.4967 \\ 25.380 0.4964 \\ 25.400 0.4961 \\ 25.420 0.4958 \\ 25.440 0.4953 \\ 25.460 0.4948 \\ 25.480 0.4940 \\ 25.500 0.4967 \\ 25.520 0.4968 \\ 25.540 0.4967 \\ 25.560 0.4967 \\ 25.580 0.4967 \\ 25.600 0.4967 \\ 25.640 0.4967 \\ 25.660 0.4968 \\ 25.680 0.4968 \\ 25.700 0.4969 \\ 25.720 0.4970 \\ 25.740 0.4971 \\ 25.760 0.4972 \\ 25.780 0.4973 \\ 25.800 0.4974 \\ 25.820 0.4975 \\ 25.840 0.4976 \\ 25.860 0.4977 \\ 25.880 0.4978 \\ 25.900 0.4981 \\ 25.920 0.4983 \\ 25.940 0.4986 \\ 25.960 0.4990 \\ 25.980 0.4995 \\ 26.000 0.4996 \\ 26.020 0.4997 \\ 26.040 0.4997 \\ 26.060 0.4997 \\ 26.080 0.4996 \\ 26.100 0.4995 \\ 26.120 0.4995 \\ 26.140 0.4994 \\ 26.160 0.4993 \\ 26.180 0.4993 \\ 26.200 0.4992 \\ 26.220 0.4991 \\ 26.240 0.4990 \\ 26.260 0.4989 \\ 26.280 0.4988 \\ 26.300 0.4987 \\ 26.320 0.4986 \\ 26.340 0.4986 \\ 26.360 0.4985 \\ 26.380 0.4984 \\ 26.400 0.4983 \\ 26.420 0.4982 \\ 26.440 0.4980 \\ 26.460 0.4977 \\ 26.480 0.4974 \\ 26.500 0.4986 \\ 26.520 0.4986 \\ 26.540 0.4986 \\ 26.560 0.4986 \\ 26.580 0.4986 \\ 26.600 0.4986 \\ 26.620 0.4985 \\ 26.640 0.4985 \\ 26.660 0.4986 \\ 26.680 0.4986 \\ 26.700 0.4986 \\ 26.720 0.4987 \\ 26.740 0.4987 \\ 26.760 0.4988 \\ 26.780 0.4988 \\ 26.800 0.4989 \\ 26.820 0.4989 \\ 26.840 0.4989 \\ 26.860 0.4990 \\ 26.880 0.4991 \\ 26.900 0.4991 \\ 26.920 0.4993 \\ 26.940 0.4994 \\ 26.960 0.4996 \\ 26.980 0.4998 \\ 27.000 0.4998 \\ 27.020 0.4999 \\ 27.040 0.4999 \\ 27.060 0.4998 \\ 27.080 0.4998 \\ 27.100 0.4998 \\ 27.120 0.4997 \\ 27.140 0.4997 \\ 27.160 0.4997 \\ 27.180 0.4996 \\ 27.200 0.4996 \\ 27.220 0.4996 \\ 27.240 0.4995 \\ 27.260 0.4995 \\ 27.280 0.4995 \\ 27.300 0.4994 \\ 27.320 0.4994 \\ 27.340 0.4994 \\ 27.360 0.4993 \\ 27.380 0.4993 \\ 27.400 0.4992 \\ 27.420 0.4992 \\ 27.440 0.4991 \\ 27.460 0.4990 \\ 27.480 0.4989 \\ 27.500 0.4994 \\ 27.520 0.4994 \\ 27.540 0.4994 \\ 27.560 0.4994 \\ 27.580 0.4994 \\ 27.600 0.4994 \\ 27.620 0.4994 \\ 27.640 0.4994 \\ 27.660 0.4994 \\ 27.680 0.4994 \\ 27.700 0.4994 \\ 27.720 0.4994 \\ 27.740 0.4994 \\ 27.760 0.4995 \\ 27.780 0.4995 \\ 27.800 0.4995 \\ 27.820 0.4995 \\ 27.840 0.4995 \\ 27.860 0.4996 \\ 27.880 0.4996 \\ 27.900 0.4996 \\ 27.920 0.4997 \\ 27.940 0.4997 \\ 27.960 0.4998 \\ 27.980 0.4999 \\ 28.000 0.4999 \\ 28.020 0.4999 \\ 28.060 0.4999 \\ 28.080 0.4999 \\ 28.100 0.4999 \\ 28.120 0.4999 \\ 28.140 0.4999 \\ 28.160 0.4998 \\ 28.180 0.4998 \\ 28.200 0.4998 \\ 28.220 0.4998 \\ 28.240 0.4998 \\ 28.260 0.4998 \\ 28.280 0.4998 \\ 28.300 0.4997 \\ 28.320 0.4997 \\ 28.340 0.4997 \\ 28.360 0.4997 \\ 28.380 0.4997 \\ 28.400 0.4997 \\ 28.420 0.4996 \\ 28.440 0.4996 \\ 28.460 0.4996 \\ 28.480 0.4995 \\ 28.500 0.4997 \\ 28.520 0.4997 \\ 28.580 0.4997 \\ 28.600 0.4997 \\ 28.620 0.4997 \\ 28.660 0.4997 \\ 28.680 0.4997 \\ 28.700 0.4997 \\ 28.720 0.4997 \\ 28.740 0.4998 \\ 28.760 0.4998 \\ 28.780 0.4998 \\ 28.800 0.4998 \\ 28.820 0.4998 \\ 28.840 0.4998 \\ 28.860 0.4998 \\ 28.880 0.4998 \\ 28.900 0.4998 \\ 28.920 0.4999 \\ 28.940 0.4999 \\ 28.960 0.4999 \\ 28.980 0.5000 \\ 29.000 0.5000 \\ 29.020 0.5000 \\ 29.040 0.5000 \\ 29.060 0.5000 \\ 29.080 0.5000 \\ 29.100 0.4999 \\ 29.120 0.4999 \\ 29.140 0.4999 \\ 29.160 0.4999 \\ 29.180 0.4999 \\ 29.200 0.4999 \\ 29.220 0.4999 \\ 29.240 0.4999 \\ 29.260 0.4999 \\ 29.280 0.4999 \\ 29.300 0.4999 \\ 29.320 0.4999 \\ 29.340 0.4999 \\ 29.360 0.4999 \\ 29.380 0.4999 \\ 29.400 0.4998 \\ 29.420 0.4998 \\ 29.440 0.4998 \\ 29.460 0.4998 \\ 29.480 0.4998 \\ 29.500 0.4999 \\ 29.520 0.4999 \\ 29.660 0.4999 \\ 29.680 0.4999 \\ 29.700 0.4999 \\ 29.720 0.4999 \\ 29.740 0.4999 \\ 29.760 0.4999 \\ 29.780 0.4999 \\ 29.800 0.4999 \\ 29.820 0.4999 \\ 29.840 0.4999 \\ 29.860 0.4999 \\ 29.880 0.4999 \\ 29.900 0.4999 \\ 29.920 0.4999 \\ 29.940 0.5000 \\ 29.960 0.5000 \\ 29.980 0.5000 \\ 30.000 0.5000 \\ 30.020 0.5000 \\ 30.040 0.5000 \\ 30.060 0.5000 \\ 30.080 0.5000 \\ 30.100 0.5000 \\ 30.120 0.5000 \\ 30.140 0.5000 \\ 30.160 0.5000 \\ 30.180 0.5000 \\ 30.200 0.5000 \\ 30.220 0.5000 \\ 30.240 0.5000 \\ 30.260 0.5000 \\ 30.280 0.4999 \\ 30.300 0.4999 \\ 30.320 0.4999 \\ 30.340 0.4999 \\ 30.360 0.4999 \\ 30.380 0.4999 \\ 30.400 0.4999 \\ 30.420 0.4999 \\ 30.440 0.4999 \\ 30.460 0.4999 \\ 30.480 0.4999 \\ 30.500 0.4999 \\ 30.680 0.4999 \\ 30.700 0.5000 \\ 30.720 0.5000 \\ 30.740 0.5000 \\ 30.760 0.5000 \\ 30.780 0.5000 \\ 30.800 0.5000 \\ 30.820 0.5000 \\ 30.840 0.5000 \\ 30.860 0.5000 \\ 30.880 0.5000 \\ 30.900 0.5000 \\ 30.920 0.5000 \\ 30.940 0.5000 \\ 30.960 0.5000 \\ 30.980 0.5000 \\ 31.040 0.5000 \\ 31.060 0.5000 \\ 31.080 0.5000 \\ 31.100 0.5000 \\ 31.120 0.5000 \\ 31.140 0.5000 \\ 31.180 0.5000 \\ 31.220 0.5000 \\ 31.240 0.5000 \\ 31.260 0.5000 \\ 31.280 0.5000 \\ 31.300 0.5000 \\ 31.320 0.5000 \\ 31.340 0.5000 \\ 31.360 0.5000 \\ 31.380 0.5000 \\ 31.400 0.5000 \\ 31.420 0.5000 \\ 31.440 0.5000 \\ 31.460 0.5000 \\ 31.480 0.5000 \\ 31.500 0.5000 \\ 31.880 0.5000 \\ 31.900 0.5000 \\ 31.920 0.5000 \\ 31.940 0.5000 \\ 31.960 0.5000 \\ 31.980 0.5000 \\ 32.460 0.5000 \\ 32.480 0.5000 \\ 32.500 0.5000 \\ 32.960 0.5000 \\ 32.980 0.5000 \\ 33.500 0.5000 \\ 34.500 0.5000 \\ 38.000 0.5000 \\ };
\draw[densely dashed, black!45, line width=0.6pt] (axis cs:0,0.5000) -- (axis cs:40,0.5000);
\node[anchor=north east, font=\scriptsize, inner sep=0.5pt, black!60] at (axis cs:39.40,0.4750) {$u_{\max}$};
\end{groupplot}
\end{tikzpicture}

